Cross-sections of large-angle hadron production in proton- and pion-nucleus interactions VI: carbon nuclei and beam momenta from \pm 3 GeV/c to \pm 15 GeV/c

We report on double-differential inclusive cross-sections of the production of secondary protons, charged pions, and deuterons, in the interactions with a 5% nuclear interaction length thick stationary carbon target, of proton and pion beams with momentum from \pm 3 GeV/c to \pm 15 GeV/c. Results are given for secondary particles with production angles between 20 and 125 degrees. Cross-sections on carbon nuclei are compared with cross-sections on beryllium, copper, tantalum and lead nuclei.

==> table.pim.pimc12.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^-$ + C $\rightarrow$ $\pi^-$ + X interactions with $-12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimc12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.6 &   80.98 & $\!\!\pm\!\!$ &   3.48 & $\!\!\pm\!\!$ &   5.85 & 0.116 &  34.9 &   48.16 & $\!\!\pm\!\!$ &   2.54 & $\!\!\pm\!\!$ &   3.68 \\
0.13--0.16 & 0.145 &  24.8 &   97.58 & $\!\!\pm\!\!$ &   3.59 & $\!\!\pm\!\!$ &   5.88 & 0.145 &  34.9 &   63.92 & $\!\!\pm\!\!$ &   2.85 & $\!\!\pm\!\!$ &   3.90 \\
0.16--0.20 & 0.180 &  24.7 &  110.68 & $\!\!\pm\!\!$ &   3.14 & $\!\!\pm\!\!$ &   5.69 & 0.180 &  34.7 &   70.95 & $\!\!\pm\!\!$ &   2.47 & $\!\!\pm\!\!$ &   3.71 \\
0.20--0.24 & 0.220 &  24.6 &  113.04 & $\!\!\pm\!\!$ &   3.13 & $\!\!\pm\!\!$ &   5.13 & 0.221 &  34.6 &   70.27 & $\!\!\pm\!\!$ &   2.44 & $\!\!\pm\!\!$ &   3.23 \\
0.24--0.30 & 0.270 &  24.8 &  110.78 & $\!\!\pm\!\!$ &   2.53 & $\!\!\pm\!\!$ &   4.40 & 0.270 &  34.6 &   70.63 & $\!\!\pm\!\!$ &   1.99 & $\!\!\pm\!\!$ &   2.84 \\
0.30--0.36 & 0.330 &  24.7 &   88.88 & $\!\!\pm\!\!$ &   2.23 & $\!\!\pm\!\!$ &   3.26 & 0.330 &  34.5 &   59.22 & $\!\!\pm\!\!$ &   1.81 & $\!\!\pm\!\!$ &   2.19 \\
0.36--0.42 & 0.390 &  24.5 &   78.81 & $\!\!\pm\!\!$ &   2.13 & $\!\!\pm\!\!$ &   3.00 & 0.391 &  34.8 &   48.92 & $\!\!\pm\!\!$ &   1.65 & $\!\!\pm\!\!$ &   1.83 \\
0.42--0.50 & 0.460 &  24.7 &   57.95 & $\!\!\pm\!\!$ &   1.57 & $\!\!\pm\!\!$ &   2.41 & 0.460 &  34.8 &   35.06 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   1.45 \\
0.50--0.60 & 0.549 &  24.6 &   40.45 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   2.13 & 0.550 &  34.7 &   24.92 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   1.28 \\
0.60--0.72 & 0.657 &  24.6 &   23.76 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   1.63 & 0.659 &  34.8 &   16.13 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   1.08 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.801 &  34.6 &    7.39 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.67 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.117 &  44.8 &   37.21 & $\!\!\pm\!\!$ &   2.22 & $\!\!\pm\!\!$ &   3.01 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.0 &   45.91 & $\!\!\pm\!\!$ &   2.36 & $\!\!\pm\!\!$ &   2.88 & 0.145 &  54.7 &   36.87 & $\!\!\pm\!\!$ &   2.04 & $\!\!\pm\!\!$ &   2.55 \\
0.16--0.20 & 0.180 &  44.7 &   48.83 & $\!\!\pm\!\!$ &   2.07 & $\!\!\pm\!\!$ &   2.59 & 0.179 &  55.0 &   37.77 & $\!\!\pm\!\!$ &   1.80 & $\!\!\pm\!\!$ &   2.04 \\
0.20--0.24 & 0.219 &  44.6 &   48.83 & $\!\!\pm\!\!$ &   2.05 & $\!\!\pm\!\!$ &   2.30 & 0.219 &  54.7 &   39.56 & $\!\!\pm\!\!$ &   1.85 & $\!\!\pm\!\!$ &   1.86 \\
0.24--0.30 & 0.268 &  44.7 &   46.35 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   1.89 & 0.268 &  54.8 &   32.36 & $\!\!\pm\!\!$ &   1.34 & $\!\!\pm\!\!$ &   1.33 \\
0.30--0.36 & 0.328 &  44.7 &   41.34 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   1.56 & 0.328 &  54.7 &   24.65 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   0.96 \\
0.36--0.42 & 0.387 &  44.7 &   32.20 & $\!\!\pm\!\!$ &   1.31 & $\!\!\pm\!\!$ &   1.26 & 0.386 &  54.5 &   20.55 & $\!\!\pm\!\!$ &   1.05 & $\!\!\pm\!\!$ &   0.84 \\
0.42--0.50 & 0.454 &  44.6 &   24.72 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   1.08 & 0.456 &  54.4 &   15.62 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   0.72 \\
0.50--0.60 & 0.544 &  44.7 &   16.26 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   0.88 & 0.544 &  54.5 &   11.31 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   0.64 \\
0.60--0.72 & 0.645 &  44.3 &    9.55 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.68 & 0.651 &  54.7 &    6.57 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.49 \\
0.72--0.90 & 0.792 &  44.5 &    4.54 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.44 & 0.791 &  54.6 &    2.75 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.28 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.016 &  54.0 &    0.42 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.07 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.4 &   26.03 & $\!\!\pm\!\!$ &   1.44 & $\!\!\pm\!\!$ &   1.68 & 0.145 &  82.4 &   19.04 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   1.43 \\
0.16--0.20 & 0.180 &  67.1 &   28.09 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   1.52 & 0.179 &  82.0 &   21.93 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   1.25 \\
0.20--0.24 & 0.220 &  67.2 &   24.36 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   1.12 & 0.220 &  82.3 &   19.13 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   0.89 \\
0.24--0.30 & 0.269 &  67.0 &   20.74 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   0.82 & 0.267 &  82.4 &   15.07 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   0.61 \\
0.30--0.36 & 0.330 &  66.8 &   17.02 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   0.67 & 0.329 &  82.0 &   10.48 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.47 \\
0.36--0.42 & 0.388 &  66.6 &   13.64 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   0.59 & 0.388 &  82.5 &    8.73 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.44 \\
0.42--0.50 & 0.458 &  66.7 &    9.99 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.50 & 0.458 &  82.0 &    5.80 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.35 \\
0.50--0.60 & 0.548 &  67.1 &    6.91 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.43 & 0.548 &  81.7 &    3.50 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.28 \\
0.60--0.72 & 0.650 &  66.7 &    3.70 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.31 & 0.650 &  81.5 &    1.47 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.16 \\
0.72--0.90 & 0.790 &  66.6 &    1.28 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.15 & 0.790 &  81.3 &    0.54 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.08 \\
0.90--1.25 & 1.014 &  67.3 &    0.32 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.06 & 1.033 &  81.4 &    0.08 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.4 &   16.39 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   1.38 & 0.145 & 114.7 &   14.38 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   1.11 \\
0.16--0.20 & 0.179 &  97.2 &   17.35 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   1.04 & 0.179 & 114.4 &   14.13 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   0.79 \\
0.20--0.24 & 0.220 &  96.8 &   12.43 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   0.65 & 0.218 & 113.9 &    9.93 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   0.48 \\
0.24--0.30 & 0.267 &  97.0 &    9.87 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   0.43 & 0.266 & 114.0 &    5.82 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.31 \\
0.30--0.36 & 0.327 &  96.8 &    6.33 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.33 & 0.328 & 114.3 &    3.50 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.26 \\
0.36--0.42 & 0.387 &  97.3 &    5.23 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.35 & 0.386 & 112.9 &    2.40 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.24 \\
0.42--0.50 & 0.458 &  96.4 &    2.67 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.23 & 0.455 & 112.7 &    1.46 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.18 \\
0.50--0.60 & 0.544 &  96.7 &    1.81 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.21 & 0.539 & 111.6 &    0.44 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.07 \\
0.60--0.72 & 0.649 &  96.4 &    0.70 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.11 & 0.654 & 111.4 &    0.20 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.04 \\
0.72--0.90 & 0.787 &  95.0 &    0.18 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.04 & 0.764 & 107.7 &    0.06 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
0.90--1.25 & 0.950 &  98.3 &    0.03 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.01 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.pimc15.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^-$ + C $\rightarrow$ $\pi^-$ + X interactions with $-15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimc15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.4 &   70.85 & $\!\!\pm\!\!$ &   3.47 & $\!\!\pm\!\!$ &   5.43 & 0.115 &  34.4 &   45.26 & $\!\!\pm\!\!$ &   2.66 & $\!\!\pm\!\!$ &   3.67 \\
0.13--0.16 & 0.145 &  24.5 &   90.09 & $\!\!\pm\!\!$ &   3.63 & $\!\!\pm\!\!$ &   5.88 & 0.144 &  34.6 &   59.75 & $\!\!\pm\!\!$ &   2.88 & $\!\!\pm\!\!$ &   4.00 \\
0.16--0.20 & 0.180 &  24.6 &  115.07 & $\!\!\pm\!\!$ &   3.45 & $\!\!\pm\!\!$ &   6.68 & 0.178 &  34.6 &   66.72 & $\!\!\pm\!\!$ &   2.59 & $\!\!\pm\!\!$ &   3.93 \\
0.20--0.24 & 0.218 &  24.6 &  111.41 & $\!\!\pm\!\!$ &   3.35 & $\!\!\pm\!\!$ &   5.87 & 0.219 &  34.6 &   67.19 & $\!\!\pm\!\!$ &   2.57 & $\!\!\pm\!\!$ &   3.59 \\
0.24--0.30 & 0.268 &  24.7 &  109.49 & $\!\!\pm\!\!$ &   2.72 & $\!\!\pm\!\!$ &   5.26 & 0.267 &  34.5 &   67.70 & $\!\!\pm\!\!$ &   2.06 & $\!\!\pm\!\!$ &   3.28 \\
0.30--0.36 & 0.326 &  24.7 &   93.78 & $\!\!\pm\!\!$ &   2.49 & $\!\!\pm\!\!$ &   4.26 & 0.326 &  34.6 &   54.41 & $\!\!\pm\!\!$ &   1.88 & $\!\!\pm\!\!$ &   2.49 \\
0.36--0.42 & 0.384 &  24.6 &   75.06 & $\!\!\pm\!\!$ &   2.20 & $\!\!\pm\!\!$ &   3.44 & 0.385 &  34.7 &   48.35 & $\!\!\pm\!\!$ &   1.78 & $\!\!\pm\!\!$ &   2.23 \\
0.42--0.50 & 0.452 &  24.6 &   57.58 & $\!\!\pm\!\!$ &   1.69 & $\!\!\pm\!\!$ &   2.86 & 0.451 &  34.7 &   37.10 & $\!\!\pm\!\!$ &   1.34 & $\!\!\pm\!\!$ &   1.84 \\
0.50--0.60 & 0.537 &  24.6 &   40.31 & $\!\!\pm\!\!$ &   1.26 & $\!\!\pm\!\!$ &   2.36 & 0.541 &  34.6 &   25.08 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   1.45 \\
0.60--0.72 & 0.640 &  24.3 &   24.01 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   1.77 & 0.643 &  34.7 &   14.86 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   1.07 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.776 &  34.8 &    8.24 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.78 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.9 &   31.85 & $\!\!\pm\!\!$ &   2.21 & $\!\!\pm\!\!$ &   2.73 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.7 &   44.36 & $\!\!\pm\!\!$ &   2.45 & $\!\!\pm\!\!$ &   3.06 & 0.146 &  54.9 &   37.54 & $\!\!\pm\!\!$ &   2.23 & $\!\!\pm\!\!$ &   2.77 \\
0.16--0.20 & 0.180 &  44.6 &   50.36 & $\!\!\pm\!\!$ &   2.26 & $\!\!\pm\!\!$ &   3.01 & 0.180 &  55.1 &   32.21 & $\!\!\pm\!\!$ &   1.77 & $\!\!\pm\!\!$ &   1.95 \\
0.20--0.24 & 0.219 &  44.6 &   43.62 & $\!\!\pm\!\!$ &   2.04 & $\!\!\pm\!\!$ &   2.37 & 0.219 &  54.6 &   37.38 & $\!\!\pm\!\!$ &   1.95 & $\!\!\pm\!\!$ &   2.04 \\
0.24--0.30 & 0.269 &  44.6 &   43.57 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   2.13 & 0.268 &  54.8 &   31.27 & $\!\!\pm\!\!$ &   1.40 & $\!\!\pm\!\!$ &   1.54 \\
0.30--0.36 & 0.328 &  44.7 &   35.01 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   1.63 & 0.328 &  54.7 &   25.92 & $\!\!\pm\!\!$ &   1.28 & $\!\!\pm\!\!$ &   1.23 \\
0.36--0.42 & 0.388 &  44.6 &   30.55 & $\!\!\pm\!\!$ &   1.39 & $\!\!\pm\!\!$ &   1.45 & 0.386 &  54.6 &   22.18 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   1.09 \\
0.42--0.50 & 0.458 &  44.9 &   23.28 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   1.19 & 0.454 &  55.0 &   17.17 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   0.91 \\
0.50--0.60 & 0.543 &  44.7 &   16.78 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   1.02 & 0.544 &  54.8 &   11.01 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.69 \\
0.60--0.72 & 0.646 &  44.8 &   10.18 & $\!\!\pm\!\!$ &   0.57 & $\!\!\pm\!\!$ &   0.77 & 0.650 &  54.8 &    6.38 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.50 \\
0.72--0.90 & 0.790 &  44.4 &    4.19 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.42 & 0.795 &  54.6 &    2.83 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.29 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.000 &  54.3 &    0.47 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.08 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  66.9 &   26.91 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   2.03 & 0.145 &  82.7 &   17.62 & $\!\!\pm\!\!$ &   1.24 & $\!\!\pm\!\!$ &   1.32 \\
0.16--0.20 & 0.179 &  67.4 &   29.88 & $\!\!\pm\!\!$ &   1.37 & $\!\!\pm\!\!$ &   1.79 & 0.179 &  82.5 &   19.45 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   1.27 \\
0.20--0.24 & 0.219 &  67.0 &   27.20 & $\!\!\pm\!\!$ &   1.31 & $\!\!\pm\!\!$ &   1.43 & 0.220 &  82.2 &   18.12 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   0.96 \\
0.24--0.30 & 0.270 &  66.8 &   20.77 & $\!\!\pm\!\!$ &   0.93 & $\!\!\pm\!\!$ &   1.00 & 0.269 &  82.1 &   13.97 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   0.68 \\
0.30--0.36 & 0.331 &  66.8 &   17.53 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   0.84 & 0.331 &  82.1 &    9.76 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   0.50 \\
0.36--0.42 & 0.391 &  67.2 &   13.39 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   0.68 & 0.390 &  81.7 &    7.59 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   0.47 \\
0.42--0.50 & 0.460 &  66.8 &    9.28 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.54 & 0.460 &  81.6 &    5.57 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.38 \\
0.50--0.60 & 0.547 &  66.8 &    7.10 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.49 & 0.547 &  81.6 &    3.56 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.30 \\
0.60--0.72 & 0.656 &  66.9 &    3.12 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.27 & 0.659 &  81.9 &    1.70 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.19 \\
0.72--0.90 & 0.809 &  66.5 &    1.52 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.18 & 0.796 &  81.5 &    0.67 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.10 \\
0.90--1.25 & 1.043 &  66.3 &    0.22 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.04 & 1.039 &  81.5 &    0.09 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  96.8 &   17.19 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   1.44 & 0.146 & 114.8 &   14.05 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   1.18 \\
0.16--0.20 & 0.180 &  97.4 &   18.13 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   1.23 & 0.178 & 114.8 &   11.99 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   0.81 \\
0.20--0.24 & 0.220 &  96.9 &   15.38 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   0.90 & 0.220 & 114.3 &   10.65 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   0.60 \\
0.24--0.30 & 0.267 &  96.7 &   10.30 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.53 & 0.269 & 113.4 &    6.04 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.37 \\
0.30--0.36 & 0.329 &  96.7 &    6.90 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.42 & 0.329 & 112.8 &    3.19 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.25 \\
0.36--0.42 & 0.394 &  97.1 &    4.48 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.35 & 0.390 & 114.0 &    1.79 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.18 \\
0.42--0.50 & 0.457 &  96.5 &    2.94 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.27 & 0.454 & 112.6 &    1.19 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.15 \\
0.50--0.60 & 0.548 &  96.4 &    1.47 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.18 & 0.537 & 111.8 &    0.33 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.05 \\
0.60--0.72 & 0.642 &  95.9 &    0.58 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.09 & 0.661 & 111.1 &    0.11 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.03 \\
0.72--0.90 & 0.768 &  94.2 &    0.14 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.03 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.pimc3.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^-$ + C $\rightarrow$ $\pi^-$ + X interactions with $-3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimc3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  25.0 &   62.41 & $\!\!\pm\!\!$ &   2.39 & $\!\!\pm\!\!$ &   4.71 & 0.115 &  35.1 &   50.80 & $\!\!\pm\!\!$ &   2.13 & $\!\!\pm\!\!$ &   3.88 \\
0.13--0.16 & 0.146 &  24.8 &   71.53 & $\!\!\pm\!\!$ &   2.33 & $\!\!\pm\!\!$ &   4.36 & 0.146 &  35.0 &   60.90 & $\!\!\pm\!\!$ &   2.10 & $\!\!\pm\!\!$ &   3.77 \\
0.16--0.20 & 0.181 &  24.8 &   81.94 & $\!\!\pm\!\!$ &   2.09 & $\!\!\pm\!\!$ &   4.23 & 0.180 &  34.8 &   69.99 & $\!\!\pm\!\!$ &   1.91 & $\!\!\pm\!\!$ &   3.70 \\
0.20--0.24 & 0.221 &  24.9 &   85.15 & $\!\!\pm\!\!$ &   2.10 & $\!\!\pm\!\!$ &   3.90 & 0.220 &  34.9 &   69.40 & $\!\!\pm\!\!$ &   1.84 & $\!\!\pm\!\!$ &   3.23 \\
0.24--0.30 & 0.270 &  24.9 &   78.31 & $\!\!\pm\!\!$ &   1.63 & $\!\!\pm\!\!$ &   3.12 & 0.270 &  34.8 &   65.80 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   2.65 \\
0.30--0.36 & 0.330 &  25.0 &   70.07 & $\!\!\pm\!\!$ &   1.54 & $\!\!\pm\!\!$ &   2.60 & 0.331 &  34.8 &   56.43 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   2.10 \\
0.36--0.42 & 0.391 &  25.0 &   54.05 & $\!\!\pm\!\!$ &   1.34 & $\!\!\pm\!\!$ &   2.03 & 0.391 &  34.9 &   48.22 & $\!\!\pm\!\!$ &   1.25 & $\!\!\pm\!\!$ &   1.82 \\
0.42--0.50 & 0.460 &  25.0 &   41.60 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   1.75 & 0.459 &  34.8 &   35.68 & $\!\!\pm\!\!$ &   0.93 & $\!\!\pm\!\!$ &   1.48 \\
0.50--0.60 & 0.548 &  25.2 &   26.06 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   1.37 & 0.549 &  34.9 &   25.06 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   1.28 \\
0.60--0.72 & 0.660 &  25.2 &   17.74 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   1.26 & 0.658 &  35.0 &   16.05 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   1.08 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.803 &  34.9 &   10.30 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   1.03 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.8 &   43.11 & $\!\!\pm\!\!$ &   1.97 & $\!\!\pm\!\!$ &   3.37 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  45.1 &   53.67 & $\!\!\pm\!\!$ &   2.02 & $\!\!\pm\!\!$ &   3.33 & 0.146 &  55.1 &   47.35 & $\!\!\pm\!\!$ &   1.90 & $\!\!\pm\!\!$ &   3.03 \\
0.16--0.20 & 0.180 &  44.9 &   56.61 & $\!\!\pm\!\!$ &   1.71 & $\!\!\pm\!\!$ &   3.01 & 0.181 &  54.9 &   49.47 & $\!\!\pm\!\!$ &   1.63 & $\!\!\pm\!\!$ &   2.63 \\
0.20--0.24 & 0.221 &  44.9 &   58.27 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   2.78 & 0.220 &  55.0 &   46.69 & $\!\!\pm\!\!$ &   1.52 & $\!\!\pm\!\!$ &   2.19 \\
0.24--0.30 & 0.271 &  44.8 &   53.21 & $\!\!\pm\!\!$ &   1.32 & $\!\!\pm\!\!$ &   2.16 & 0.270 &  54.6 &   41.83 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   1.70 \\
0.30--0.36 & 0.332 &  44.7 &   44.87 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   1.69 & 0.331 &  54.9 &   34.51 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   1.31 \\
0.36--0.42 & 0.392 &  44.8 &   37.63 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   1.45 & 0.393 &  54.8 &   25.79 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   1.02 \\
0.42--0.50 & 0.462 &  44.7 &   29.24 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   1.25 & 0.463 &  54.7 &   23.76 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   1.06 \\
0.50--0.60 & 0.553 &  45.0 &   20.34 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   1.09 & 0.553 &  54.7 &   15.36 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.85 \\
0.60--0.72 & 0.663 &  44.9 &   14.18 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   1.01 & 0.660 &  54.8 &    9.86 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.72 \\
0.72--0.90 & 0.809 &  44.9 &    7.30 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.74 & 0.810 &  54.7 &    4.73 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.48 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.053 &  54.7 &    0.87 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.14 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.3 &   42.74 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   2.63 & 0.145 &  82.6 &   34.25 & $\!\!\pm\!\!$ &   1.34 & $\!\!\pm\!\!$ &   2.14 \\
0.16--0.20 & 0.179 &  67.1 &   43.48 & $\!\!\pm\!\!$ &   1.25 & $\!\!\pm\!\!$ &   2.18 & 0.180 &  82.2 &   37.29 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   1.84 \\
0.20--0.24 & 0.219 &  67.1 &   39.42 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   1.75 & 0.218 &  82.1 &   32.90 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   1.43 \\
0.24--0.30 & 0.268 &  67.1 &   32.74 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   1.28 & 0.268 &  82.2 &   25.21 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   1.00 \\
0.30--0.36 & 0.328 &  66.9 &   25.27 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   0.96 & 0.327 &  81.6 &   16.36 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   0.68 \\
0.36--0.42 & 0.387 &  66.9 &   20.25 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   0.83 & 0.386 &  81.7 &   12.33 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.60 \\
0.42--0.50 & 0.457 &  66.9 &   16.23 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.79 & 0.456 &  81.5 &    8.87 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.53 \\
0.50--0.60 & 0.542 &  66.7 &   11.47 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.71 & 0.541 &  81.7 &    5.76 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.45 \\
0.60--0.72 & 0.648 &  66.4 &    5.73 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.47 & 0.650 &  81.7 &    2.84 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.29 \\
0.72--0.90 & 0.791 &  66.0 &    2.54 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.28 & 0.780 &  81.5 &    0.76 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.11 \\
0.90--1.25 & 1.008 &  66.4 &    0.28 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.06 & 1.005 &  81.7 &    0.07 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.3 &   32.54 & $\!\!\pm\!\!$ &   1.30 & $\!\!\pm\!\!$ &   2.05 & 0.145 & 114.8 &   31.32 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   1.70 \\
0.16--0.20 & 0.179 &  97.2 &   32.42 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   1.60 & 0.179 & 113.8 &   24.11 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   1.05 \\
0.20--0.24 & 0.218 &  97.1 &   23.45 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   1.01 & 0.218 & 113.5 &   16.31 & $\!\!\pm\!\!$ &   0.66 & $\!\!\pm\!\!$ &   0.72 \\
0.24--0.30 & 0.267 &  96.8 &   17.41 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   0.73 & 0.267 & 113.5 &    9.93 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.51 \\
0.30--0.36 & 0.327 &  97.0 &   11.27 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.57 & 0.325 & 113.6 &    5.54 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.38 \\
0.36--0.42 & 0.387 &  96.5 &    7.79 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.50 & 0.385 & 113.2 &    3.51 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.31 \\
0.42--0.50 & 0.456 &  96.8 &    5.30 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.44 & 0.452 & 112.1 &    1.91 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.22 \\
0.50--0.60 & 0.543 &  96.1 &    2.57 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.28 & 0.544 & 112.1 &    0.81 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.13 \\
0.60--0.72 & 0.638 &  96.1 &    0.94 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.14 & 0.656 & 111.6 &    0.13 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.03 \\
0.72--0.90 & 0.786 &  96.0 &    0.21 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.05 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.pimc5.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^-$ + C $\rightarrow$ $\pi^-$ + X interactions with $-5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimc5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.7 &   79.37 & $\!\!\pm\!\!$ &   2.53 & $\!\!\pm\!\!$ &   5.82 & 0.115 &  34.8 &   65.20 & $\!\!\pm\!\!$ &   2.32 & $\!\!\pm\!\!$ &   4.97 \\
0.13--0.16 & 0.145 &  24.8 &   92.14 & $\!\!\pm\!\!$ &   2.50 & $\!\!\pm\!\!$ &   5.50 & 0.145 &  34.8 &   74.34 & $\!\!\pm\!\!$ &   2.28 & $\!\!\pm\!\!$ &   4.58 \\
0.16--0.20 & 0.180 &  24.8 &  105.52 & $\!\!\pm\!\!$ &   2.22 & $\!\!\pm\!\!$ &   5.41 & 0.180 &  34.8 &   78.17 & $\!\!\pm\!\!$ &   1.91 & $\!\!\pm\!\!$ &   4.06 \\
0.20--0.24 & 0.219 &  24.9 &  108.37 & $\!\!\pm\!\!$ &   2.22 & $\!\!\pm\!\!$ &   4.90 & 0.219 &  34.6 &   82.80 & $\!\!\pm\!\!$ &   1.93 & $\!\!\pm\!\!$ &   3.79 \\
0.24--0.30 & 0.268 &  24.9 &  101.74 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   4.02 & 0.268 &  34.7 &   73.64 & $\!\!\pm\!\!$ &   1.48 & $\!\!\pm\!\!$ &   2.94 \\
0.30--0.36 & 0.328 &  24.7 &   89.10 & $\!\!\pm\!\!$ &   1.62 & $\!\!\pm\!\!$ &   3.24 & 0.328 &  34.7 &   65.15 & $\!\!\pm\!\!$ &   1.37 & $\!\!\pm\!\!$ &   2.40 \\
0.36--0.42 & 0.388 &  24.8 &   72.71 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   2.67 & 0.388 &  34.8 &   55.69 & $\!\!\pm\!\!$ &   1.27 & $\!\!\pm\!\!$ &   2.07 \\
0.42--0.50 & 0.455 &  24.8 &   58.97 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   2.64 & 0.456 &  34.8 &   42.73 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   1.75 \\
0.50--0.60 & 0.543 &  24.9 &   38.16 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   1.98 & 0.543 &  34.7 &   29.54 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   1.51 \\
0.60--0.72 & 0.652 &  25.0 &   23.68 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   1.62 & 0.651 &  34.8 &   17.27 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   1.16 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.791 &  34.7 &    8.27 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.75 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.9 &   54.58 & $\!\!\pm\!\!$ &   2.20 & $\!\!\pm\!\!$ &   4.39 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.8 &   57.19 & $\!\!\pm\!\!$ &   2.00 & $\!\!\pm\!\!$ &   3.53 & 0.145 &  54.9 &   48.98 & $\!\!\pm\!\!$ &   1.88 & $\!\!\pm\!\!$ &   3.13 \\
0.16--0.20 & 0.180 &  45.0 &   58.54 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   3.09 & 0.180 &  54.9 &   51.21 & $\!\!\pm\!\!$ &   1.57 & $\!\!\pm\!\!$ &   2.71 \\
0.20--0.24 & 0.220 &  44.8 &   59.15 & $\!\!\pm\!\!$ &   1.64 & $\!\!\pm\!\!$ &   2.76 & 0.220 &  55.0 &   44.51 & $\!\!\pm\!\!$ &   1.44 & $\!\!\pm\!\!$ &   2.08 \\
0.24--0.30 & 0.270 &  44.7 &   54.23 & $\!\!\pm\!\!$ &   1.26 & $\!\!\pm\!\!$ &   2.19 & 0.269 &  54.8 &   43.45 & $\!\!\pm\!\!$ &   1.15 & $\!\!\pm\!\!$ &   1.76 \\
0.30--0.36 & 0.329 &  44.6 &   48.06 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   1.79 & 0.328 &  54.8 &   35.44 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   1.34 \\
0.36--0.42 & 0.389 &  44.6 &   41.59 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   1.57 & 0.389 &  54.7 &   29.67 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   1.18 \\
0.42--0.50 & 0.458 &  44.8 &   32.43 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   1.42 & 0.458 &  54.7 &   21.61 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   0.97 \\
0.50--0.60 & 0.546 &  44.7 &   20.01 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   1.08 & 0.547 &  54.7 &   13.67 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.78 \\
0.60--0.72 & 0.656 &  44.9 &   12.10 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.86 & 0.652 &  54.6 &    7.86 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.58 \\
0.72--0.90 & 0.798 &  44.6 &    5.77 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.56 & 0.794 &  54.5 &    3.75 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.38 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.023 &  54.4 &    0.94 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.14 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.4 &   39.85 & $\!\!\pm\!\!$ &   1.39 & $\!\!\pm\!\!$ &   2.45 & 0.145 &  82.2 &   34.54 & $\!\!\pm\!\!$ &   1.31 & $\!\!\pm\!\!$ &   2.18 \\
0.16--0.20 & 0.180 &  67.4 &   42.60 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   2.13 & 0.180 &  82.3 &   36.21 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   1.82 \\
0.20--0.24 & 0.219 &  67.1 &   38.82 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   1.71 & 0.220 &  82.1 &   28.47 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   1.23 \\
0.24--0.30 & 0.269 &  66.9 &   30.60 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   1.19 & 0.268 &  82.3 &   21.48 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   0.87 \\
0.30--0.36 & 0.329 &  67.0 &   24.30 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   0.92 & 0.328 &  82.0 &   14.80 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   0.63 \\
0.36--0.42 & 0.389 &  66.9 &   17.68 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.74 & 0.388 &  82.0 &   10.27 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   0.51 \\
0.42--0.50 & 0.459 &  66.6 &   11.97 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.59 & 0.457 &  81.7 &    7.80 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.47 \\
0.50--0.60 & 0.547 &  66.6 &    8.14 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.51 & 0.543 &  81.4 &    5.01 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.39 \\
0.60--0.72 & 0.651 &  66.8 &    4.70 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.39 & 0.651 &  80.7 &    2.50 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.26 \\
0.72--0.90 & 0.790 &  66.8 &    2.19 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.25 & 0.787 &  81.5 &    0.79 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.11 \\
0.90--1.25 & 1.020 &  66.6 &    0.37 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.06 & 0.995 &  80.4 &    0.07 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.1 &   31.75 & $\!\!\pm\!\!$ &   1.27 & $\!\!\pm\!\!$ &   2.00 & 0.144 & 114.6 &   28.09 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   1.56 \\
0.16--0.20 & 0.179 &  97.0 &   28.61 & $\!\!\pm\!\!$ &   0.98 & $\!\!\pm\!\!$ &   1.39 & 0.179 & 113.9 &   21.18 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   0.93 \\
0.20--0.24 & 0.220 &  97.1 &   22.43 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   0.99 & 0.218 & 114.2 &   14.67 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.66 \\
0.24--0.30 & 0.266 &  97.1 &   14.92 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.64 & 0.267 & 113.6 &    8.37 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.43 \\
0.30--0.36 & 0.328 &  97.2 &    9.27 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.48 & 0.328 & 113.8 &    4.92 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.34 \\
0.36--0.42 & 0.388 &  97.2 &    6.57 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.43 & 0.389 & 113.5 &    3.59 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.32 \\
0.42--0.50 & 0.456 &  97.1 &    4.39 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.36 & 0.456 & 112.6 &    1.71 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.19 \\
0.50--0.60 & 0.541 &  96.7 &    2.17 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.24 & 0.547 & 111.8 &    0.65 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.10 \\
0.60--0.72 & 0.647 &  96.6 &    0.87 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.13 & 0.654 & 113.3 &    0.23 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.05 \\
0.72--0.90 & 0.792 &  96.0 &    0.17 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.04 &  &  &  \multicolumn{5}{c|}{ } \\
0.90--1.25 & 1.000 &  96.6 &    0.02 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.01 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.pimc8.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^-$ + C $\rightarrow$ $\pi^-$ + X interactions with $-8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pimc8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.6 &   74.70 & $\!\!\pm\!\!$ &   2.28 & $\!\!\pm\!\!$ &   5.41 & 0.115 &  34.8 &   52.24 & $\!\!\pm\!\!$ &   1.86 & $\!\!\pm\!\!$ &   3.96 \\
0.13--0.16 & 0.146 &  24.6 &   96.72 & $\!\!\pm\!\!$ &   2.43 & $\!\!\pm\!\!$ &   5.85 & 0.146 &  34.7 &   66.90 & $\!\!\pm\!\!$ &   1.97 & $\!\!\pm\!\!$ &   4.07 \\
0.16--0.20 & 0.181 &  24.6 &  108.51 & $\!\!\pm\!\!$ &   2.13 & $\!\!\pm\!\!$ &   5.56 & 0.180 &  34.7 &   78.21 & $\!\!\pm\!\!$ &   1.81 & $\!\!\pm\!\!$ &   4.07 \\
0.20--0.24 & 0.221 &  24.7 &  116.47 & $\!\!\pm\!\!$ &   2.19 & $\!\!\pm\!\!$ &   5.29 & 0.221 &  34.6 &   81.93 & $\!\!\pm\!\!$ &   1.82 & $\!\!\pm\!\!$ &   3.75 \\
0.24--0.30 & 0.270 &  24.7 &  116.31 & $\!\!\pm\!\!$ &   1.78 & $\!\!\pm\!\!$ &   4.68 & 0.271 &  34.7 &   74.90 & $\!\!\pm\!\!$ &   1.40 & $\!\!\pm\!\!$ &   2.99 \\
0.30--0.36 & 0.330 &  24.8 &   97.69 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   3.56 & 0.330 &  34.7 &   67.90 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   2.52 \\
0.36--0.42 & 0.391 &  24.8 &   80.50 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   3.00 & 0.391 &  34.6 &   49.26 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   1.83 \\
0.42--0.50 & 0.460 &  24.6 &   59.96 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   2.49 & 0.460 &  34.7 &   40.96 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   1.68 \\
0.50--0.60 & 0.549 &  24.7 &   41.38 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   2.15 & 0.549 &  34.7 &   28.14 & $\!\!\pm\!\!$ &   0.66 & $\!\!\pm\!\!$ &   1.43 \\
0.60--0.72 & 0.658 &  24.7 &   25.15 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   1.72 & 0.657 &  34.6 &   16.06 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   1.07 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.802 &  34.7 &    6.44 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.59 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.9 &   36.56 & $\!\!\pm\!\!$ &   1.49 & $\!\!\pm\!\!$ &   2.98 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.9 &   48.57 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   3.02 & 0.145 &  54.8 &   36.93 & $\!\!\pm\!\!$ &   1.42 & $\!\!\pm\!\!$ &   2.45 \\
0.16--0.20 & 0.180 &  44.8 &   53.85 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   2.85 & 0.180 &  54.9 &   41.73 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   2.24 \\
0.20--0.24 & 0.220 &  44.7 &   53.90 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   2.52 & 0.220 &  54.9 &   40.55 & $\!\!\pm\!\!$ &   1.27 & $\!\!\pm\!\!$ &   1.90 \\
0.24--0.30 & 0.269 &  44.7 &   49.60 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   2.01 & 0.269 &  54.7 &   35.31 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   1.44 \\
0.30--0.36 & 0.330 &  44.7 &   42.47 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   1.59 & 0.330 &  54.7 &   29.17 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   1.13 \\
0.36--0.42 & 0.390 &  44.7 &   36.33 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   1.40 & 0.391 &  54.7 &   23.21 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   0.94 \\
0.42--0.50 & 0.460 &  44.7 &   26.75 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   1.15 & 0.459 &  54.6 &   16.81 & $\!\!\pm\!\!$ &   0.57 & $\!\!\pm\!\!$ &   0.76 \\
0.50--0.60 & 0.547 &  44.7 &   18.13 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   0.98 & 0.548 &  54.8 &   11.08 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.63 \\
0.60--0.72 & 0.658 &  44.7 &   10.61 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.75 & 0.658 &  54.7 &    7.21 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.53 \\
0.72--0.90 & 0.804 &  44.8 &    4.73 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.46 & 0.799 &  54.7 &    2.62 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.26 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.048 &  54.4 &    0.62 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.10 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.2 &   29.40 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   1.94 & 0.146 &  82.2 &   21.74 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   1.55 \\
0.16--0.20 & 0.182 &  67.0 &   31.02 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   1.64 & 0.182 &  82.3 &   22.27 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   1.25 \\
0.20--0.24 & 0.223 &  67.2 &   29.93 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   1.33 & 0.222 &  82.1 &   20.44 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   0.91 \\
0.24--0.30 & 0.275 &  66.9 &   24.33 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   0.96 & 0.273 &  82.3 &   17.59 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.71 \\
0.30--0.36 & 0.335 &  66.8 &   19.37 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   0.75 & 0.334 &  81.9 &   11.02 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.47 \\
0.36--0.42 & 0.398 &  67.2 &   14.59 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.64 & 0.398 &  81.8 &    8.27 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.41 \\
0.42--0.50 & 0.470 &  66.8 &   10.84 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.54 & 0.468 &  81.9 &    6.29 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.38 \\
0.50--0.60 & 0.564 &  66.9 &    7.51 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.47 & 0.562 &  81.7 &    3.63 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.28 \\
0.60--0.72 & 0.682 &  66.5 &    4.06 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.33 & 0.684 &  81.6 &    1.86 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.19 \\
0.72--0.90 & 0.831 &  67.2 &    1.52 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.17 & 0.831 &  81.3 &    0.67 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.10 \\
0.90--1.25 & 1.080 &  67.1 &    0.22 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.04 & 1.092 &  81.0 &    0.13 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.03 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.4 &   20.11 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   1.49 & 0.146 & 114.6 &   14.72 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   1.11 \\
0.16--0.20 & 0.182 &  97.3 &   19.04 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   1.06 & 0.181 & 113.7 &   14.46 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.77 \\
0.20--0.24 & 0.221 &  96.9 &   16.26 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   0.79 & 0.221 & 114.2 &   10.76 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.50 \\
0.24--0.30 & 0.273 &  97.1 &   11.50 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.50 & 0.273 & 114.2 &    5.96 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.31 \\
0.30--0.36 & 0.334 &  96.5 &    8.13 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.42 & 0.335 & 113.6 &    4.66 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.32 \\
0.36--0.42 & 0.397 &  96.7 &    5.67 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.37 & 0.396 & 113.6 &    2.73 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.25 \\
0.42--0.50 & 0.470 &  96.8 &    3.47 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.28 & 0.467 & 112.2 &    1.53 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.18 \\
0.50--0.60 & 0.563 &  96.6 &    1.95 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.21 & 0.562 & 113.0 &    0.77 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.11 \\
0.60--0.72 & 0.677 &  96.5 &    0.94 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.14 & 0.676 & 111.5 &    0.24 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.05 \\
0.72--0.90 & 0.820 &  97.2 &    0.28 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.06 & 0.818 & 111.2 &    0.05 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
0.90--1.25 & 1.074 &  95.2 &    0.04 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.pipc12.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^+$ + C $\rightarrow$ $\pi^-$ + X interactions with $+12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pipc12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.7 &   67.55 & $\!\!\pm\!\!$ &   7.21 & $\!\!\pm\!\!$ &   4.82 & 0.115 &  35.0 &   41.76 & $\!\!\pm\!\!$ &   5.49 & $\!\!\pm\!\!$ &   3.14 \\
0.13--0.16 & 0.146 &  24.9 &   73.12 & $\!\!\pm\!\!$ &   7.05 & $\!\!\pm\!\!$ &   4.34 & 0.143 &  34.4 &   49.10 & $\!\!\pm\!\!$ &   5.68 & $\!\!\pm\!\!$ &   2.97 \\
0.16--0.20 & 0.180 &  24.7 &   77.79 & $\!\!\pm\!\!$ &   6.00 & $\!\!\pm\!\!$ &   3.98 & 0.179 &  34.5 &   60.04 & $\!\!\pm\!\!$ &   5.22 & $\!\!\pm\!\!$ &   3.12 \\
0.20--0.24 & 0.219 &  24.7 &   94.47 & $\!\!\pm\!\!$ &   6.53 & $\!\!\pm\!\!$ &   4.26 & 0.219 &  34.5 &   69.63 & $\!\!\pm\!\!$ &   5.55 & $\!\!\pm\!\!$ &   3.18 \\
0.24--0.30 & 0.268 &  24.4 &   82.45 & $\!\!\pm\!\!$ &   4.89 & $\!\!\pm\!\!$ &   3.26 & 0.267 &  34.4 &   68.21 & $\!\!\pm\!\!$ &   4.42 & $\!\!\pm\!\!$ &   2.72 \\
0.30--0.36 & 0.329 &  24.8 &   71.72 & $\!\!\pm\!\!$ &   4.62 & $\!\!\pm\!\!$ &   2.61 & 0.329 &  34.6 &   49.82 & $\!\!\pm\!\!$ &   3.76 & $\!\!\pm\!\!$ &   1.83 \\
0.36--0.42 & 0.385 &  24.8 &   54.95 & $\!\!\pm\!\!$ &   4.05 & $\!\!\pm\!\!$ &   2.02 & 0.391 &  34.9 &   31.59 & $\!\!\pm\!\!$ &   3.02 & $\!\!\pm\!\!$ &   1.17 \\
0.42--0.50 & 0.453 &  24.6 &   38.68 & $\!\!\pm\!\!$ &   2.92 & $\!\!\pm\!\!$ &   1.60 & 0.453 &  34.7 &   22.79 & $\!\!\pm\!\!$ &   2.20 & $\!\!\pm\!\!$ &   0.94 \\
0.50--0.60 & 0.543 &  24.8 &   27.76 & $\!\!\pm\!\!$ &   2.22 & $\!\!\pm\!\!$ &   1.44 & 0.541 &  34.9 &   17.61 & $\!\!\pm\!\!$ &   1.72 & $\!\!\pm\!\!$ &   0.90 \\
0.60--0.72 & 0.649 &  24.4 &   15.73 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   1.08 & 0.645 &  34.4 &    8.20 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   0.57 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.791 &  34.5 &    4.84 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.44 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.6 &   39.40 & $\!\!\pm\!\!$ &   5.26 & $\!\!\pm\!\!$ &   3.14 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.143 &  44.3 &   28.53 & $\!\!\pm\!\!$ &   4.16 & $\!\!\pm\!\!$ &   1.77 & 0.145 &  55.1 &   27.42 & $\!\!\pm\!\!$ &   4.10 & $\!\!\pm\!\!$ &   1.83 \\
0.16--0.20 & 0.179 &  44.5 &   34.81 & $\!\!\pm\!\!$ &   3.86 & $\!\!\pm\!\!$ &   1.85 & 0.181 &  54.5 &   29.30 & $\!\!\pm\!\!$ &   3.62 & $\!\!\pm\!\!$ &   1.55 \\
0.20--0.24 & 0.221 &  44.6 &   39.98 & $\!\!\pm\!\!$ &   4.29 & $\!\!\pm\!\!$ &   1.86 & 0.219 &  54.9 &   25.01 & $\!\!\pm\!\!$ &   3.31 & $\!\!\pm\!\!$ &   1.15 \\
0.24--0.30 & 0.268 &  45.2 &   40.81 & $\!\!\pm\!\!$ &   3.46 & $\!\!\pm\!\!$ &   1.64 & 0.269 &  54.8 &   22.96 & $\!\!\pm\!\!$ &   2.53 & $\!\!\pm\!\!$ &   0.92 \\
0.30--0.36 & 0.327 &  44.7 &   25.51 & $\!\!\pm\!\!$ &   2.67 & $\!\!\pm\!\!$ &   0.95 & 0.323 &  54.6 &   17.23 & $\!\!\pm\!\!$ &   2.18 & $\!\!\pm\!\!$ &   0.66 \\
0.36--0.42 & 0.390 &  44.5 &   24.90 & $\!\!\pm\!\!$ &   2.66 & $\!\!\pm\!\!$ &   0.96 & 0.386 &  54.4 &   17.75 & $\!\!\pm\!\!$ &   2.19 & $\!\!\pm\!\!$ &   0.73 \\
0.42--0.50 & 0.458 &  45.6 &   17.73 & $\!\!\pm\!\!$ &   1.88 & $\!\!\pm\!\!$ &   0.80 & 0.454 &  54.8 &   10.10 & $\!\!\pm\!\!$ &   1.38 & $\!\!\pm\!\!$ &   0.52 \\
0.50--0.60 & 0.543 &  44.2 &   12.43 & $\!\!\pm\!\!$ &   1.44 & $\!\!\pm\!\!$ &   0.67 & 0.537 &  54.7 &    6.69 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   0.38 \\
0.60--0.72 & 0.653 &  45.0 &    5.01 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   0.37 & 0.646 &  54.1 &    4.76 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   0.36 \\
0.72--0.90 & 0.782 &  44.7 &    2.22 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.22 & 0.788 &  54.5 &    1.77 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.18 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.031 &  54.4 &    0.31 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.05 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  67.0 &   22.74 & $\!\!\pm\!\!$ &   2.98 & $\!\!\pm\!\!$ &   1.55 & 0.145 &  81.3 &   16.81 & $\!\!\pm\!\!$ &   2.57 & $\!\!\pm\!\!$ &   1.16 \\
0.16--0.20 & 0.180 &  67.2 &   21.67 & $\!\!\pm\!\!$ &   2.47 & $\!\!\pm\!\!$ &   1.15 & 0.181 &  81.8 &   19.17 & $\!\!\pm\!\!$ &   2.23 & $\!\!\pm\!\!$ &   1.16 \\
0.20--0.24 & 0.222 &  67.8 &   25.89 & $\!\!\pm\!\!$ &   2.72 & $\!\!\pm\!\!$ &   1.14 & 0.219 &  81.9 &   17.86 & $\!\!\pm\!\!$ &   2.18 & $\!\!\pm\!\!$ &   0.86 \\
0.24--0.30 & 0.270 &  66.6 &   19.97 & $\!\!\pm\!\!$ &   1.94 & $\!\!\pm\!\!$ &   0.78 & 0.270 &  82.1 &   11.28 & $\!\!\pm\!\!$ &   1.42 & $\!\!\pm\!\!$ &   0.48 \\
0.30--0.36 & 0.332 &  67.4 &   13.07 & $\!\!\pm\!\!$ &   1.53 & $\!\!\pm\!\!$ &   0.52 & 0.330 &  82.3 &   10.14 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   0.45 \\
0.36--0.42 & 0.392 &  67.6 &   11.06 & $\!\!\pm\!\!$ &   1.39 & $\!\!\pm\!\!$ &   0.50 & 0.385 &  81.6 &    5.06 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   0.25 \\
0.42--0.50 & 0.458 &  66.7 &    6.63 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   0.34 & 0.457 &  80.2 &    3.66 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   0.24 \\
0.50--0.60 & 0.546 &  66.2 &    4.46 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   0.29 & 0.544 &  81.2 &    2.43 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.20 \\
0.60--0.72 & 0.657 &  65.9 &    2.26 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.19 & 0.670 &  82.1 &    0.90 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.10 \\
0.72--0.90 & 0.786 &  68.4 &    0.88 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.10 & 0.809 &  80.4 &    0.60 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.08 \\
0.90--1.25 & 1.099 &  68.4 &    0.14 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.03 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  98.3 &   12.93 & $\!\!\pm\!\!$ &   2.18 & $\!\!\pm\!\!$ &   1.01 & 0.142 & 113.6 &   11.08 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   0.89 \\
0.16--0.20 & 0.180 &  98.0 &   12.70 & $\!\!\pm\!\!$ &   1.80 & $\!\!\pm\!\!$ &   0.79 & 0.177 & 114.1 &    7.89 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   0.55 \\
0.20--0.24 & 0.219 &  96.9 &   10.13 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   0.53 & 0.219 & 115.1 &    6.76 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   0.40 \\
0.24--0.30 & 0.268 &  97.6 &   10.41 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   0.49 & 0.271 & 114.2 &    3.84 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   0.22 \\
0.30--0.36 & 0.328 &  97.1 &    6.07 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   0.34 & 0.326 & 114.5 &    3.18 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.23 \\
0.36--0.42 & 0.390 &  96.9 &    2.19 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   0.15 & 0.394 & 112.0 &    1.75 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.16 \\
0.42--0.50 & 0.467 &  95.9 &    1.63 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.14 & 0.464 & 112.2 &    0.78 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.09 \\
0.50--0.60 & 0.525 &  95.3 &    0.98 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.11 & 0.539 & 115.2 &    0.24 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.03 \\
0.60--0.72 & 0.661 & 100.1 &    0.46 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.07 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.pipc15.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^+$ + C $\rightarrow$ $\pi^-$ + X interactions with $+15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pipc15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.111 &  25.4 &  112.65 & $\!\!\pm\!\!$ &  51.64 & $\!\!\pm\!\!$ &   8.59 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.143 &  24.2 &   93.22 & $\!\!\pm\!\!$ &  39.09 & $\!\!\pm\!\!$ &   6.07 & 0.146 &  33.5 &   76.85 & $\!\!\pm\!\!$ &  34.93 & $\!\!\pm\!\!$ &   5.14 \\
0.16--0.20 & 0.182 &  24.1 &   91.22 & $\!\!\pm\!\!$ &  30.44 & $\!\!\pm\!\!$ &   5.29 & 0.180 &  34.3 &   32.87 & $\!\!\pm\!\!$ &  16.81 & $\!\!\pm\!\!$ &   1.94 \\
0.20--0.24 & 0.218 &  26.6 &  112.46 & $\!\!\pm\!\!$ &  36.95 & $\!\!\pm\!\!$ &   5.93 & 0.215 &  34.3 &   71.35 & $\!\!\pm\!\!$ &  27.40 & $\!\!\pm\!\!$ &   3.82 \\
0.24--0.30 & 0.266 &  24.1 &   98.56 & $\!\!\pm\!\!$ &  25.63 & $\!\!\pm\!\!$ &   4.74 & 0.262 &  34.9 &   38.55 & $\!\!\pm\!\!$ &  17.41 & $\!\!\pm\!\!$ &   1.87 \\
0.30--0.36 & 0.321 &  26.5 &   52.96 & $\!\!\pm\!\!$ &  20.07 & $\!\!\pm\!\!$ &   2.41 & 0.326 &  34.3 &   71.08 & $\!\!\pm\!\!$ &  22.63 & $\!\!\pm\!\!$ &   3.28 \\
0.36--0.42 & 0.382 &  25.7 &   36.85 & $\!\!\pm\!\!$ &  16.53 & $\!\!\pm\!\!$ &   1.70 & 0.386 &  35.8 &   67.70 & $\!\!\pm\!\!$ &  22.73 & $\!\!\pm\!\!$ &   3.16 \\
0.42--0.50 & 0.463 &  23.4 &   73.41 & $\!\!\pm\!\!$ &  20.09 & $\!\!\pm\!\!$ &   3.66 & 0.431 &  34.4 &   40.96 & $\!\!\pm\!\!$ &  14.56 & $\!\!\pm\!\!$ &   2.05 \\
0.50--0.60 & 0.529 &  23.7 &   21.21 & $\!\!\pm\!\!$ &   9.54 & $\!\!\pm\!\!$ &   1.25 & 0.534 &  35.2 &   16.27 & $\!\!\pm\!\!$ &   8.14 & $\!\!\pm\!\!$ &   0.96 \\
0.60--0.72 & 0.655 &  21.7 &    5.69 & $\!\!\pm\!\!$ &   4.02 & $\!\!\pm\!\!$ &   0.42 & 0.642 &  35.2 &   10.74 & $\!\!\pm\!\!$ &   6.25 & $\!\!\pm\!\!$ &   0.79 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.827 &  31.0 &    6.77 & $\!\!\pm\!\!$ &   3.94 & $\!\!\pm\!\!$ &   0.66 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.106 &  41.2 &   46.81 & $\!\!\pm\!\!$ &  34.68 & $\!\!\pm\!\!$ &   3.94 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.142 &  43.8 &   30.23 & $\!\!\pm\!\!$ &  21.38 & $\!\!\pm\!\!$ &   2.08 & 0.145 &  55.1 &   69.49 & $\!\!\pm\!\!$ &  29.70 & $\!\!\pm\!\!$ &   5.52 \\
0.16--0.20 & 0.176 &  42.9 &   32.52 & $\!\!\pm\!\!$ &  18.70 & $\!\!\pm\!\!$ &   1.96 & 0.171 &  55.9 &   23.28 & $\!\!\pm\!\!$ &  16.53 & $\!\!\pm\!\!$ &   1.42 \\
0.20--0.24 & 0.224 &  44.6 &   59.57 & $\!\!\pm\!\!$ &  26.93 & $\!\!\pm\!\!$ &   3.26 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.274 &  43.4 &   26.50 & $\!\!\pm\!\!$ &  13.25 & $\!\!\pm\!\!$ &   1.31 & 0.265 &  53.3 &   29.66 & $\!\!\pm\!\!$ &  14.91 & $\!\!\pm\!\!$ &   1.48 \\
0.30--0.36 & 0.334 &  45.2 &   49.55 & $\!\!\pm\!\!$ &  17.75 & $\!\!\pm\!\!$ &   2.45 & 0.342 &  54.4 &   19.75 & $\!\!\pm\!\!$ &  11.65 & $\!\!\pm\!\!$ &   0.96 \\
0.36--0.42 & 0.379 &  45.8 &   37.74 & $\!\!\pm\!\!$ &  17.02 & $\!\!\pm\!\!$ &   1.84 & 0.384 &  52.8 &   18.20 & $\!\!\pm\!\!$ &  10.51 & $\!\!\pm\!\!$ &   0.94 \\
0.42--0.50 & 0.456 &  46.1 &   11.15 & $\!\!\pm\!\!$ &   7.95 & $\!\!\pm\!\!$ &   0.59 & 0.460 &  56.5 &   18.97 & $\!\!\pm\!\!$ &   9.55 & $\!\!\pm\!\!$ &   1.18 \\
0.50--0.60 & 0.568 &  47.2 &   11.12 & $\!\!\pm\!\!$ &   6.42 & $\!\!\pm\!\!$ &   0.72 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 &  &  &  \multicolumn{5}{c||}{ } & 0.667 &  55.2 &   10.84 & $\!\!\pm\!\!$ &   6.31 & $\!\!\pm\!\!$ &   0.89 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.859 &  53.4 &    3.31 & $\!\!\pm\!\!$ &   2.34 & $\!\!\pm\!\!$ &   0.40 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 0.973 &  56.9 &    1.66 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   0.29 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  60.5 &   21.07 & $\!\!\pm\!\!$ &  15.20 & $\!\!\pm\!\!$ &   1.51 &  &  &  \multicolumn{5}{c|}{ } \\
0.16--0.20 & 0.182 &  63.5 &   38.09 & $\!\!\pm\!\!$ &  15.56 & $\!\!\pm\!\!$ &   2.32 & 0.181 &  80.7 &   23.74 & $\!\!\pm\!\!$ &  11.88 & $\!\!\pm\!\!$ &   1.67 \\
0.20--0.24 & 0.223 &  65.8 &   13.84 & $\!\!\pm\!\!$ &   9.92 & $\!\!\pm\!\!$ &   0.77 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.278 &  68.5 &   29.74 & $\!\!\pm\!\!$ &  12.22 & $\!\!\pm\!\!$ &   1.45 & 0.267 &  82.2 &   26.02 & $\!\!\pm\!\!$ &  10.68 & $\!\!\pm\!\!$ &   1.41 \\
0.36--0.42 & 0.379 &  65.4 &   11.26 & $\!\!\pm\!\!$ &   6.50 & $\!\!\pm\!\!$ &   0.69 &  &  &  \multicolumn{5}{c|}{ } \\
0.50--0.60 &  &  &  \multicolumn{5}{c||}{ } & 0.581 &  85.9 &    5.02 & $\!\!\pm\!\!$ &   3.57 & $\!\!\pm\!\!$ &   0.48 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.153 &  93.3 &   17.19 & $\!\!\pm\!\!$ &  10.31 & $\!\!\pm\!\!$ &   1.59 & 0.146 & 112.9 &   18.15 & $\!\!\pm\!\!$ &  10.48 & $\!\!\pm\!\!$ &   1.55 \\
0.16--0.20 & 0.175 &  99.3 &   11.89 & $\!\!\pm\!\!$ &   8.41 & $\!\!\pm\!\!$ &   0.87 & 0.186 & 116.3 &   11.83 & $\!\!\pm\!\!$ &   6.83 & $\!\!\pm\!\!$ &   0.92 \\
0.20--0.24 & 0.226 &  96.3 &   16.98 & $\!\!\pm\!\!$ &   9.81 & $\!\!\pm\!\!$ &   1.15 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 &  &  &  \multicolumn{5}{c||}{ } & 0.274 & 115.4 &    6.59 & $\!\!\pm\!\!$ &   4.70 & $\!\!\pm\!\!$ &   0.47 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.pipc3.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^+$ + C $\rightarrow$ $\pi^-$ + X interactions with $+3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pipc3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  25.4 &   38.91 & $\!\!\pm\!\!$ &   3.13 & $\!\!\pm\!\!$ &   2.99 & 0.116 &  35.0 &   32.75 & $\!\!\pm\!\!$ &   2.84 & $\!\!\pm\!\!$ &   2.58 \\
0.13--0.16 & 0.145 &  24.6 &   46.04 & $\!\!\pm\!\!$ &   3.22 & $\!\!\pm\!\!$ &   2.98 & 0.145 &  35.2 &   39.25 & $\!\!\pm\!\!$ &   2.84 & $\!\!\pm\!\!$ &   2.55 \\
0.16--0.20 & 0.181 &  25.0 &   52.31 & $\!\!\pm\!\!$ &   2.79 & $\!\!\pm\!\!$ &   2.78 & 0.181 &  34.9 &   40.10 & $\!\!\pm\!\!$ &   2.43 & $\!\!\pm\!\!$ &   2.20 \\
0.20--0.24 & 0.219 &  24.9 &   50.16 & $\!\!\pm\!\!$ &   2.72 & $\!\!\pm\!\!$ &   2.36 & 0.218 &  34.8 &   41.07 & $\!\!\pm\!\!$ &   2.39 & $\!\!\pm\!\!$ &   1.99 \\
0.24--0.30 & 0.270 &  25.0 &   47.19 & $\!\!\pm\!\!$ &   2.15 & $\!\!\pm\!\!$ &   1.94 & 0.269 &  34.5 &   36.87 & $\!\!\pm\!\!$ &   1.83 & $\!\!\pm\!\!$ &   1.55 \\
0.30--0.36 & 0.328 &  24.9 &   35.47 & $\!\!\pm\!\!$ &   1.85 & $\!\!\pm\!\!$ &   1.37 & 0.328 &  34.7 &   30.27 & $\!\!\pm\!\!$ &   1.66 & $\!\!\pm\!\!$ &   1.20 \\
0.36--0.42 & 0.388 &  25.2 &   32.35 & $\!\!\pm\!\!$ &   1.82 & $\!\!\pm\!\!$ &   1.40 & 0.387 &  35.0 &   27.21 & $\!\!\pm\!\!$ &   1.63 & $\!\!\pm\!\!$ &   1.12 \\
0.42--0.50 & 0.454 &  25.2 &   18.20 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   0.81 & 0.455 &  35.1 &   16.58 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   0.74 \\
0.50--0.60 & 0.541 &  24.9 &   11.27 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   0.63 & 0.543 &  34.5 &    9.39 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   0.52 \\
0.60--0.72 & 0.648 &  25.2 &    6.82 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.51 & 0.648 &  35.3 &    5.79 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   0.41 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.779 &  34.8 &    2.32 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.23 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.9 &   34.28 & $\!\!\pm\!\!$ &   3.10 & $\!\!\pm\!\!$ &   2.84 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.7 &   34.06 & $\!\!\pm\!\!$ &   2.71 & $\!\!\pm\!\!$ &   2.20 & 0.144 &  54.9 &   31.99 & $\!\!\pm\!\!$ &   2.72 & $\!\!\pm\!\!$ &   2.14 \\
0.16--0.20 & 0.179 &  44.6 &   34.16 & $\!\!\pm\!\!$ &   2.29 & $\!\!\pm\!\!$ &   1.92 & 0.179 &  55.0 &   25.19 & $\!\!\pm\!\!$ &   1.95 & $\!\!\pm\!\!$ &   1.40 \\
0.20--0.24 & 0.220 &  44.9 &   28.78 & $\!\!\pm\!\!$ &   2.04 & $\!\!\pm\!\!$ &   1.43 & 0.219 &  55.1 &   25.57 & $\!\!\pm\!\!$ &   1.91 & $\!\!\pm\!\!$ &   1.28 \\
0.24--0.30 & 0.271 &  44.7 &   28.77 & $\!\!\pm\!\!$ &   1.64 & $\!\!\pm\!\!$ &   1.23 & 0.267 &  55.2 &   21.20 & $\!\!\pm\!\!$ &   1.42 & $\!\!\pm\!\!$ &   0.91 \\
0.30--0.36 & 0.331 &  45.0 &   23.45 & $\!\!\pm\!\!$ &   1.48 & $\!\!\pm\!\!$ &   0.94 & 0.327 &  54.9 &   18.58 & $\!\!\pm\!\!$ &   1.32 & $\!\!\pm\!\!$ &   0.77 \\
0.36--0.42 & 0.388 &  44.5 &   18.34 & $\!\!\pm\!\!$ &   1.31 & $\!\!\pm\!\!$ &   0.77 & 0.389 &  54.5 &   14.94 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   0.64 \\
0.42--0.50 & 0.456 &  44.8 &   12.48 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   0.58 & 0.459 &  54.2 &   12.52 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   0.62 \\
0.50--0.60 & 0.545 &  44.7 &    8.28 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   0.48 & 0.544 &  54.5 &    7.00 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   0.42 \\
0.60--0.72 & 0.649 &  45.1 &    4.67 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.35 & 0.653 &  54.3 &    4.17 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   0.33 \\
0.72--0.90 & 0.790 &  44.2 &    2.19 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.22 & 0.784 &  54.6 &    1.35 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.14 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.038 &  54.5 &    0.23 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.04 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.5 &   25.03 & $\!\!\pm\!\!$ &   1.95 & $\!\!\pm\!\!$ &   1.61 & 0.144 &  82.6 &   22.07 & $\!\!\pm\!\!$ &   1.87 & $\!\!\pm\!\!$ &   1.45 \\
0.16--0.20 & 0.181 &  67.5 &   22.21 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   1.16 & 0.179 &  82.5 &   19.52 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   1.02 \\
0.20--0.24 & 0.219 &  67.0 &   21.41 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   1.01 & 0.218 &  82.5 &   14.60 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   0.69 \\
0.24--0.30 & 0.268 &  67.2 &   17.63 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   0.74 & 0.267 &  82.2 &   13.30 & $\!\!\pm\!\!$ &   0.92 & $\!\!\pm\!\!$ &   0.58 \\
0.30--0.36 & 0.329 &  66.9 &   14.32 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   0.59 & 0.328 &  82.2 &    8.17 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   0.38 \\
0.36--0.42 & 0.388 &  67.0 &   12.46 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   0.56 & 0.387 &  81.6 &    6.46 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.35 \\
0.42--0.50 & 0.456 &  67.4 &    7.24 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   0.38 & 0.456 &  81.4 &    3.98 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.26 \\
0.50--0.60 & 0.545 &  67.1 &    3.79 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.25 & 0.544 &  81.5 &    3.19 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.27 \\
0.60--0.72 & 0.655 &  66.4 &    2.39 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.21 & 0.657 &  81.1 &    0.75 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.09 \\
0.72--0.90 & 0.798 &  65.1 &    0.70 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.08 & 0.773 &  80.5 &    0.29 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.05 \\
0.90--1.25 & 1.032 &  64.5 &    0.08 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 & 1.021 &  80.0 &    0.02 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.01 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.0 &   18.80 & $\!\!\pm\!\!$ &   1.72 & $\!\!\pm\!\!$ &   1.24 & 0.145 & 114.9 &   17.70 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   1.04 \\
0.16--0.20 & 0.179 &  97.0 &   17.01 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   0.88 & 0.179 & 114.5 &   12.22 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   0.59 \\
0.20--0.24 & 0.221 &  96.8 &   14.28 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   0.69 & 0.218 & 114.6 &    7.79 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   0.40 \\
0.24--0.30 & 0.269 &  96.2 &   10.07 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   0.47 & 0.267 & 113.5 &    6.04 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.34 \\
0.30--0.36 & 0.328 &  96.7 &    6.28 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   0.35 & 0.329 & 114.0 &    3.61 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.26 \\
0.36--0.42 & 0.384 &  96.9 &    4.06 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.28 & 0.382 & 112.7 &    2.31 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.22 \\
0.42--0.50 & 0.457 &  96.6 &    2.77 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.24 & 0.456 & 112.6 &    1.32 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.16 \\
0.50--0.60 & 0.554 &  96.8 &    1.15 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.13 & 0.533 & 112.9 &    0.40 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.07 \\
0.60--0.72 & 0.657 &  94.3 &    0.53 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.09 & 0.615 & 113.5 &    0.06 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.02 \\
0.72--0.90 & 0.768 &  94.6 &    0.13 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.04 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.pipc5.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^+$ + C $\rightarrow$ $\pi^-$ + X interactions with $+5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pipc5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.9 &   48.31 & $\!\!\pm\!\!$ &   1.83 & $\!\!\pm\!\!$ &   3.57 & 0.116 &  34.8 &   41.09 & $\!\!\pm\!\!$ &   1.70 & $\!\!\pm\!\!$ &   3.20 \\
0.13--0.16 & 0.146 &  24.8 &   57.80 & $\!\!\pm\!\!$ &   1.87 & $\!\!\pm\!\!$ &   3.54 & 0.145 &  34.9 &   46.08 & $\!\!\pm\!\!$ &   1.70 & $\!\!\pm\!\!$ &   2.96 \\
0.16--0.20 & 0.181 &  24.7 &   63.95 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   3.37 & 0.180 &  34.9 &   46.94 & $\!\!\pm\!\!$ &   1.40 & $\!\!\pm\!\!$ &   2.53 \\
0.20--0.24 & 0.220 &  24.8 &   63.38 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   2.96 & 0.220 &  34.8 &   49.49 & $\!\!\pm\!\!$ &   1.42 & $\!\!\pm\!\!$ &   2.36 \\
0.24--0.30 & 0.270 &  24.7 &   60.54 & $\!\!\pm\!\!$ &   1.27 & $\!\!\pm\!\!$ &   2.46 & 0.270 &  34.8 &   40.95 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   1.70 \\
0.30--0.36 & 0.329 &  24.7 &   49.28 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   1.87 & 0.329 &  34.8 &   40.10 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   1.55 \\
0.36--0.42 & 0.389 &  24.9 &   38.12 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   1.46 & 0.389 &  34.7 &   28.29 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   1.11 \\
0.42--0.50 & 0.458 &  25.0 &   32.80 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   1.52 & 0.457 &  34.8 &   23.60 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   1.07 \\
0.50--0.60 & 0.546 &  24.8 &   17.21 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.93 & 0.545 &  34.7 &   13.38 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   0.72 \\
0.60--0.72 & 0.652 &  25.1 &    8.54 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.61 & 0.654 &  34.6 &    7.57 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.53 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.798 &  34.6 &    3.18 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.30 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.7 &   35.17 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   2.87 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.8 &   36.88 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   2.36 & 0.146 &  55.1 &   31.08 & $\!\!\pm\!\!$ &   1.44 & $\!\!\pm\!\!$ &   2.06 \\
0.16--0.20 & 0.180 &  44.8 &   37.00 & $\!\!\pm\!\!$ &   1.26 & $\!\!\pm\!\!$ &   2.02 & 0.179 &  54.9 &   29.96 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   1.64 \\
0.20--0.24 & 0.220 &  44.8 &   33.17 & $\!\!\pm\!\!$ &   1.15 & $\!\!\pm\!\!$ &   1.63 & 0.219 &  54.8 &   28.05 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   1.38 \\
0.24--0.30 & 0.269 &  44.8 &   34.57 & $\!\!\pm\!\!$ &   0.98 & $\!\!\pm\!\!$ &   1.47 & 0.270 &  54.7 &   25.20 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   1.07 \\
0.30--0.36 & 0.328 &  44.8 &   26.66 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   1.05 & 0.329 &  54.8 &   21.86 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   0.89 \\
0.36--0.42 & 0.389 &  44.9 &   23.04 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   0.93 & 0.389 &  54.7 &   16.67 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   0.71 \\
0.42--0.50 & 0.457 &  44.7 &   17.07 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   0.77 & 0.457 &  54.8 &   11.59 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.56 \\
0.50--0.60 & 0.546 &  44.6 &    9.67 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.55 & 0.543 &  54.6 &    7.43 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.45 \\
0.60--0.72 & 0.655 &  44.8 &    5.72 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.43 & 0.657 &  54.3 &    3.56 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.28 \\
0.72--0.90 & 0.792 &  44.5 &    2.67 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.27 & 0.793 &  54.8 &    2.16 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.23 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.011 &  54.3 &    0.42 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.06 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.3 &   24.63 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   1.57 & 0.145 &  82.3 &   19.53 & $\!\!\pm\!\!$ &   0.92 & $\!\!\pm\!\!$ &   1.28 \\
0.16--0.20 & 0.179 &  67.1 &   25.17 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   1.31 & 0.179 &  82.1 &   20.69 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   1.07 \\
0.20--0.24 & 0.219 &  66.9 &   23.01 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   1.07 & 0.218 &  82.2 &   17.09 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   0.79 \\
0.24--0.30 & 0.268 &  66.8 &   17.29 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   0.71 & 0.268 &  81.9 &   12.84 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.54 \\
0.30--0.36 & 0.328 &  66.8 &   14.67 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   0.63 & 0.327 &  82.2 &    8.83 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.41 \\
0.36--0.42 & 0.387 &  66.9 &   10.98 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.49 & 0.387 &  82.0 &    6.96 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.38 \\
0.42--0.50 & 0.456 &  66.9 &    7.62 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.40 & 0.455 &  81.8 &    4.37 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.28 \\
0.50--0.60 & 0.544 &  66.6 &    4.91 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.32 & 0.540 &  81.8 &    2.86 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.23 \\
0.60--0.72 & 0.643 &  66.5 &    2.53 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.22 & 0.645 &  80.8 &    1.26 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.14 \\
0.72--0.90 & 0.791 &  66.4 &    1.04 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.12 & 0.795 &  81.3 &    0.40 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.06 \\
0.90--1.25 & 1.000 &  67.7 &    0.16 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.03 & 1.010 &  80.3 &    0.03 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.01 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.6 &   21.19 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   1.40 & 0.145 & 114.5 &   17.83 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   1.04 \\
0.16--0.20 & 0.180 &  97.3 &   18.75 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   0.96 & 0.178 & 114.5 &   13.13 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.62 \\
0.20--0.24 & 0.218 &  97.2 &   14.17 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   0.65 & 0.218 & 113.0 &    8.56 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.42 \\
0.24--0.30 & 0.268 &  97.1 &    9.60 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.44 & 0.265 & 113.6 &    5.93 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.33 \\
0.30--0.36 & 0.327 &  97.1 &    5.83 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.33 & 0.325 & 114.3 &    2.74 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.20 \\
0.36--0.42 & 0.386 &  97.0 &    4.15 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.29 & 0.387 & 113.8 &    2.19 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.21 \\
0.42--0.50 & 0.452 &  96.3 &    2.55 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.22 & 0.451 & 113.4 &    1.28 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.15 \\
0.50--0.60 & 0.541 &  96.4 &    1.51 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.17 & 0.540 & 111.8 &    0.31 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.05 \\
0.60--0.72 & 0.650 &  96.5 &    0.45 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.07 & 0.648 & 109.7 &    0.08 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
0.72--0.90 & 0.767 &  97.3 &    0.09 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.03 & 0.853 & 108.2 &    0.02 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.01 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.pipc8.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in $\pi^+$ + C $\rightarrow$ $\pi^-$ + X interactions with $+8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.pipc8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.5 &   58.25 & $\!\!\pm\!\!$ &   3.13 & $\!\!\pm\!\!$ &   4.25 & 0.116 &  34.9 &   36.92 & $\!\!\pm\!\!$ &   2.35 & $\!\!\pm\!\!$ &   2.79 \\
0.13--0.16 & 0.145 &  24.9 &   65.66 & $\!\!\pm\!\!$ &   3.09 & $\!\!\pm\!\!$ &   3.90 & 0.145 &  34.5 &   49.88 & $\!\!\pm\!\!$ &   2.60 & $\!\!\pm\!\!$ &   3.02 \\
0.16--0.20 & 0.180 &  24.8 &   78.25 & $\!\!\pm\!\!$ &   2.82 & $\!\!\pm\!\!$ &   4.00 & 0.180 &  34.7 &   55.01 & $\!\!\pm\!\!$ &   2.33 & $\!\!\pm\!\!$ &   2.86 \\
0.20--0.24 & 0.220 &  24.6 &   75.26 & $\!\!\pm\!\!$ &   2.71 & $\!\!\pm\!\!$ &   3.39 & 0.220 &  34.6 &   51.20 & $\!\!\pm\!\!$ &   2.21 & $\!\!\pm\!\!$ &   2.34 \\
0.24--0.30 & 0.268 &  24.7 &   71.48 & $\!\!\pm\!\!$ &   2.15 & $\!\!\pm\!\!$ &   2.82 & 0.269 &  34.7 &   51.75 & $\!\!\pm\!\!$ &   1.82 & $\!\!\pm\!\!$ &   2.06 \\
0.30--0.36 & 0.329 &  25.0 &   61.31 & $\!\!\pm\!\!$ &   2.00 & $\!\!\pm\!\!$ &   2.24 & 0.329 &  34.6 &   40.08 & $\!\!\pm\!\!$ &   1.59 & $\!\!\pm\!\!$ &   1.46 \\
0.36--0.42 & 0.389 &  24.7 &   47.44 & $\!\!\pm\!\!$ &   1.74 & $\!\!\pm\!\!$ &   1.74 & 0.388 &  34.7 &   33.99 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   1.25 \\
0.42--0.50 & 0.457 &  24.6 &   37.89 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   1.57 & 0.459 &  34.6 &   25.69 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   1.05 \\
0.50--0.60 & 0.546 &  24.7 &   23.93 & $\!\!\pm\!\!$ &   0.93 & $\!\!\pm\!\!$ &   1.24 & 0.543 &  34.8 &   16.20 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   0.83 \\
0.60--0.72 & 0.653 &  24.7 &   13.31 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.91 & 0.658 &  34.5 &    8.49 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.57 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.795 &  34.8 &    4.05 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.38 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.7 &   29.73 & $\!\!\pm\!\!$ &   2.11 & $\!\!\pm\!\!$ &   2.36 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  44.9 &   41.20 & $\!\!\pm\!\!$ &   2.37 & $\!\!\pm\!\!$ &   2.55 & 0.145 &  54.8 &   27.68 & $\!\!\pm\!\!$ &   1.90 & $\!\!\pm\!\!$ &   1.82 \\
0.16--0.20 & 0.180 &  44.9 &   36.36 & $\!\!\pm\!\!$ &   1.88 & $\!\!\pm\!\!$ &   1.91 & 0.181 &  54.6 &   28.08 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   1.52 \\
0.20--0.24 & 0.220 &  44.7 &   41.36 & $\!\!\pm\!\!$ &   2.00 & $\!\!\pm\!\!$ &   1.92 & 0.220 &  54.9 &   29.09 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   1.34 \\
0.24--0.30 & 0.268 &  44.9 &   37.55 & $\!\!\pm\!\!$ &   1.54 & $\!\!\pm\!\!$ &   1.51 & 0.269 &  54.7 &   24.56 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   0.99 \\
0.30--0.36 & 0.329 &  44.6 &   29.29 & $\!\!\pm\!\!$ &   1.34 & $\!\!\pm\!\!$ &   1.09 & 0.330 &  54.3 &   20.57 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   0.78 \\
0.36--0.42 & 0.388 &  44.6 &   22.37 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   0.85 & 0.390 &  54.6 &   14.79 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   0.59 \\
0.42--0.50 & 0.456 &  44.8 &   17.33 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   0.75 & 0.457 &  54.6 &   12.40 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   0.57 \\
0.50--0.60 & 0.547 &  44.8 &   10.99 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   0.61 & 0.544 &  54.4 &    7.04 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.44 \\
0.60--0.72 & 0.659 &  44.7 &    6.30 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.45 & 0.658 &  54.9 &    3.62 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.28 \\
0.72--0.90 & 0.791 &  45.0 &    1.96 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.22 & 0.796 &  53.9 &    1.34 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.14 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.026 &  54.2 &    0.30 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.05 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.6 &   20.81 & $\!\!\pm\!\!$ &   1.30 & $\!\!\pm\!\!$ &   1.48 & 0.144 &  82.4 &   17.00 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   1.18 \\
0.16--0.20 & 0.178 &  67.2 &   22.47 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   1.16 & 0.179 &  82.4 &   17.70 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   1.05 \\
0.20--0.24 & 0.219 &  67.1 &   21.03 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   0.92 & 0.218 &  82.4 &   13.81 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   0.64 \\
0.24--0.30 & 0.265 &  67.4 &   18.88 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   0.73 & 0.266 &  82.1 &   12.01 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   0.47 \\
0.30--0.36 & 0.326 &  66.8 &   12.70 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   0.49 & 0.325 &  81.8 &    8.70 & $\!\!\pm\!\!$ &   0.57 & $\!\!\pm\!\!$ &   0.39 \\
0.36--0.42 & 0.384 &  66.7 &   10.45 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   0.48 & 0.384 &  82.0 &    5.91 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.32 \\
0.42--0.50 & 0.454 &  66.2 &    7.04 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   0.35 & 0.451 &  81.4 &    4.20 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.27 \\
0.50--0.60 & 0.535 &  67.3 &    4.24 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.29 & 0.534 &  81.8 &    2.55 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.20 \\
0.60--0.72 & 0.642 &  66.3 &    2.73 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.22 & 0.638 &  81.3 &    0.95 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.10 \\
0.72--0.90 & 0.775 &  65.9 &    0.91 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.11 & 0.780 &  80.9 &    0.33 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.05 \\
0.90--1.25 & 0.993 &  67.3 &    0.16 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.03 & 1.007 &  81.8 &    0.06 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  97.5 &   14.00 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   1.07 & 0.145 & 114.4 &   10.49 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   0.81 \\
0.16--0.20 & 0.179 &  97.4 &   13.96 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   0.79 & 0.177 & 113.9 &    9.71 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   0.63 \\
0.20--0.24 & 0.219 &  97.2 &   11.43 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   0.56 & 0.217 & 114.0 &    6.69 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   0.36 \\
0.24--0.30 & 0.265 &  97.1 &    7.29 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.37 & 0.264 & 113.9 &    4.58 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.26 \\
0.30--0.36 & 0.327 &  97.6 &    4.69 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.26 & 0.325 & 114.1 &    3.16 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.22 \\
0.36--0.42 & 0.383 &  96.4 &    3.57 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.24 & 0.383 & 111.7 &    1.66 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.15 \\
0.42--0.50 & 0.453 &  96.2 &    2.19 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.19 & 0.447 & 112.9 &    1.03 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.12 \\
0.50--0.60 & 0.526 &  97.3 &    1.41 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.15 & 0.531 & 111.8 &    0.29 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.04 \\
0.60--0.72 & 0.639 &  96.5 &    0.40 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.06 & 0.643 & 111.3 &    0.12 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.03 \\
0.72--0.90 & 0.758 &  97.7 &    0.17 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.03 & 0.779 & 112.4 &    0.04 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.proc12.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in p + C $\rightarrow$ $\pi^-$ + X interactions with $+12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.proc12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.6 &   74.95 & $\!\!\pm\!\!$ &   2.25 & $\!\!\pm\!\!$ &   5.27 & 0.115 &  34.7 &   49.76 & $\!\!\pm\!\!$ &   1.76 & $\!\!\pm\!\!$ &   3.77 \\
0.13--0.16 & 0.145 &  24.7 &   88.24 & $\!\!\pm\!\!$ &   2.30 & $\!\!\pm\!\!$ &   5.17 & 0.146 &  34.7 &   63.80 & $\!\!\pm\!\!$ &   1.93 & $\!\!\pm\!\!$ &   3.84 \\
0.16--0.20 & 0.180 &  24.6 &  101.08 & $\!\!\pm\!\!$ &   2.05 & $\!\!\pm\!\!$ &   5.12 & 0.180 &  34.7 &   67.58 & $\!\!\pm\!\!$ &   1.66 & $\!\!\pm\!\!$ &   3.48 \\
0.20--0.24 & 0.219 &  24.7 &  103.57 & $\!\!\pm\!\!$ &   2.06 & $\!\!\pm\!\!$ &   4.62 & 0.219 &  34.6 &   70.04 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   3.16 \\
0.24--0.30 & 0.269 &  24.8 &   90.51 & $\!\!\pm\!\!$ &   1.55 & $\!\!\pm\!\!$ &   3.52 & 0.268 &  34.8 &   62.64 & $\!\!\pm\!\!$ &   1.28 & $\!\!\pm\!\!$ &   2.46 \\
0.30--0.36 & 0.328 &  24.8 &   73.20 & $\!\!\pm\!\!$ &   1.41 & $\!\!\pm\!\!$ &   2.62 & 0.328 &  34.7 &   50.44 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   1.82 \\
0.36--0.42 & 0.387 &  24.6 &   58.42 & $\!\!\pm\!\!$ &   1.25 & $\!\!\pm\!\!$ &   2.12 & 0.387 &  34.7 &   42.14 & $\!\!\pm\!\!$ &   1.05 & $\!\!\pm\!\!$ &   1.53 \\
0.42--0.50 & 0.456 &  24.8 &   44.33 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   1.82 & 0.455 &  34.6 &   30.18 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   1.23 \\
0.50--0.60 & 0.543 &  24.8 &   27.80 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   1.43 & 0.544 &  34.7 &   18.69 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   0.95 \\
0.60--0.72 & 0.648 &  24.8 &   15.01 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   1.03 & 0.648 &  34.6 &    9.95 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.69 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.788 &  34.9 &    4.71 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.43 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.7 &   39.32 & $\!\!\pm\!\!$ &   1.54 & $\!\!\pm\!\!$ &   3.21 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.0 &   47.04 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   2.93 & 0.144 &  54.8 &   35.43 & $\!\!\pm\!\!$ &   1.37 & $\!\!\pm\!\!$ &   2.38 \\
0.16--0.20 & 0.179 &  44.7 &   48.36 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   2.56 & 0.180 &  54.9 &   39.89 & $\!\!\pm\!\!$ &   1.26 & $\!\!\pm\!\!$ &   2.09 \\
0.20--0.24 & 0.220 &  44.6 &   52.12 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   2.39 & 0.219 &  54.9 &   37.72 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   1.71 \\
0.24--0.30 & 0.269 &  44.9 &   44.96 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   1.78 & 0.268 &  54.7 &   32.25 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   1.27 \\
0.30--0.36 & 0.328 &  44.7 &   36.21 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   1.33 & 0.329 &  54.8 &   24.76 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   0.93 \\
0.36--0.42 & 0.387 &  44.9 &   30.21 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   1.14 & 0.386 &  54.9 &   18.92 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   0.77 \\
0.42--0.50 & 0.455 &  44.9 &   19.09 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   0.85 & 0.454 &  54.8 &   13.49 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.70 \\
0.50--0.60 & 0.542 &  44.7 &   14.08 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.76 & 0.543 &  54.9 &    9.62 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.54 \\
0.60--0.72 & 0.650 &  45.0 &    7.55 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.55 & 0.651 &  54.7 &    4.91 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.37 \\
0.72--0.90 & 0.787 &  44.7 &    2.90 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.29 & 0.786 &  54.4 &    2.01 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.20 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.020 &  54.6 &    0.27 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.05 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.4 &   27.50 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   1.90 & 0.145 &  82.3 &   23.21 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   1.62 \\
0.16--0.20 & 0.180 &  67.1 &   31.08 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   1.65 & 0.180 &  82.5 &   22.77 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   1.39 \\
0.20--0.24 & 0.219 &  67.3 &   29.04 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   1.26 & 0.219 &  82.0 &   19.48 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   0.94 \\
0.24--0.30 & 0.268 &  67.0 &   22.82 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   0.87 & 0.268 &  82.2 &   14.54 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.61 \\
0.30--0.36 & 0.328 &  66.9 &   16.82 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.66 & 0.328 &  82.0 &    9.88 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.43 \\
0.36--0.42 & 0.388 &  66.7 &   11.97 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.54 & 0.388 &  81.7 &    7.84 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.39 \\
0.42--0.50 & 0.458 &  66.8 &    8.45 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.43 & 0.456 &  81.8 &    4.84 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.31 \\
0.50--0.60 & 0.547 &  66.9 &    5.29 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.35 & 0.544 &  81.8 &    2.54 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.21 \\
0.60--0.72 & 0.654 &  66.5 &    2.73 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.23 & 0.656 &  81.2 &    0.94 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.10 \\
0.72--0.90 & 0.790 &  67.0 &    0.94 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.11 & 0.794 &  81.9 &    0.31 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.04 \\
0.90--1.25 & 1.023 &  66.3 &    0.11 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 & 1.004 &  83.1 &    0.03 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.01 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.6 &   18.86 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   1.49 & 0.145 & 114.5 &   13.81 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   1.13 \\
0.16--0.20 & 0.179 &  97.2 &   18.37 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   1.16 & 0.179 & 114.2 &   12.20 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.87 \\
0.20--0.24 & 0.220 &  97.2 &   13.92 & $\!\!\pm\!\!$ &   0.57 & $\!\!\pm\!\!$ &   0.73 & 0.220 & 113.8 &    8.17 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.49 \\
0.24--0.30 & 0.267 &  96.9 &    9.06 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.43 & 0.266 & 113.9 &    5.57 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.31 \\
0.30--0.36 & 0.327 &  96.9 &    5.88 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.33 & 0.325 & 113.9 &    3.29 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.24 \\
0.36--0.42 & 0.388 &  96.7 &    4.71 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.32 & 0.385 & 112.9 &    1.95 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.18 \\
0.42--0.50 & 0.456 &  96.7 &    2.69 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.23 & 0.452 & 113.2 &    0.88 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.11 \\
0.50--0.60 & 0.542 &  96.4 &    1.30 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.15 & 0.547 & 112.0 &    0.30 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.05 \\
0.60--0.72 & 0.650 &  95.9 &    0.59 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.09 & 0.630 & 111.0 &    0.07 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
0.72--0.90 & 0.784 &  95.7 &    0.10 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 &  &  &  \multicolumn{5}{c|}{ } \\
0.90--1.25 & 0.947 &  97.0 &    0.03 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.01 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.proc15.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in p + C $\rightarrow$ $\pi^-$ + X interactions with $+15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.proc15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.4 &   75.19 & $\!\!\pm\!\!$ &   4.21 & $\!\!\pm\!\!$ &   5.41 & 0.116 &  34.9 &   47.10 & $\!\!\pm\!\!$ &   3.29 & $\!\!\pm\!\!$ &   3.65 \\
0.13--0.16 & 0.144 &  24.6 &   96.67 & $\!\!\pm\!\!$ &   4.31 & $\!\!\pm\!\!$ &   5.77 & 0.145 &  34.7 &   62.79 & $\!\!\pm\!\!$ &   3.48 & $\!\!\pm\!\!$ &   3.88 \\
0.16--0.20 & 0.179 &  24.6 &  107.94 & $\!\!\pm\!\!$ &   3.87 & $\!\!\pm\!\!$ &   5.54 & 0.179 &  34.5 &   74.17 & $\!\!\pm\!\!$ &   3.13 & $\!\!\pm\!\!$ &   3.90 \\
0.20--0.24 & 0.220 &  24.6 &  112.56 & $\!\!\pm\!\!$ &   3.87 & $\!\!\pm\!\!$ &   5.09 & 0.220 &  34.6 &   76.43 & $\!\!\pm\!\!$ &   3.18 & $\!\!\pm\!\!$ &   3.53 \\
0.24--0.30 & 0.268 &  24.6 &   99.97 & $\!\!\pm\!\!$ &   2.94 & $\!\!\pm\!\!$ &   3.94 & 0.267 &  34.6 &   64.50 & $\!\!\pm\!\!$ &   2.35 & $\!\!\pm\!\!$ &   2.58 \\
0.30--0.36 & 0.327 &  24.8 &   87.02 & $\!\!\pm\!\!$ &   2.80 & $\!\!\pm\!\!$ &   3.17 & 0.328 &  34.5 &   57.87 & $\!\!\pm\!\!$ &   2.23 & $\!\!\pm\!\!$ &   2.15 \\
0.36--0.42 & 0.386 &  24.9 &   65.91 & $\!\!\pm\!\!$ &   2.38 & $\!\!\pm\!\!$ &   2.45 & 0.386 &  34.7 &   45.57 & $\!\!\pm\!\!$ &   1.98 & $\!\!\pm\!\!$ &   1.72 \\
0.42--0.50 & 0.453 &  24.7 &   52.82 & $\!\!\pm\!\!$ &   1.85 & $\!\!\pm\!\!$ &   2.21 & 0.451 &  34.5 &   34.13 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   1.43 \\
0.50--0.60 & 0.540 &  24.7 &   33.06 & $\!\!\pm\!\!$ &   1.32 & $\!\!\pm\!\!$ &   1.73 & 0.540 &  34.8 &   20.60 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   1.08 \\
0.60--0.72 & 0.643 &  24.9 &   17.91 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   1.24 & 0.645 &  34.7 &   12.85 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   0.88 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.785 &  34.6 &    5.32 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.50 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.0 &   41.43 & $\!\!\pm\!\!$ &   3.05 & $\!\!\pm\!\!$ &   3.36 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.8 &   39.44 & $\!\!\pm\!\!$ &   2.68 & $\!\!\pm\!\!$ &   2.53 & 0.146 &  55.1 &   32.57 & $\!\!\pm\!\!$ &   2.30 & $\!\!\pm\!\!$ &   2.49 \\
0.16--0.20 & 0.180 &  44.9 &   52.32 & $\!\!\pm\!\!$ &   2.66 & $\!\!\pm\!\!$ &   2.82 & 0.180 &  54.9 &   35.54 & $\!\!\pm\!\!$ &   2.13 & $\!\!\pm\!\!$ &   1.96 \\
0.20--0.24 & 0.220 &  44.8 &   51.63 & $\!\!\pm\!\!$ &   2.63 & $\!\!\pm\!\!$ &   2.45 & 0.220 &  54.7 &   41.72 & $\!\!\pm\!\!$ &   2.33 & $\!\!\pm\!\!$ &   2.01 \\
0.24--0.30 & 0.269 &  44.7 &   45.91 & $\!\!\pm\!\!$ &   1.99 & $\!\!\pm\!\!$ &   1.88 & 0.270 &  54.9 &   31.44 & $\!\!\pm\!\!$ &   1.64 & $\!\!\pm\!\!$ &   1.31 \\
0.30--0.36 & 0.330 &  44.7 &   38.48 & $\!\!\pm\!\!$ &   1.74 & $\!\!\pm\!\!$ &   1.58 & 0.330 &  54.3 &   25.25 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   1.01 \\
0.36--0.42 & 0.388 &  44.9 &   30.10 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   1.21 & 0.389 &  54.8 &   21.95 & $\!\!\pm\!\!$ &   1.34 & $\!\!\pm\!\!$ &   0.95 \\
0.42--0.50 & 0.458 &  44.8 &   20.55 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   0.93 & 0.458 &  54.5 &   13.19 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   0.72 \\
0.50--0.60 & 0.546 &  44.8 &   13.66 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   0.80 & 0.549 &  54.4 &    9.79 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   0.57 \\
0.60--0.72 & 0.651 &  44.8 &    8.15 & $\!\!\pm\!\!$ &   0.57 & $\!\!\pm\!\!$ &   0.60 & 0.652 &  54.5 &    5.25 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.40 \\
0.72--0.90 & 0.789 &  44.3 &    3.75 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.38 & 0.796 &  54.7 &    1.83 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.21 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.026 &  54.2 &    0.56 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.09 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.7 &   31.06 & $\!\!\pm\!\!$ &   1.95 & $\!\!\pm\!\!$ &   2.08 & 0.145 &  82.5 &   21.91 & $\!\!\pm\!\!$ &   1.56 & $\!\!\pm\!\!$ &   1.73 \\
0.16--0.20 & 0.179 &  67.4 &   27.57 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   1.51 & 0.179 &  82.2 &   20.29 & $\!\!\pm\!\!$ &   1.23 & $\!\!\pm\!\!$ &   1.32 \\
0.20--0.24 & 0.220 &  66.7 &   28.11 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   1.35 & 0.218 &  82.6 &   19.00 & $\!\!\pm\!\!$ &   1.21 & $\!\!\pm\!\!$ &   1.01 \\
0.24--0.30 & 0.269 &  67.0 &   21.98 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   0.89 & 0.267 &  81.8 &   13.59 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   0.63 \\
0.30--0.36 & 0.329 &  66.7 &   16.97 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   0.81 & 0.331 &  82.0 &   10.21 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   0.48 \\
0.36--0.42 & 0.389 &  66.3 &   11.78 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   0.64 & 0.389 &  81.9 &    8.26 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   0.51 \\
0.42--0.50 & 0.455 &  67.1 &    9.62 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   0.50 & 0.457 &  81.2 &    5.38 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.37 \\
0.50--0.60 & 0.544 &  66.5 &    6.00 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.42 & 0.542 &  81.7 &    3.29 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.30 \\
0.60--0.72 & 0.654 &  66.2 &    2.86 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.26 & 0.652 &  80.9 &    1.16 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.14 \\
0.72--0.90 & 0.788 &  66.0 &    1.16 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.13 & 0.814 &  80.4 &    0.52 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.08 \\
0.90--1.25 & 1.023 &  66.6 &    0.24 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.05 & 1.059 &  80.0 &    0.07 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.5 &   16.64 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   1.48 & 0.146 & 114.4 &   13.63 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   1.11 \\
0.16--0.20 & 0.180 &  97.5 &   15.73 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   1.08 & 0.178 & 114.5 &   11.24 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   0.83 \\
0.20--0.24 & 0.220 &  97.1 &   13.84 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   0.85 & 0.218 & 114.2 &    8.81 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   0.59 \\
0.24--0.30 & 0.268 &  97.0 &   10.44 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   0.50 & 0.267 & 113.6 &    4.93 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.33 \\
0.30--0.36 & 0.331 &  97.2 &    5.46 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.34 & 0.328 & 113.4 &    3.08 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.24 \\
0.36--0.42 & 0.389 &  97.2 &    4.79 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.35 & 0.392 & 113.5 &    1.85 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.19 \\
0.42--0.50 & 0.458 &  96.4 &    2.69 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.25 & 0.458 & 114.2 &    0.86 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.11 \\
0.50--0.60 & 0.548 &  96.5 &    1.65 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.20 & 0.549 & 112.6 &    0.35 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.06 \\
0.60--0.72 & 0.646 &  96.2 &    0.61 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.09 & 0.635 & 110.3 &    0.39 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.08 \\
0.72--0.90 & 0.761 &  96.6 &    0.12 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.03 &  &  &  \multicolumn{5}{c|}{ } \\
0.90--1.25 & 1.019 &  96.5 &    0.07 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.proc3.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in p + C $\rightarrow$ $\pi^-$ + X interactions with $+3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.proc3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.5 &   26.18 & $\!\!\pm\!\!$ &   3.58 & $\!\!\pm\!\!$ &   2.06 & 0.116 &  35.3 &   25.40 & $\!\!\pm\!\!$ &   3.47 & $\!\!\pm\!\!$ &   2.08 \\
0.13--0.16 & 0.144 &  25.0 &   28.28 & $\!\!\pm\!\!$ &   3.49 & $\!\!\pm\!\!$ &   1.97 & 0.144 &  35.1 &   20.25 & $\!\!\pm\!\!$ &   2.79 & $\!\!\pm\!\!$ &   1.43 \\
0.16--0.20 & 0.181 &  25.5 &   29.85 & $\!\!\pm\!\!$ &   2.95 & $\!\!\pm\!\!$ &   1.72 & 0.180 &  34.7 &   25.31 & $\!\!\pm\!\!$ &   2.65 & $\!\!\pm\!\!$ &   1.51 \\
0.20--0.24 & 0.221 &  24.8 &   23.19 & $\!\!\pm\!\!$ &   2.53 & $\!\!\pm\!\!$ &   1.22 & 0.217 &  35.0 &   21.56 & $\!\!\pm\!\!$ &   2.39 & $\!\!\pm\!\!$ &   1.17 \\
0.24--0.30 & 0.268 &  25.2 &   14.68 & $\!\!\pm\!\!$ &   1.65 & $\!\!\pm\!\!$ &   0.70 & 0.267 &  35.0 &   18.47 & $\!\!\pm\!\!$ &   1.81 & $\!\!\pm\!\!$ &   0.88 \\
0.30--0.36 & 0.319 &  24.5 &    9.80 & $\!\!\pm\!\!$ &   1.33 & $\!\!\pm\!\!$ &   0.49 & 0.329 &  35.2 &   12.76 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   0.62 \\
0.36--0.42 & 0.380 &  25.1 &    6.11 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   0.36 & 0.385 &  35.1 &    7.73 & $\!\!\pm\!\!$ &   1.21 & $\!\!\pm\!\!$ &   0.42 \\
0.42--0.50 & 0.452 &  25.7 &    3.17 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   0.21 & 0.450 &  34.9 &    6.04 & $\!\!\pm\!\!$ &   0.92 & $\!\!\pm\!\!$ &   0.36 \\
0.50--0.60 & 0.543 &  26.3 &    1.12 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.10 & 0.544 &  35.2 &    2.04 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.15 \\
0.60--0.72 & 0.657 &  27.9 &    0.33 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.04 & 0.659 &  35.9 &    0.85 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.08 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.791 &  34.5 &    0.21 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.03 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.3 &   20.93 & $\!\!\pm\!\!$ &   3.35 & $\!\!\pm\!\!$ &   1.79 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.144 &  45.3 &   24.13 & $\!\!\pm\!\!$ &   3.19 & $\!\!\pm\!\!$ &   1.65 & 0.146 &  55.1 &   19.76 & $\!\!\pm\!\!$ &   2.96 & $\!\!\pm\!\!$ &   1.39 \\
0.16--0.20 & 0.181 &  45.3 &   19.12 & $\!\!\pm\!\!$ &   2.30 & $\!\!\pm\!\!$ &   1.14 & 0.180 &  55.2 &   19.84 & $\!\!\pm\!\!$ &   2.36 & $\!\!\pm\!\!$ &   1.16 \\
0.20--0.24 & 0.221 &  45.2 &   21.38 & $\!\!\pm\!\!$ &   2.45 & $\!\!\pm\!\!$ &   1.17 & 0.220 &  55.5 &   18.07 & $\!\!\pm\!\!$ &   2.23 & $\!\!\pm\!\!$ &   0.98 \\
0.24--0.30 & 0.270 &  44.9 &   17.95 & $\!\!\pm\!\!$ &   1.79 & $\!\!\pm\!\!$ &   0.86 & 0.267 &  55.1 &   13.33 & $\!\!\pm\!\!$ &   1.56 & $\!\!\pm\!\!$ &   0.64 \\
0.30--0.36 & 0.327 &  45.3 &   11.56 & $\!\!\pm\!\!$ &   1.44 & $\!\!\pm\!\!$ &   0.56 & 0.329 &  54.6 &    9.24 & $\!\!\pm\!\!$ &   1.28 & $\!\!\pm\!\!$ &   0.46 \\
0.36--0.42 & 0.386 &  44.2 &    8.30 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   0.44 & 0.388 &  53.6 &    6.03 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   0.33 \\
0.42--0.50 & 0.459 &  45.2 &    4.05 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   0.24 & 0.454 &  54.2 &    3.95 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   0.25 \\
0.50--0.60 & 0.541 &  44.9 &    2.28 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.17 & 0.539 &  55.7 &    1.97 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.15 \\
0.60--0.72 & 0.638 &  45.7 &    1.07 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.11 & 0.663 &  54.5 &    1.11 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.12 \\
0.72--0.90 & 0.780 &  48.1 &    0.33 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.04 & 0.807 &  52.3 &    0.10 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  66.9 &   17.60 & $\!\!\pm\!\!$ &   2.25 & $\!\!\pm\!\!$ &   1.18 & 0.146 &  83.0 &   17.54 & $\!\!\pm\!\!$ &   2.27 & $\!\!\pm\!\!$ &   1.24 \\
0.16--0.20 & 0.178 &  67.5 &   19.51 & $\!\!\pm\!\!$ &   1.94 & $\!\!\pm\!\!$ &   1.05 & 0.180 &  82.2 &   18.05 & $\!\!\pm\!\!$ &   1.88 & $\!\!\pm\!\!$ &   0.98 \\
0.20--0.24 & 0.221 &  66.5 &   14.35 & $\!\!\pm\!\!$ &   1.62 & $\!\!\pm\!\!$ &   0.72 & 0.218 &  82.0 &   13.08 & $\!\!\pm\!\!$ &   1.55 & $\!\!\pm\!\!$ &   0.67 \\
0.24--0.30 & 0.267 &  67.0 &   10.39 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   0.48 & 0.268 &  82.1 &    6.99 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   0.34 \\
0.30--0.36 & 0.329 &  66.7 &    6.40 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   0.31 & 0.323 &  81.5 &    4.96 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   0.29 \\
0.36--0.42 & 0.385 &  66.3 &    4.91 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   0.27 & 0.391 &  82.4 &    2.95 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   0.21 \\
0.42--0.50 & 0.450 &  66.2 &    3.22 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.21 & 0.453 &  80.9 &    1.68 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.14 \\
0.50--0.60 & 0.547 &  66.4 &    1.43 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.12 & 0.515 &  84.3 &    0.23 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.02 \\
0.60--0.72 & 0.672 &  66.7 &    0.70 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.08 &  &  &  \multicolumn{5}{c|}{ } \\
0.72--0.90 & 0.774 &  65.4 &    0.19 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.03 & 0.761 &  83.7 &    0.09 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.143 &  97.3 &   15.84 & $\!\!\pm\!\!$ &   2.19 & $\!\!\pm\!\!$ &   1.12 & 0.144 & 114.0 &   13.32 & $\!\!\pm\!\!$ &   1.70 & $\!\!\pm\!\!$ &   0.81 \\
0.16--0.20 & 0.179 &  97.6 &   15.79 & $\!\!\pm\!\!$ &   1.77 & $\!\!\pm\!\!$ &   0.88 & 0.177 & 113.2 &    9.57 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   0.50 \\
0.20--0.24 & 0.220 &  97.1 &    9.37 & $\!\!\pm\!\!$ &   1.33 & $\!\!\pm\!\!$ &   0.51 & 0.218 & 114.8 &    4.84 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   0.28 \\
0.24--0.30 & 0.267 &  96.7 &    5.48 & $\!\!\pm\!\!$ &   0.83 & $\!\!\pm\!\!$ &   0.31 & 0.273 & 112.6 &    2.62 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.18 \\
0.30--0.36 & 0.325 &  96.4 &    3.03 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   0.22 & 0.329 & 111.9 &    1.07 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.10 \\
0.36--0.42 & 0.390 &  95.9 &    1.10 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.10 & 0.387 & 115.9 &    0.34 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.04 \\
0.42--0.50 & 0.450 &  96.4 &    1.17 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.14 & 0.465 & 115.8 &    0.19 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.03 \\
0.50--0.60 & 0.556 &  93.5 &    0.22 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.04 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.proc5.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in p + C $\rightarrow$ $\pi^-$ + X interactions with $+5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.proc5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  25.1 &   44.37 & $\!\!\pm\!\!$ &   1.98 & $\!\!\pm\!\!$ &   3.36 & 0.115 &  34.9 &   36.47 & $\!\!\pm\!\!$ &   1.80 & $\!\!\pm\!\!$ &   2.89 \\
0.13--0.16 & 0.145 &  24.7 &   47.23 & $\!\!\pm\!\!$ &   1.87 & $\!\!\pm\!\!$ &   2.98 & 0.145 &  34.9 &   45.64 & $\!\!\pm\!\!$ &   1.90 & $\!\!\pm\!\!$ &   3.01 \\
0.16--0.20 & 0.179 &  24.6 &   49.82 & $\!\!\pm\!\!$ &   1.59 & $\!\!\pm\!\!$ &   2.69 & 0.179 &  34.8 &   40.47 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   2.24 \\
0.20--0.24 & 0.220 &  24.7 &   48.96 & $\!\!\pm\!\!$ &   1.57 & $\!\!\pm\!\!$ &   2.37 & 0.220 &  34.8 &   39.47 & $\!\!\pm\!\!$ &   1.42 & $\!\!\pm\!\!$ &   1.94 \\
0.24--0.30 & 0.268 &  24.8 &   40.08 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   1.70 & 0.269 &  34.7 &   30.82 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   1.33 \\
0.30--0.36 & 0.329 &  25.1 &   30.67 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   1.25 & 0.329 &  34.7 &   26.68 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   1.10 \\
0.36--0.42 & 0.388 &  25.3 &   21.85 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   0.91 & 0.389 &  35.0 &   20.54 & $\!\!\pm\!\!$ &   0.83 & $\!\!\pm\!\!$ &   0.88 \\
0.42--0.50 & 0.458 &  25.0 &   16.34 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   0.81 & 0.456 &  34.9 &   15.46 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   0.75 \\
0.50--0.60 & 0.545 &  25.2 &    7.97 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.47 & 0.547 &  35.0 &    7.72 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.45 \\
0.60--0.72 & 0.653 &  25.6 &    3.63 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.29 & 0.654 &  34.9 &    4.11 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.32 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.794 &  34.6 &    1.70 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.17 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.8 &   31.98 & $\!\!\pm\!\!$ &   1.80 & $\!\!\pm\!\!$ &   2.66 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.9 &   33.80 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   2.22 & 0.145 &  55.1 &   33.05 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   2.23 \\
0.16--0.20 & 0.180 &  44.8 &   35.95 & $\!\!\pm\!\!$ &   1.40 & $\!\!\pm\!\!$ &   2.02 & 0.180 &  54.9 &   25.51 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   1.43 \\
0.20--0.24 & 0.219 &  44.7 &   29.67 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   1.51 & 0.220 &  55.0 &   24.81 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   1.27 \\
0.24--0.30 & 0.270 &  44.6 &   29.08 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   1.27 & 0.268 &  54.9 &   22.05 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   0.98 \\
0.30--0.36 & 0.328 &  44.7 &   21.38 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   0.89 & 0.328 &  54.6 &   18.50 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   0.79 \\
0.36--0.42 & 0.389 &  44.6 &   17.15 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   0.73 & 0.387 &  54.5 &   13.94 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   0.63 \\
0.42--0.50 & 0.458 &  44.8 &   11.56 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.56 & 0.458 &  54.7 &    8.64 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.45 \\
0.50--0.60 & 0.545 &  44.8 &    6.56 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.40 & 0.547 &  54.7 &    4.91 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.33 \\
0.60--0.72 & 0.653 &  44.4 &    3.30 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.27 & 0.652 &  54.5 &    2.52 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.22 \\
0.72--0.90 & 0.789 &  44.6 &    1.27 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.14 & 0.794 &  54.7 &    0.86 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.10 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.016 &  54.3 &    0.23 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.04 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.3 &   26.18 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   1.68 & 0.145 &  82.3 &   22.89 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   1.53 \\
0.16--0.20 & 0.179 &  67.0 &   27.14 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   1.42 & 0.178 &  82.3 &   21.90 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   1.14 \\
0.20--0.24 & 0.219 &  67.4 &   21.45 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   1.02 & 0.219 &  82.0 &   19.70 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   0.92 \\
0.24--0.30 & 0.267 &  67.0 &   16.93 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   0.71 & 0.267 &  82.2 &   12.55 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.54 \\
0.30--0.36 & 0.328 &  66.9 &   13.26 & $\!\!\pm\!\!$ &   0.57 & $\!\!\pm\!\!$ &   0.59 & 0.327 &  81.8 &    8.22 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.40 \\
0.36--0.42 & 0.386 &  66.8 &    8.35 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.40 & 0.388 &  82.2 &    5.50 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.32 \\
0.42--0.50 & 0.457 &  66.8 &    6.07 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.34 & 0.454 &  81.8 &    2.98 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.21 \\
0.50--0.60 & 0.541 &  66.7 &    3.32 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.24 & 0.543 &  82.5 &    1.56 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.14 \\
0.60--0.72 & 0.649 &  66.7 &    1.51 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.14 & 0.651 &  80.9 &    0.72 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.08 \\
0.72--0.90 & 0.781 &  67.4 &    0.59 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.07 & 0.781 &  81.1 &    0.27 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.05 \\
0.90--1.25 & 0.991 &  66.5 &    0.09 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.1 &   22.17 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   1.47 & 0.145 & 114.7 &   19.47 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   1.13 \\
0.16--0.20 & 0.179 &  97.2 &   20.40 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   1.05 & 0.178 & 114.1 &   14.42 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   0.69 \\
0.20--0.24 & 0.218 &  97.2 &   13.25 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   0.65 & 0.217 & 113.9 &    8.50 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.45 \\
0.24--0.30 & 0.267 &  96.7 &    8.69 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   0.44 & 0.266 & 112.8 &    4.57 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.28 \\
0.30--0.36 & 0.326 &  97.2 &    5.04 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.31 & 0.327 & 113.5 &    2.31 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.19 \\
0.36--0.42 & 0.387 &  96.6 &    3.56 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.28 & 0.386 & 112.9 &    1.16 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.12 \\
0.42--0.50 & 0.451 &  96.4 &    1.64 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.16 & 0.451 & 112.3 &    0.75 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.10 \\
0.50--0.60 & 0.548 &  97.0 &    0.96 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.12 & 0.536 & 115.4 &    0.14 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.03 \\
0.60--0.72 & 0.657 &  96.2 &    0.27 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.05 &  &  &  \multicolumn{5}{c|}{ } \\
0.72--0.90 & 0.805 &  98.9 &    0.02 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.01 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pim.proc8.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^-$'s in p + C $\rightarrow$ $\pi^-$ + X interactions with $+8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pim.proc8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.8 &   63.34 & $\!\!\pm\!\!$ &   2.33 & $\!\!\pm\!\!$ &   4.58 & 0.115 &  34.7 &   40.44 & $\!\!\pm\!\!$ &   1.75 & $\!\!\pm\!\!$ &   3.06 \\
0.13--0.16 & 0.146 &  24.8 &   70.50 & $\!\!\pm\!\!$ &   2.25 & $\!\!\pm\!\!$ &   4.16 & 0.145 &  34.7 &   50.61 & $\!\!\pm\!\!$ &   1.86 & $\!\!\pm\!\!$ &   3.06 \\
0.16--0.20 & 0.180 &  24.8 &   79.80 & $\!\!\pm\!\!$ &   2.01 & $\!\!\pm\!\!$ &   4.07 & 0.180 &  34.6 &   56.88 & $\!\!\pm\!\!$ &   1.69 & $\!\!\pm\!\!$ &   2.95 \\
0.20--0.24 & 0.220 &  24.7 &   75.05 & $\!\!\pm\!\!$ &   1.92 & $\!\!\pm\!\!$ &   3.37 & 0.220 &  34.7 &   56.93 & $\!\!\pm\!\!$ &   1.66 & $\!\!\pm\!\!$ &   2.59 \\
0.24--0.30 & 0.269 &  24.8 &   65.88 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   2.58 & 0.268 &  34.6 &   53.74 & $\!\!\pm\!\!$ &   1.31 & $\!\!\pm\!\!$ &   2.12 \\
0.30--0.36 & 0.328 &  24.9 &   56.88 & $\!\!\pm\!\!$ &   1.37 & $\!\!\pm\!\!$ &   2.06 & 0.329 &  34.8 &   41.28 & $\!\!\pm\!\!$ &   1.15 & $\!\!\pm\!\!$ &   1.50 \\
0.36--0.42 & 0.389 &  24.9 &   42.95 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   1.58 & 0.388 &  34.7 &   33.43 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   1.23 \\
0.42--0.50 & 0.456 &  24.8 &   31.03 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   1.28 & 0.458 &  34.6 &   23.19 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   0.95 \\
0.50--0.60 & 0.546 &  24.9 &   18.03 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   0.94 & 0.547 &  34.8 &   16.17 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.83 \\
0.60--0.72 & 0.654 &  25.1 &   10.11 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.70 & 0.654 &  34.7 &    8.20 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.56 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.796 &  34.5 &    3.65 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.35 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  45.1 &   33.98 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   2.71 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  45.0 &   42.34 & $\!\!\pm\!\!$ &   1.70 & $\!\!\pm\!\!$ &   2.63 & 0.146 &  54.8 &   31.01 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   2.05 \\
0.16--0.20 & 0.180 &  44.6 &   47.37 & $\!\!\pm\!\!$ &   1.52 & $\!\!\pm\!\!$ &   2.49 & 0.179 &  54.9 &   35.65 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   1.93 \\
0.20--0.24 & 0.220 &  44.6 &   43.94 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   2.03 & 0.219 &  54.9 &   35.08 & $\!\!\pm\!\!$ &   1.31 & $\!\!\pm\!\!$ &   1.61 \\
0.24--0.30 & 0.269 &  44.7 &   38.77 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   1.55 & 0.270 &  54.9 &   28.69 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   1.15 \\
0.30--0.36 & 0.330 &  44.7 &   30.58 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   1.13 & 0.328 &  54.7 &   21.67 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   0.82 \\
0.36--0.42 & 0.389 &  44.7 &   23.90 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   0.91 & 0.389 &  54.7 &   17.48 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   0.70 \\
0.42--0.50 & 0.458 &  44.5 &   17.09 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   0.74 & 0.456 &  54.7 &   11.97 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.56 \\
0.50--0.60 & 0.548 &  44.7 &   10.39 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.58 & 0.545 &  54.8 &    6.58 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.41 \\
0.60--0.72 & 0.653 &  44.8 &    6.43 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.47 & 0.655 &  54.5 &    3.88 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.30 \\
0.72--0.90 & 0.795 &  44.4 &    2.09 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.23 & 0.792 &  54.5 &    1.33 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.14 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.018 &  54.8 &    0.22 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.04 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  67.2 &   24.57 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   1.74 & 0.145 &  82.5 &   19.89 & $\!\!\pm\!\!$ &   0.92 & $\!\!\pm\!\!$ &   1.38 \\
0.16--0.20 & 0.179 &  67.4 &   26.57 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   1.37 & 0.178 &  82.0 &   20.16 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   1.20 \\
0.20--0.24 & 0.218 &  67.6 &   25.57 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   1.11 & 0.218 &  82.4 &   19.07 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   0.88 \\
0.24--0.30 & 0.266 &  66.9 &   20.45 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.79 & 0.265 &  82.0 &   13.64 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.53 \\
0.30--0.36 & 0.325 &  67.0 &   15.79 & $\!\!\pm\!\!$ &   0.57 & $\!\!\pm\!\!$ &   0.60 & 0.326 &  82.0 &    8.74 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.40 \\
0.36--0.42 & 0.384 &  66.9 &   10.25 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.48 & 0.384 &  81.6 &    6.30 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.35 \\
0.42--0.50 & 0.452 &  66.9 &    8.38 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.42 & 0.450 &  81.4 &    3.90 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.25 \\
0.50--0.60 & 0.535 &  66.6 &    4.53 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.31 & 0.532 &  80.9 &    2.29 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.19 \\
0.60--0.72 & 0.642 &  66.8 &    2.42 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.20 & 0.641 &  81.7 &    0.87 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.09 \\
0.72--0.90 & 0.772 &  66.8 &    0.78 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.09 & 0.783 &  81.2 &    0.34 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.05 \\
0.90--1.25 & 1.003 &  65.6 &    0.16 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.03 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.8 &   17.61 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   1.35 & 0.144 & 114.3 &   15.03 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   1.18 \\
0.16--0.20 & 0.178 &  97.1 &   18.17 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   1.03 & 0.178 & 114.0 &   12.22 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.80 \\
0.20--0.24 & 0.218 &  96.7 &   14.05 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   0.69 & 0.217 & 113.7 &    8.69 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.47 \\
0.24--0.30 & 0.266 &  97.1 &    8.28 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.42 & 0.266 & 113.6 &    5.23 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.30 \\
0.30--0.36 & 0.324 &  96.6 &    5.95 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.33 & 0.322 & 113.2 &    2.96 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.21 \\
0.36--0.42 & 0.384 &  97.0 &    4.05 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.28 & 0.381 & 112.8 &    1.87 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.17 \\
0.42--0.50 & 0.449 &  96.8 &    2.18 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.19 & 0.447 & 111.9 &    0.80 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.10 \\
0.50--0.60 & 0.533 &  96.7 &    1.07 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.12 & 0.534 & 112.7 &    0.38 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.06 \\
0.60--0.72 & 0.647 &  96.2 &    0.38 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.06 & 0.614 & 110.2 &    0.06 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
0.72--0.90 & 0.755 &  96.0 &    0.13 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.03 & 0.789 & 115.4 &    0.03 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pimc12.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^-$ + C $\rightarrow$ $\pi^+$ + X interactions with $-12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimc12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.6 &   53.92 & $\!\!\pm\!\!$ &   2.79 & $\!\!\pm\!\!$ &   3.82 & 0.116 &  34.7 &   38.45 & $\!\!\pm\!\!$ &   2.28 & $\!\!\pm\!\!$ &   2.90 \\
0.13--0.16 & 0.146 &  24.4 &   73.03 & $\!\!\pm\!\!$ &   3.05 & $\!\!\pm\!\!$ &   4.38 & 0.145 &  34.7 &   46.16 & $\!\!\pm\!\!$ &   2.41 & $\!\!\pm\!\!$ &   2.80 \\
0.16--0.20 & 0.179 &  24.6 &   77.96 & $\!\!\pm\!\!$ &   2.60 & $\!\!\pm\!\!$ &   4.02 & 0.180 &  34.9 &   51.53 & $\!\!\pm\!\!$ &   2.10 & $\!\!\pm\!\!$ &   2.69 \\
0.20--0.24 & 0.219 &  24.6 &   81.94 & $\!\!\pm\!\!$ &   2.62 & $\!\!\pm\!\!$ &   3.80 & 0.220 &  34.6 &   56.23 & $\!\!\pm\!\!$ &   2.18 & $\!\!\pm\!\!$ &   2.62 \\
0.24--0.30 & 0.268 &  24.7 &   79.74 & $\!\!\pm\!\!$ &   2.10 & $\!\!\pm\!\!$ &   3.28 & 0.268 &  34.6 &   50.64 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   2.08 \\
0.30--0.36 & 0.329 &  24.5 &   69.28 & $\!\!\pm\!\!$ &   1.94 & $\!\!\pm\!\!$ &   2.63 & 0.328 &  34.6 &   45.57 & $\!\!\pm\!\!$ &   1.56 & $\!\!\pm\!\!$ &   1.73 \\
0.36--0.42 & 0.387 &  24.6 &   57.36 & $\!\!\pm\!\!$ &   1.77 & $\!\!\pm\!\!$ &   2.17 & 0.387 &  34.7 &   34.98 & $\!\!\pm\!\!$ &   1.38 & $\!\!\pm\!\!$ &   1.31 \\
0.42--0.50 & 0.456 &  24.7 &   40.39 & $\!\!\pm\!\!$ &   1.24 & $\!\!\pm\!\!$ &   1.72 & 0.458 &  34.4 &   29.30 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   1.19 \\
0.50--0.60 & 0.543 &  24.6 &   27.36 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   1.51 & 0.542 &  35.0 &   18.37 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   0.94 \\
0.60--0.72 & 0.648 &  24.8 &   14.43 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   1.13 & 0.652 &  34.6 &    9.80 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.70 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.791 &  34.6 &    4.82 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.53 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.8 &   26.14 & $\!\!\pm\!\!$ &   1.88 & $\!\!\pm\!\!$ &   2.08 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  44.6 &   37.29 & $\!\!\pm\!\!$ &   2.12 & $\!\!\pm\!\!$ &   2.32 & 0.146 &  54.7 &   29.84 & $\!\!\pm\!\!$ &   1.89 & $\!\!\pm\!\!$ &   1.98 \\
0.16--0.20 & 0.181 &  45.0 &   38.53 & $\!\!\pm\!\!$ &   1.82 & $\!\!\pm\!\!$ &   2.06 & 0.179 &  54.6 &   30.30 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   1.64 \\
0.20--0.24 & 0.220 &  44.7 &   38.72 & $\!\!\pm\!\!$ &   1.85 & $\!\!\pm\!\!$ &   1.84 & 0.220 &  54.6 &   28.61 & $\!\!\pm\!\!$ &   1.57 & $\!\!\pm\!\!$ &   1.37 \\
0.24--0.30 & 0.270 &  44.9 &   37.78 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   1.57 & 0.270 &  54.9 &   23.99 & $\!\!\pm\!\!$ &   1.13 & $\!\!\pm\!\!$ &   1.01 \\
0.30--0.36 & 0.329 &  44.6 &   30.95 & $\!\!\pm\!\!$ &   1.28 & $\!\!\pm\!\!$ &   1.20 & 0.329 &  54.7 &   21.03 & $\!\!\pm\!\!$ &   1.05 & $\!\!\pm\!\!$ &   0.84 \\
0.36--0.42 & 0.390 &  44.9 &   24.39 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   0.96 & 0.391 &  54.8 &   17.80 & $\!\!\pm\!\!$ &   0.98 & $\!\!\pm\!\!$ &   0.73 \\
0.42--0.50 & 0.459 &  44.7 &   18.40 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   0.77 & 0.459 &  54.5 &   11.47 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.54 \\
0.50--0.60 & 0.547 &  44.5 &   11.96 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.63 & 0.551 &  54.9 &    8.75 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.50 \\
0.60--0.72 & 0.655 &  44.4 &    6.80 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.46 & 0.659 &  54.4 &    4.47 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.33 \\
0.72--0.90 & 0.800 &  44.7 &    3.11 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.30 & 0.803 &  54.5 &    1.96 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.20 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.030 &  55.0 &    0.45 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.07 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  66.7 &   19.56 & $\!\!\pm\!\!$ &   1.21 & $\!\!\pm\!\!$ &   1.38 & 0.145 &  82.1 &   15.61 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   1.16 \\
0.16--0.20 & 0.180 &  67.0 &   21.82 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   1.23 & 0.180 &  81.9 &   17.54 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   1.01 \\
0.20--0.24 & 0.220 &  66.9 &   22.01 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   1.03 & 0.219 &  82.0 &   15.74 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   0.81 \\
0.24--0.30 & 0.269 &  67.1 &   15.94 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   0.66 & 0.268 &  82.2 &   11.08 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   0.48 \\
0.30--0.36 & 0.328 &  67.0 &   13.22 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   0.54 & 0.328 &  82.0 &    8.18 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.39 \\
0.36--0.42 & 0.390 &  66.9 &   10.01 & $\!\!\pm\!\!$ &   0.57 & $\!\!\pm\!\!$ &   0.47 & 0.390 &  81.3 &    6.22 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   0.33 \\
0.42--0.50 & 0.459 &  66.8 &    7.30 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.37 & 0.458 &  81.4 &    4.00 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.24 \\
0.50--0.60 & 0.548 &  66.5 &    5.77 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.36 & 0.544 &  81.9 &    2.51 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.20 \\
0.60--0.72 & 0.652 &  65.9 &    2.30 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.21 & 0.659 &  81.7 &    0.92 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.10 \\
0.72--0.90 & 0.796 &  66.0 &    0.79 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.10 & 0.784 &  81.4 &    0.50 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.07 \\
0.90--1.25 & 1.026 &  66.1 &    0.16 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.03 & 1.024 &  80.8 &    0.06 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.1 &   13.51 & $\!\!\pm\!\!$ &   0.93 & $\!\!\pm\!\!$ &   1.17 & 0.145 & 115.1 &   10.51 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   0.89 \\
0.16--0.20 & 0.179 &  96.9 &   11.72 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   0.79 & 0.179 & 114.9 &    8.02 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.58 \\
0.20--0.24 & 0.220 &  97.3 &   13.31 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   0.70 & 0.219 & 114.2 &    7.03 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.40 \\
0.24--0.30 & 0.267 &  97.0 &    7.69 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.38 & 0.267 & 114.2 &    5.49 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.29 \\
0.30--0.36 & 0.328 &  97.1 &    4.71 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.27 & 0.328 & 114.1 &    2.94 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.21 \\
0.36--0.42 & 0.390 &  96.6 &    3.90 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.25 & 0.389 & 113.6 &    1.94 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.17 \\
0.42--0.50 & 0.459 &  96.6 &    2.07 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.18 & 0.457 & 113.3 &    0.89 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.10 \\
0.50--0.60 & 0.553 &  96.7 &    1.03 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.12 & 0.540 & 114.2 &    0.38 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.06 \\
0.60--0.72 & 0.650 &  94.7 &    0.47 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.07 & 0.641 & 109.8 &    0.10 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.02 \\
0.72--0.90 & 0.816 &  97.3 &    0.19 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.04 &  &  &  \multicolumn{5}{c|}{ } \\
0.90--1.25 & 1.033 &  97.0 &    0.02 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.01 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pimc15.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^-$ + C $\rightarrow$ $\pi^+$ + X interactions with $-15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimc15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.6 &   56.76 & $\!\!\pm\!\!$ &   3.09 & $\!\!\pm\!\!$ &   4.33 & 0.117 &  35.0 &   36.66 & $\!\!\pm\!\!$ &   2.42 & $\!\!\pm\!\!$ &   2.94 \\
0.13--0.16 & 0.146 &  24.8 &   76.30 & $\!\!\pm\!\!$ &   3.38 & $\!\!\pm\!\!$ &   5.04 & 0.146 &  34.7 &   47.91 & $\!\!\pm\!\!$ &   2.62 & $\!\!\pm\!\!$ &   3.17 \\
0.16--0.20 & 0.181 &  24.6 &   82.77 & $\!\!\pm\!\!$ &   2.90 & $\!\!\pm\!\!$ &   4.81 & 0.182 &  34.7 &   56.19 & $\!\!\pm\!\!$ &   2.36 & $\!\!\pm\!\!$ &   3.29 \\
0.20--0.24 & 0.221 &  24.4 &   85.04 & $\!\!\pm\!\!$ &   2.88 & $\!\!\pm\!\!$ &   4.55 & 0.222 &  34.7 &   58.98 & $\!\!\pm\!\!$ &   2.40 & $\!\!\pm\!\!$ &   3.17 \\
0.24--0.30 & 0.272 &  24.5 &   84.00 & $\!\!\pm\!\!$ &   2.30 & $\!\!\pm\!\!$ &   4.13 & 0.271 &  34.6 &   56.11 & $\!\!\pm\!\!$ &   1.89 & $\!\!\pm\!\!$ &   2.75 \\
0.30--0.36 & 0.333 &  24.7 &   69.54 & $\!\!\pm\!\!$ &   2.09 & $\!\!\pm\!\!$ &   3.24 & 0.332 &  34.6 &   46.49 & $\!\!\pm\!\!$ &   1.69 & $\!\!\pm\!\!$ &   2.17 \\
0.36--0.42 & 0.394 &  24.7 &   61.67 & $\!\!\pm\!\!$ &   1.98 & $\!\!\pm\!\!$ &   2.86 & 0.394 &  34.7 &   37.53 & $\!\!\pm\!\!$ &   1.54 & $\!\!\pm\!\!$ &   1.74 \\
0.42--0.50 & 0.464 &  24.5 &   46.88 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   2.35 & 0.464 &  34.7 &   26.60 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   1.30 \\
0.50--0.60 & 0.555 &  24.5 &   29.46 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   1.80 & 0.555 &  34.8 &   17.87 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   1.03 \\
0.60--0.72 & 0.668 &  24.5 &   16.66 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   1.37 & 0.669 &  34.6 &   10.44 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.82 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.820 &  34.7 &    4.70 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.52 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.4 &   27.22 & $\!\!\pm\!\!$ &   2.09 & $\!\!\pm\!\!$ &   2.25 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  44.9 &   34.45 & $\!\!\pm\!\!$ &   2.15 & $\!\!\pm\!\!$ &   2.36 & 0.145 &  54.9 &   24.14 & $\!\!\pm\!\!$ &   1.78 & $\!\!\pm\!\!$ &   1.80 \\
0.16--0.20 & 0.181 &  44.8 &   38.73 & $\!\!\pm\!\!$ &   2.01 & $\!\!\pm\!\!$ &   2.31 & 0.180 &  54.6 &   31.11 & $\!\!\pm\!\!$ &   1.74 & $\!\!\pm\!\!$ &   1.87 \\
0.20--0.24 & 0.221 &  44.6 &   38.37 & $\!\!\pm\!\!$ &   1.93 & $\!\!\pm\!\!$ &   2.10 & 0.220 &  54.6 &   32.04 & $\!\!\pm\!\!$ &   1.76 & $\!\!\pm\!\!$ &   1.76 \\
0.24--0.30 & 0.270 &  44.7 &   36.33 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   1.80 & 0.270 &  54.6 &   24.52 & $\!\!\pm\!\!$ &   1.23 & $\!\!\pm\!\!$ &   1.22 \\
0.30--0.36 & 0.331 &  44.8 &   31.87 & $\!\!\pm\!\!$ &   1.41 & $\!\!\pm\!\!$ &   1.51 & 0.331 &  54.9 &   21.42 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   1.03 \\
0.36--0.42 & 0.389 &  45.1 &   24.79 & $\!\!\pm\!\!$ &   1.23 & $\!\!\pm\!\!$ &   1.18 & 0.390 &  54.7 &   16.25 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   0.82 \\
0.42--0.50 & 0.459 &  44.6 &   16.44 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   0.83 & 0.459 &  54.4 &   12.00 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   0.66 \\
0.50--0.60 & 0.548 &  44.4 &   11.20 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   0.65 & 0.546 &  55.0 &    8.67 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.53 \\
0.60--0.72 & 0.655 &  44.5 &    6.95 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.50 & 0.654 &  54.6 &    4.67 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.37 \\
0.72--0.90 & 0.792 &  44.4 &    3.05 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.31 & 0.793 &  54.2 &    1.82 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.19 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.035 &  54.1 &    0.32 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.06 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  66.9 &   22.16 & $\!\!\pm\!\!$ &   1.38 & $\!\!\pm\!\!$ &   1.70 & 0.145 &  82.6 &   13.68 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   1.16 \\
0.16--0.20 & 0.179 &  67.2 &   21.81 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   1.40 & 0.179 &  82.6 &   17.10 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   1.15 \\
0.20--0.24 & 0.219 &  67.3 &   19.71 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   1.07 & 0.220 &  82.4 &   16.98 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   0.98 \\
0.24--0.30 & 0.267 &  66.8 &   16.52 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   0.81 & 0.267 &  81.9 &   11.69 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   0.61 \\
0.30--0.36 & 0.330 &  66.7 &   15.43 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   0.74 & 0.329 &  81.6 &    6.86 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.38 \\
0.36--0.42 & 0.388 &  66.8 &    9.72 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   0.53 & 0.387 &  81.6 &    6.51 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.39 \\
0.42--0.50 & 0.453 &  67.1 &    7.58 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.44 & 0.455 &  81.8 &    3.25 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.22 \\
0.50--0.60 & 0.542 &  66.7 &    4.63 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.33 & 0.539 &  81.2 &    2.66 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.23 \\
0.60--0.72 & 0.651 &  66.5 &    1.96 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.19 & 0.640 &  81.1 &    1.39 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.15 \\
0.72--0.90 & 0.791 &  65.8 &    1.08 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.13 & 0.787 &  80.6 &    0.37 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.05 \\
0.90--1.25 & 1.014 &  65.3 &    0.17 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.03 & 1.021 &  82.6 &    0.06 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.2 &   16.36 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   1.26 & 0.145 & 114.4 &   11.17 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   0.95 \\
0.16--0.20 & 0.179 &  97.3 &   12.10 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   0.84 & 0.180 & 114.0 &    9.21 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.71 \\
0.20--0.24 & 0.220 &  96.8 &   11.00 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   0.74 & 0.218 & 114.1 &    6.57 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.45 \\
0.24--0.30 & 0.266 &  97.2 &    8.49 & $\!\!\pm\!\!$ &   0.57 & $\!\!\pm\!\!$ &   0.47 & 0.265 & 114.3 &    4.01 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.27 \\
0.30--0.36 & 0.327 &  97.1 &    5.03 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.31 & 0.327 & 113.9 &    2.44 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.19 \\
0.36--0.42 & 0.388 &  96.1 &    3.78 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.30 & 0.388 & 113.2 &    1.44 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.14 \\
0.42--0.50 & 0.456 &  96.3 &    2.19 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.20 & 0.452 & 113.0 &    0.83 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.10 \\
0.50--0.60 & 0.545 &  96.6 &    1.31 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.15 & 0.534 & 113.5 &    0.49 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.07 \\
0.60--0.72 & 0.645 &  96.2 &    0.36 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.05 & 0.642 & 114.5 &    0.12 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.02 \\
0.72--0.90 & 0.784 &  97.1 &    0.13 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.03 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pimc3.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^-$ + C $\rightarrow$ $\pi^+$ + X interactions with $-3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimc3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.9 &   37.25 & $\!\!\pm\!\!$ &   1.77 & $\!\!\pm\!\!$ &   2.74 & 0.116 &  34.9 &   32.24 & $\!\!\pm\!\!$ &   1.62 & $\!\!\pm\!\!$ &   2.48 \\
0.13--0.16 & 0.146 &  24.9 &   47.26 & $\!\!\pm\!\!$ &   1.87 & $\!\!\pm\!\!$ &   2.93 & 0.145 &  35.0 &   35.74 & $\!\!\pm\!\!$ &   1.59 & $\!\!\pm\!\!$ &   2.24 \\
0.16--0.20 & 0.180 &  24.9 &   50.61 & $\!\!\pm\!\!$ &   1.59 & $\!\!\pm\!\!$ &   2.68 & 0.180 &  34.8 &   39.56 & $\!\!\pm\!\!$ &   1.41 & $\!\!\pm\!\!$ &   2.12 \\
0.20--0.24 & 0.220 &  24.9 &   54.96 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   2.64 & 0.219 &  35.0 &   43.19 & $\!\!\pm\!\!$ &   1.44 & $\!\!\pm\!\!$ &   2.07 \\
0.24--0.30 & 0.269 &  25.0 &   50.73 & $\!\!\pm\!\!$ &   1.30 & $\!\!\pm\!\!$ &   2.14 & 0.269 &  34.8 &   43.70 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   1.83 \\
0.30--0.36 & 0.328 &  24.9 &   42.10 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   1.69 & 0.328 &  34.7 &   37.11 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   1.46 \\
0.36--0.42 & 0.387 &  24.9 &   34.78 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   1.52 & 0.387 &  34.7 &   31.01 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   1.24 \\
0.42--0.50 & 0.455 &  24.9 &   23.53 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   1.31 & 0.456 &  34.7 &   22.14 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   1.03 \\
0.50--0.60 & 0.542 &  24.9 &   11.59 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.94 & 0.542 &  34.7 &   13.07 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.85 \\
0.60--0.72 & 0.649 &  25.1 &    6.31 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.78 & 0.648 &  35.1 &    5.91 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.60 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.788 &  34.8 &    2.84 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.50 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.1 &   27.73 & $\!\!\pm\!\!$ &   1.59 & $\!\!\pm\!\!$ &   2.18 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.1 &   33.25 & $\!\!\pm\!\!$ &   1.55 & $\!\!\pm\!\!$ &   2.09 & 0.145 &  54.7 &   27.43 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   1.79 \\
0.16--0.20 & 0.179 &  44.7 &   35.57 & $\!\!\pm\!\!$ &   1.33 & $\!\!\pm\!\!$ &   1.92 & 0.179 &  54.8 &   30.85 & $\!\!\pm\!\!$ &   1.27 & $\!\!\pm\!\!$ &   1.66 \\
0.20--0.24 & 0.220 &  45.0 &   36.11 & $\!\!\pm\!\!$ &   1.33 & $\!\!\pm\!\!$ &   1.76 & 0.219 &  54.8 &   26.77 & $\!\!\pm\!\!$ &   1.15 & $\!\!\pm\!\!$ &   1.31 \\
0.24--0.30 & 0.268 &  44.7 &   31.93 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   1.35 & 0.268 &  54.8 &   23.22 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   0.99 \\
0.30--0.36 & 0.328 &  44.8 &   26.90 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   1.08 & 0.327 &  54.7 &   20.32 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   0.83 \\
0.36--0.42 & 0.386 &  44.8 &   19.85 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   0.81 & 0.386 &  54.7 &   17.44 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   0.75 \\
0.42--0.50 & 0.453 &  44.8 &   16.03 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   0.71 & 0.453 &  54.6 &   11.91 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   0.54 \\
0.50--0.60 & 0.539 &  44.8 &   10.24 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.57 & 0.539 &  54.7 &    7.72 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.44 \\
0.60--0.72 & 0.648 &  44.5 &    6.05 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.48 & 0.647 &  54.6 &    4.10 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.32 \\
0.72--0.90 & 0.783 &  44.6 &    2.13 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.28 & 0.784 &  55.0 &    1.51 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.18 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 0.987 &  54.6 &    0.27 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.06 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.2 &   24.29 & $\!\!\pm\!\!$ &   1.13 & $\!\!\pm\!\!$ &   1.59 & 0.145 &  82.3 &   18.63 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   1.24 \\
0.16--0.20 & 0.179 &  67.3 &   24.24 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   1.29 & 0.181 &  82.2 &   20.41 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   1.07 \\
0.20--0.24 & 0.220 &  67.1 &   21.24 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   1.01 & 0.221 &  82.2 &   16.67 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   0.79 \\
0.24--0.30 & 0.270 &  67.0 &   18.38 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   0.77 & 0.270 &  82.5 &   13.44 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.58 \\
0.30--0.36 & 0.330 &  66.8 &   13.98 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.57 & 0.328 &  82.1 &   10.84 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.49 \\
0.36--0.42 & 0.390 &  67.1 &   12.02 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.52 & 0.389 &  81.8 &    7.19 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.37 \\
0.42--0.50 & 0.459 &  67.3 &    8.37 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.42 & 0.461 &  81.9 &    5.01 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.30 \\
0.50--0.60 & 0.548 &  66.6 &    5.25 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.33 & 0.549 &  81.5 &    2.85 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.22 \\
0.60--0.72 & 0.660 &  66.9 &    2.41 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.21 & 0.656 &  81.0 &    1.35 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.14 \\
0.72--0.90 & 0.799 &  67.1 &    0.83 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.10 & 0.790 &  81.3 &    0.41 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.06 \\
0.90--1.25 & 1.042 &  66.5 &    0.14 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.03 & 1.040 &  82.2 &    0.04 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.5 &   17.35 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   1.14 & 0.145 & 114.7 &   15.90 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   0.93 \\
0.16--0.20 & 0.179 &  97.2 &   17.92 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   0.91 & 0.179 & 114.0 &   15.27 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   0.71 \\
0.20--0.24 & 0.221 &  96.8 &   15.03 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   0.70 & 0.219 & 114.2 &    9.37 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.43 \\
0.24--0.30 & 0.269 &  97.0 &    9.15 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   0.41 & 0.268 & 114.0 &    6.03 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.31 \\
0.30--0.36 & 0.330 &  96.6 &    6.77 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.35 & 0.330 & 113.4 &    3.83 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.25 \\
0.36--0.42 & 0.390 &  96.2 &    4.89 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.32 & 0.387 & 114.7 &    1.80 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.16 \\
0.42--0.50 & 0.459 &  96.7 &    2.79 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.22 & 0.457 & 112.4 &    1.15 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.12 \\
0.50--0.60 & 0.545 &  96.1 &    1.54 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.16 & 0.545 & 112.5 &    0.32 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.05 \\
0.60--0.72 & 0.657 &  95.7 &    0.64 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.10 & 0.647 & 111.9 &    0.09 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
0.72--0.90 & 0.808 &  96.2 &    0.13 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.03 & 0.798 & 110.8 &    0.02 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.01 \\
0.90--1.25 & 1.071 &  97.6 &    0.02 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.01 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pimc5.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^-$ + C $\rightarrow$ $\pi^+$ + X interactions with $-5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimc5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.9 &   44.58 & $\!\!\pm\!\!$ &   1.87 & $\!\!\pm\!\!$ &   3.29 & 0.116 &  35.0 &   41.43 & $\!\!\pm\!\!$ &   1.85 & $\!\!\pm\!\!$ &   3.26 \\
0.13--0.16 & 0.146 &  24.7 &   55.25 & $\!\!\pm\!\!$ &   1.91 & $\!\!\pm\!\!$ &   3.30 & 0.145 &  34.8 &   43.88 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   2.69 \\
0.16--0.20 & 0.181 &  24.8 &   64.72 & $\!\!\pm\!\!$ &   1.71 & $\!\!\pm\!\!$ &   3.36 & 0.180 &  34.6 &   52.85 & $\!\!\pm\!\!$ &   1.58 & $\!\!\pm\!\!$ &   2.78 \\
0.20--0.24 & 0.220 &  24.7 &   66.54 & $\!\!\pm\!\!$ &   1.71 & $\!\!\pm\!\!$ &   3.11 & 0.221 &  34.7 &   51.21 & $\!\!\pm\!\!$ &   1.48 & $\!\!\pm\!\!$ &   2.40 \\
0.24--0.30 & 0.270 &  24.7 &   68.71 & $\!\!\pm\!\!$ &   1.40 & $\!\!\pm\!\!$ &   2.85 & 0.270 &  34.6 &   47.25 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   1.96 \\
0.30--0.36 & 0.330 &  24.7 &   57.90 & $\!\!\pm\!\!$ &   1.30 & $\!\!\pm\!\!$ &   2.28 & 0.331 &  34.7 &   41.78 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   1.62 \\
0.36--0.42 & 0.390 &  24.8 &   46.75 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   1.95 & 0.391 &  34.6 &   34.01 & $\!\!\pm\!\!$ &   0.98 & $\!\!\pm\!\!$ &   1.32 \\
0.42--0.50 & 0.460 &  24.7 &   35.35 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   1.99 & 0.460 &  34.7 &   25.86 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   1.22 \\
0.50--0.60 & 0.548 &  24.9 &   21.97 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   1.74 & 0.548 &  34.8 &   16.32 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   1.04 \\
0.60--0.72 & 0.656 &  24.8 &   11.80 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   1.44 & 0.659 &  34.7 &    8.97 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.89 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.802 &  34.5 &    4.10 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.70 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.9 &   31.46 & $\!\!\pm\!\!$ &   1.63 & $\!\!\pm\!\!$ &   2.50 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  44.9 &   33.57 & $\!\!\pm\!\!$ &   1.53 & $\!\!\pm\!\!$ &   2.10 & 0.146 &  55.2 &   30.95 & $\!\!\pm\!\!$ &   1.48 & $\!\!\pm\!\!$ &   2.00 \\
0.16--0.20 & 0.181 &  44.8 &   40.17 & $\!\!\pm\!\!$ &   1.37 & $\!\!\pm\!\!$ &   2.14 & 0.180 &  54.7 &   34.27 & $\!\!\pm\!\!$ &   1.27 & $\!\!\pm\!\!$ &   1.83 \\
0.20--0.24 & 0.220 &  44.9 &   37.60 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   1.80 & 0.220 &  54.9 &   28.37 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   1.37 \\
0.24--0.30 & 0.270 &  44.8 &   35.99 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   1.51 & 0.269 &  54.8 &   26.98 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   1.14 \\
0.30--0.36 & 0.329 &  44.8 &   30.63 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   1.20 & 0.328 &  54.7 &   22.31 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   0.89 \\
0.36--0.42 & 0.389 &  44.6 &   25.52 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   1.02 & 0.388 &  54.5 &   19.18 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   0.82 \\
0.42--0.50 & 0.457 &  44.8 &   19.44 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   0.86 & 0.457 &  54.6 &   13.81 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   0.62 \\
0.50--0.60 & 0.547 &  44.5 &   13.19 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.72 & 0.547 &  54.7 &    8.86 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.50 \\
0.60--0.72 & 0.656 &  44.7 &    6.78 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.53 & 0.656 &  54.8 &    5.25 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.40 \\
0.72--0.90 & 0.793 &  44.4 &    2.98 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.39 & 0.793 &  54.7 &    2.08 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.24 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.023 &  54.0 &    0.46 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.09 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.0 &   23.24 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   1.50 & 0.145 &  82.7 &   19.53 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   1.31 \\
0.16--0.20 & 0.179 &  67.2 &   26.37 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   1.39 & 0.180 &  82.1 &   20.71 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   1.10 \\
0.20--0.24 & 0.219 &  67.4 &   22.86 & $\!\!\pm\!\!$ &   0.83 & $\!\!\pm\!\!$ &   1.08 & 0.219 &  82.0 &   18.17 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   0.85 \\
0.24--0.30 & 0.269 &  67.2 &   20.43 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   0.84 & 0.269 &  82.0 &   12.99 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.55 \\
0.30--0.36 & 0.329 &  67.0 &   15.81 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   0.62 & 0.329 &  82.0 &    9.42 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.41 \\
0.36--0.42 & 0.389 &  66.8 &   11.51 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.49 & 0.389 &  81.9 &    7.23 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.36 \\
0.42--0.50 & 0.457 &  66.5 &    9.00 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.44 & 0.455 &  81.7 &    5.26 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.31 \\
0.50--0.60 & 0.546 &  66.9 &    5.73 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.36 & 0.544 &  81.6 &    3.36 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.25 \\
0.60--0.72 & 0.652 &  66.6 &    3.32 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.28 & 0.655 &  81.4 &    1.46 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.15 \\
0.72--0.90 & 0.795 &  66.5 &    1.04 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.13 & 0.796 &  81.3 &    0.42 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.06 \\
0.90--1.25 & 1.023 &  65.9 &    0.17 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.04 & 1.028 &  81.0 &    0.03 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.01 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.3 &   16.86 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   1.10 & 0.144 & 114.8 &   16.84 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   0.99 \\
0.16--0.20 & 0.180 &  97.6 &   17.95 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   0.91 & 0.179 & 114.3 &   13.27 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   0.62 \\
0.20--0.24 & 0.219 &  96.8 &   15.36 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   0.69 & 0.219 & 113.9 &    9.25 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.43 \\
0.24--0.30 & 0.269 &  97.1 &   10.24 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.45 & 0.267 & 113.3 &    5.98 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.31 \\
0.30--0.36 & 0.330 &  96.6 &    6.37 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.33 & 0.327 & 113.6 &    3.69 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.24 \\
0.36--0.42 & 0.389 &  96.9 &    4.18 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.27 & 0.386 & 113.1 &    2.26 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.19 \\
0.42--0.50 & 0.459 &  96.4 &    2.78 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.22 & 0.457 & 113.1 &    1.25 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.13 \\
0.50--0.60 & 0.543 &  96.8 &    1.50 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.16 & 0.540 & 112.8 &    0.53 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.08 \\
0.60--0.72 & 0.654 &  96.1 &    0.57 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.08 & 0.656 & 111.0 &    0.09 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
0.72--0.90 & 0.777 &  94.5 &    0.09 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 & 0.765 & 112.9 &    0.03 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.01 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pimc8.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^-$ + C $\rightarrow$ $\pi^+$ + X interactions with $-8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pimc8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  24.7 &   52.34 & $\!\!\pm\!\!$ &   1.90 & $\!\!\pm\!\!$ &   3.78 & 0.116 &  34.8 &   33.26 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   2.51 \\
0.13--0.16 & 0.145 &  24.7 &   69.64 & $\!\!\pm\!\!$ &   2.05 & $\!\!\pm\!\!$ &   4.26 & 0.146 &  34.7 &   46.47 & $\!\!\pm\!\!$ &   1.65 & $\!\!\pm\!\!$ &   2.82 \\
0.16--0.20 & 0.180 &  24.8 &   77.34 & $\!\!\pm\!\!$ &   1.78 & $\!\!\pm\!\!$ &   3.99 & 0.180 &  35.0 &   50.62 & $\!\!\pm\!\!$ &   1.44 & $\!\!\pm\!\!$ &   2.64 \\
0.20--0.24 & 0.220 &  24.6 &   78.02 & $\!\!\pm\!\!$ &   1.77 & $\!\!\pm\!\!$ &   3.63 & 0.220 &  34.8 &   54.15 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   2.52 \\
0.24--0.30 & 0.269 &  24.7 &   73.21 & $\!\!\pm\!\!$ &   1.38 & $\!\!\pm\!\!$ &   3.01 & 0.269 &  34.7 &   52.50 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   2.15 \\
0.30--0.36 & 0.328 &  24.8 &   62.50 & $\!\!\pm\!\!$ &   1.26 & $\!\!\pm\!\!$ &   2.37 & 0.328 &  34.8 &   43.07 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   1.63 \\
0.36--0.42 & 0.388 &  24.7 &   52.36 & $\!\!\pm\!\!$ &   1.15 & $\!\!\pm\!\!$ &   1.99 & 0.386 &  34.5 &   36.94 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   1.39 \\
0.42--0.50 & 0.456 &  24.8 &   38.12 & $\!\!\pm\!\!$ &   0.83 & $\!\!\pm\!\!$ &   1.62 & 0.456 &  34.8 &   26.44 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   1.08 \\
0.50--0.60 & 0.543 &  24.6 &   25.35 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   1.40 & 0.544 &  34.7 &   16.96 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.87 \\
0.60--0.72 & 0.651 &  24.6 &   14.58 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   1.14 & 0.649 &  34.6 &    9.76 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.69 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.788 &  34.6 &    3.69 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.41 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.8 &   28.28 & $\!\!\pm\!\!$ &   1.41 & $\!\!\pm\!\!$ &   2.21 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.0 &   31.00 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   1.96 & 0.145 &  54.7 &   25.81 & $\!\!\pm\!\!$ &   1.21 & $\!\!\pm\!\!$ &   1.68 \\
0.16--0.20 & 0.180 &  44.8 &   37.70 & $\!\!\pm\!\!$ &   1.25 & $\!\!\pm\!\!$ &   2.01 & 0.179 &  54.9 &   28.83 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   1.56 \\
0.20--0.24 & 0.220 &  44.8 &   39.38 & $\!\!\pm\!\!$ &   1.26 & $\!\!\pm\!\!$ &   1.87 & 0.220 &  54.9 &   30.29 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   1.45 \\
0.24--0.30 & 0.269 &  44.7 &   35.21 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   1.46 & 0.268 &  54.8 &   26.56 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   1.10 \\
0.30--0.36 & 0.328 &  44.7 &   31.11 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   1.20 & 0.328 &  54.8 &   22.06 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   0.88 \\
0.36--0.42 & 0.388 &  44.7 &   24.50 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   0.95 & 0.387 &  54.6 &   17.20 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.71 \\
0.42--0.50 & 0.457 &  44.6 &   17.06 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.72 & 0.456 &  54.5 &   12.64 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.58 \\
0.50--0.60 & 0.545 &  44.5 &   11.76 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.60 & 0.543 &  54.7 &    7.86 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.45 \\
0.60--0.72 & 0.649 &  44.7 &    6.12 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.42 & 0.652 &  54.6 &    3.95 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.33 \\
0.72--0.90 & 0.786 &  44.5 &    1.83 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.22 & 0.790 &  54.4 &    1.74 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.18 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.020 &  54.4 &    0.33 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.06 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  67.2 &   20.52 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   1.36 & 0.144 &  82.3 &   17.18 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   1.22 \\
0.16--0.20 & 0.178 &  67.0 &   22.11 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   1.23 & 0.178 &  82.3 &   17.69 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   1.04 \\
0.20--0.24 & 0.216 &  67.2 &   22.11 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   1.04 & 0.217 &  82.0 &   15.69 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   0.81 \\
0.24--0.30 & 0.265 &  67.2 &   17.73 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.72 & 0.263 &  82.0 &   12.58 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.52 \\
0.30--0.36 & 0.323 &  67.0 &   13.80 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.55 & 0.323 &  81.8 &    8.53 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.38 \\
0.36--0.42 & 0.380 &  67.0 &   10.08 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.49 & 0.381 &  82.0 &    6.22 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.35 \\
0.42--0.50 & 0.445 &  67.0 &    7.51 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.40 & 0.442 &  81.7 &    4.85 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.29 \\
0.50--0.60 & 0.527 &  66.7 &    4.87 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.32 & 0.530 &  81.4 &    2.50 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.20 \\
0.60--0.72 & 0.629 &  66.3 &    2.70 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.23 & 0.624 &  80.9 &    1.22 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.12 \\
0.72--0.90 & 0.756 &  66.5 &    1.07 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.12 & 0.755 &  81.5 &    0.40 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.06 \\
0.90--1.25 & 0.977 &  65.8 &    0.20 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.04 & 0.971 &  81.0 &    0.06 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.144 &  97.4 &   13.27 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   1.00 & 0.144 & 114.7 &   11.30 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.85 \\
0.16--0.20 & 0.177 &  97.5 &   13.40 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.82 & 0.177 & 114.3 &    8.84 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.67 \\
0.20--0.24 & 0.216 &  97.2 &   11.20 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.62 & 0.216 & 113.7 &    7.65 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.41 \\
0.24--0.30 & 0.262 &  97.3 &    8.19 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.39 & 0.262 & 113.5 &    4.45 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.26 \\
0.30--0.36 & 0.322 &  97.2 &    5.34 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.29 & 0.320 & 114.0 &    2.93 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.20 \\
0.36--0.42 & 0.380 &  96.9 &    3.44 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.26 & 0.379 & 112.7 &    1.78 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.16 \\
0.42--0.50 & 0.444 &  97.0 &    2.44 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.20 & 0.442 & 112.7 &    0.91 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.10 \\
0.50--0.60 & 0.528 &  96.1 &    1.41 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.15 & 0.524 & 112.9 &    0.22 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.04 \\
0.60--0.72 & 0.630 &  95.8 &    0.45 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.06 & 0.629 & 111.8 &    0.06 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
0.72--0.90 & 0.741 &  95.5 &    0.08 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 &  &  &  \multicolumn{5}{c|}{ } \\
0.90--1.25 & 0.947 &  95.2 &    0.03 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pipc12.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^+$ + C $\rightarrow$ $\pi^+$ + X interactions with $+12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pipc12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.117 &  24.7 &   58.96 & $\!\!\pm\!\!$ &   6.90 & $\!\!\pm\!\!$ &   4.25 & 0.118 &  34.4 &   44.65 & $\!\!\pm\!\!$ &   5.81 & $\!\!\pm\!\!$ &   3.27 \\
0.13--0.16 & 0.148 &  25.0 &   77.28 & $\!\!\pm\!\!$ &   7.46 & $\!\!\pm\!\!$ &   4.67 & 0.146 &  34.1 &   47.31 & $\!\!\pm\!\!$ &   5.67 & $\!\!\pm\!\!$ &   2.79 \\
0.16--0.20 & 0.181 &  24.7 &  100.30 & $\!\!\pm\!\!$ &   6.95 & $\!\!\pm\!\!$ &   5.11 & 0.179 &  34.9 &   67.53 & $\!\!\pm\!\!$ &   5.80 & $\!\!\pm\!\!$ &   3.45 \\
0.20--0.24 & 0.221 &  24.6 &  106.13 & $\!\!\pm\!\!$ &   7.02 & $\!\!\pm\!\!$ &   4.83 & 0.221 &  34.7 &   78.09 & $\!\!\pm\!\!$ &   5.97 & $\!\!\pm\!\!$ &   3.54 \\
0.24--0.30 & 0.270 &  24.2 &  106.05 & $\!\!\pm\!\!$ &   5.65 & $\!\!\pm\!\!$ &   4.30 & 0.269 &  34.6 &   59.17 & $\!\!\pm\!\!$ &   4.19 & $\!\!\pm\!\!$ &   2.38 \\
0.30--0.36 & 0.330 &  24.6 &   96.21 & $\!\!\pm\!\!$ &   5.36 & $\!\!\pm\!\!$ &   3.60 & 0.329 &  34.5 &   66.72 & $\!\!\pm\!\!$ &   4.46 & $\!\!\pm\!\!$ &   2.47 \\
0.36--0.42 & 0.390 &  24.6 &   77.56 & $\!\!\pm\!\!$ &   4.77 & $\!\!\pm\!\!$ &   2.89 & 0.392 &  34.7 &   47.44 & $\!\!\pm\!\!$ &   3.76 & $\!\!\pm\!\!$ &   1.74 \\
0.42--0.50 & 0.463 &  24.5 &   57.94 & $\!\!\pm\!\!$ &   3.57 & $\!\!\pm\!\!$ &   2.45 & 0.460 &  34.8 &   38.29 & $\!\!\pm\!\!$ &   2.93 & $\!\!\pm\!\!$ &   1.52 \\
0.50--0.60 & 0.545 &  24.3 &   39.38 & $\!\!\pm\!\!$ &   2.54 & $\!\!\pm\!\!$ &   2.15 & 0.553 &  34.7 &   23.10 & $\!\!\pm\!\!$ &   1.95 & $\!\!\pm\!\!$ &   1.15 \\
0.60--0.72 & 0.660 &  24.5 &   21.17 & $\!\!\pm\!\!$ &   1.65 & $\!\!\pm\!\!$ &   1.64 & 0.659 &  34.5 &   13.25 & $\!\!\pm\!\!$ &   1.30 & $\!\!\pm\!\!$ &   0.93 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.804 &  35.1 &    6.01 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   0.65 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.1 &   28.14 & $\!\!\pm\!\!$ &   4.58 & $\!\!\pm\!\!$ &   2.14 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  45.0 &   40.29 & $\!\!\pm\!\!$ &   5.19 & $\!\!\pm\!\!$ &   2.41 & 0.145 &  54.4 &   36.85 & $\!\!\pm\!\!$ &   4.87 & $\!\!\pm\!\!$ &   2.30 \\
0.16--0.20 & 0.181 &  45.1 &   46.24 & $\!\!\pm\!\!$ &   4.66 & $\!\!\pm\!\!$ &   2.38 & 0.179 &  54.7 &   40.35 & $\!\!\pm\!\!$ &   4.33 & $\!\!\pm\!\!$ &   2.08 \\
0.20--0.24 & 0.221 &  44.0 &   48.19 & $\!\!\pm\!\!$ &   4.76 & $\!\!\pm\!\!$ &   2.22 & 0.221 &  54.9 &   33.46 & $\!\!\pm\!\!$ &   3.97 & $\!\!\pm\!\!$ &   1.54 \\
0.24--0.30 & 0.272 &  44.8 &   45.83 & $\!\!\pm\!\!$ &   3.70 & $\!\!\pm\!\!$ &   1.86 & 0.267 &  54.8 &   35.84 & $\!\!\pm\!\!$ &   3.30 & $\!\!\pm\!\!$ &   1.45 \\
0.30--0.36 & 0.331 &  44.8 &   37.66 & $\!\!\pm\!\!$ &   3.36 & $\!\!\pm\!\!$ &   1.41 & 0.330 &  54.6 &   28.10 & $\!\!\pm\!\!$ &   2.85 & $\!\!\pm\!\!$ &   1.07 \\
0.36--0.42 & 0.391 &  44.9 &   35.70 & $\!\!\pm\!\!$ &   3.26 & $\!\!\pm\!\!$ &   1.35 & 0.393 &  54.5 &   24.54 & $\!\!\pm\!\!$ &   2.65 & $\!\!\pm\!\!$ &   0.96 \\
0.42--0.50 & 0.457 &  44.4 &   22.78 & $\!\!\pm\!\!$ &   2.21 & $\!\!\pm\!\!$ &   0.92 & 0.460 &  54.2 &   11.07 & $\!\!\pm\!\!$ &   1.54 & $\!\!\pm\!\!$ &   0.47 \\
0.50--0.60 & 0.546 &  44.7 &   18.30 & $\!\!\pm\!\!$ &   1.75 & $\!\!\pm\!\!$ &   0.89 & 0.549 &  54.6 &   13.02 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   0.67 \\
0.60--0.72 & 0.662 &  44.6 &   10.34 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   0.67 & 0.666 &  54.3 &    7.64 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   0.52 \\
0.72--0.90 & 0.801 &  44.7 &    4.43 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   0.42 & 0.805 &  54.8 &    3.75 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   0.35 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.014 &  54.3 &    0.52 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.09 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.9 &   31.12 & $\!\!\pm\!\!$ &   3.62 & $\!\!\pm\!\!$ &   2.01 & 0.144 &  81.3 &   20.12 & $\!\!\pm\!\!$ &   2.78 & $\!\!\pm\!\!$ &   1.47 \\
0.16--0.20 & 0.180 &  67.1 &   25.73 & $\!\!\pm\!\!$ &   2.72 & $\!\!\pm\!\!$ &   1.37 & 0.180 &  83.2 &   25.52 & $\!\!\pm\!\!$ &   2.69 & $\!\!\pm\!\!$ &   1.38 \\
0.20--0.24 & 0.219 &  66.6 &   32.39 & $\!\!\pm\!\!$ &   3.14 & $\!\!\pm\!\!$ &   1.46 & 0.218 &  82.5 &   19.83 & $\!\!\pm\!\!$ &   2.40 & $\!\!\pm\!\!$ &   0.87 \\
0.24--0.30 & 0.270 &  66.8 &   19.48 & $\!\!\pm\!\!$ &   1.95 & $\!\!\pm\!\!$ &   0.77 & 0.270 &  82.5 &   12.85 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   0.51 \\
0.30--0.36 & 0.326 &  66.7 &   16.14 & $\!\!\pm\!\!$ &   1.81 & $\!\!\pm\!\!$ &   0.62 & 0.330 &  81.5 &   11.64 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   0.47 \\
0.36--0.42 & 0.387 &  67.4 &   13.79 & $\!\!\pm\!\!$ &   1.62 & $\!\!\pm\!\!$ &   0.56 & 0.391 &  81.6 &    8.03 & $\!\!\pm\!\!$ &   1.24 & $\!\!\pm\!\!$ &   0.37 \\
0.42--0.50 & 0.460 &  66.5 &    9.97 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   0.46 & 0.461 &  82.8 &    6.89 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   0.38 \\
0.50--0.60 & 0.542 &  66.6 &    6.62 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   0.39 & 0.546 &  80.2 &    4.13 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   0.30 \\
0.60--0.72 & 0.661 &  67.0 &    3.76 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.29 & 0.653 &  80.4 &    1.83 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.18 \\
0.72--0.90 & 0.808 &  66.3 &    1.58 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.18 & 0.782 &  81.5 &    0.61 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.08 \\
0.90--1.25 & 1.003 &  64.9 &    0.32 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.06 & 0.937 &  78.6 &    0.08 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  98.4 &   15.44 & $\!\!\pm\!\!$ &   2.49 & $\!\!\pm\!\!$ &   1.07 & 0.146 & 114.4 &   16.64 & $\!\!\pm\!\!$ &   2.14 & $\!\!\pm\!\!$ &   1.17 \\
0.16--0.20 & 0.178 &  97.2 &   17.64 & $\!\!\pm\!\!$ &   2.18 & $\!\!\pm\!\!$ &   1.00 & 0.181 & 114.7 &   12.39 & $\!\!\pm\!\!$ &   1.57 & $\!\!\pm\!\!$ &   0.69 \\
0.20--0.24 & 0.219 &  97.9 &   14.27 & $\!\!\pm\!\!$ &   1.99 & $\!\!\pm\!\!$ &   0.65 & 0.220 & 115.9 &   10.28 & $\!\!\pm\!\!$ &   1.48 & $\!\!\pm\!\!$ &   0.47 \\
0.24--0.30 & 0.266 &  96.6 &    8.99 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   0.37 & 0.268 & 112.8 &    4.55 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   0.22 \\
0.30--0.36 & 0.333 &  97.3 &    8.75 & $\!\!\pm\!\!$ &   1.31 & $\!\!\pm\!\!$ &   0.42 & 0.330 & 113.8 &    4.42 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   0.27 \\
0.36--0.42 & 0.386 &  97.5 &    4.15 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   0.25 & 0.389 & 112.8 &    3.02 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.24 \\
0.42--0.50 & 0.449 &  99.0 &    2.60 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   0.20 & 0.456 & 110.5 &    1.65 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.17 \\
0.50--0.60 & 0.560 &  96.5 &    1.75 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.18 & 0.541 & 111.4 &    0.97 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.13 \\
0.60--0.72 & 0.665 &  95.2 &    0.61 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.08 & 0.650 & 117.4 &    0.13 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pipc15.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^+$ + C $\rightarrow$ $\pi^+$ + X interactions with $+15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pipc15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.111 &  24.7 &   63.47 & $\!\!\pm\!\!$ &  45.79 & $\!\!\pm\!\!$ &   5.02 & 0.110 &  36.0 &   36.85 & $\!\!\pm\!\!$ &  26.52 & $\!\!\pm\!\!$ &   2.91 \\
0.13--0.16 & 0.147 &  23.6 &   63.30 & $\!\!\pm\!\!$ &  32.38 & $\!\!\pm\!\!$ &   4.17 & 0.149 &  35.5 &   45.18 & $\!\!\pm\!\!$ &  28.76 & $\!\!\pm\!\!$ &   2.98 \\
0.16--0.20 & 0.184 &  25.2 &  149.56 & $\!\!\pm\!\!$ &  44.44 & $\!\!\pm\!\!$ &   8.71 & 0.189 &  34.6 &  117.09 & $\!\!\pm\!\!$ &  38.49 & $\!\!\pm\!\!$ &   6.93 \\
0.20--0.24 & 0.217 &  24.1 &   95.15 & $\!\!\pm\!\!$ &  31.13 & $\!\!\pm\!\!$ &   5.06 & 0.211 &  35.1 &   78.60 & $\!\!\pm\!\!$ &  31.55 & $\!\!\pm\!\!$ &   4.20 \\
0.24--0.30 & 0.275 &  24.2 &  117.18 & $\!\!\pm\!\!$ &  29.65 & $\!\!\pm\!\!$ &   5.74 & 0.264 &  34.7 &   97.11 & $\!\!\pm\!\!$ &  26.75 & $\!\!\pm\!\!$ &   4.75 \\
0.30--0.36 & 0.333 &  25.5 &   92.48 & $\!\!\pm\!\!$ &  26.17 & $\!\!\pm\!\!$ &   4.29 & 0.324 &  34.3 &  121.82 & $\!\!\pm\!\!$ &  29.45 & $\!\!\pm\!\!$ &   5.65 \\
0.36--0.42 & 0.395 &  23.8 &   80.84 & $\!\!\pm\!\!$ &  24.66 & $\!\!\pm\!\!$ &   3.78 & 0.391 &  34.4 &   93.31 & $\!\!\pm\!\!$ &  25.41 & $\!\!\pm\!\!$ &   4.31 \\
0.42--0.50 & 0.468 &  24.2 &   47.06 & $\!\!\pm\!\!$ &  14.76 & $\!\!\pm\!\!$ &   2.37 & 0.458 &  35.5 &   34.90 & $\!\!\pm\!\!$ &  14.82 & $\!\!\pm\!\!$ &   1.70 \\
0.50--0.60 & 0.567 &  24.5 &   22.53 & $\!\!\pm\!\!$ &   9.00 & $\!\!\pm\!\!$ &   1.38 & 0.557 &  34.7 &   18.37 & $\!\!\pm\!\!$ &   8.57 & $\!\!\pm\!\!$ &   1.06 \\
0.60--0.72 & 0.681 &  23.4 &   14.70 & $\!\!\pm\!\!$ &   6.42 & $\!\!\pm\!\!$ &   1.22 & 0.632 &  34.2 &   13.40 & $\!\!\pm\!\!$ &   6.97 & $\!\!\pm\!\!$ &   1.02 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.823 &  34.1 &    5.38 & $\!\!\pm\!\!$ &   3.09 & $\!\!\pm\!\!$ &   0.60 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.106 &  47.5 &   44.78 & $\!\!\pm\!\!$ &  31.66 & $\!\!\pm\!\!$ &   3.65 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.138 &  46.8 &   67.50 & $\!\!\pm\!\!$ &  34.96 & $\!\!\pm\!\!$ &   4.54 &  &  &  \multicolumn{5}{c|}{ } \\
0.16--0.20 & 0.181 &  43.9 &   44.07 & $\!\!\pm\!\!$ &  21.90 & $\!\!\pm\!\!$ &   2.62 & 0.172 &  56.3 &   21.54 & $\!\!\pm\!\!$ &  15.43 & $\!\!\pm\!\!$ &   1.29 \\
0.20--0.24 & 0.223 &  44.4 &   41.94 & $\!\!\pm\!\!$ &  22.13 & $\!\!\pm\!\!$ &   2.27 & 0.223 &  54.4 &   42.37 & $\!\!\pm\!\!$ &  21.71 & $\!\!\pm\!\!$ &   2.32 \\
0.24--0.30 & 0.270 &  44.7 &   28.31 & $\!\!\pm\!\!$ &  14.53 & $\!\!\pm\!\!$ &   1.40 & 0.267 &  57.0 &   41.81 & $\!\!\pm\!\!$ &  17.55 & $\!\!\pm\!\!$ &   2.08 \\
0.30--0.36 & 0.325 &  43.0 &   41.04 & $\!\!\pm\!\!$ &  17.24 & $\!\!\pm\!\!$ &   1.94 & 0.337 &  55.8 &   19.54 & $\!\!\pm\!\!$ &  11.59 & $\!\!\pm\!\!$ &   0.94 \\
0.36--0.42 & 0.394 &  44.1 &   43.10 & $\!\!\pm\!\!$ &  16.86 & $\!\!\pm\!\!$ &   2.05 & 0.400 &  52.8 &   17.71 & $\!\!\pm\!\!$ &  10.46 & $\!\!\pm\!\!$ &   0.87 \\
0.42--0.50 & 0.447 &  45.4 &   21.28 & $\!\!\pm\!\!$ &  10.34 & $\!\!\pm\!\!$ &   1.09 & 0.485 &  57.7 &    0.45 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.02 \\
0.50--0.60 & 0.588 &  45.7 &   12.25 & $\!\!\pm\!\!$ &   7.31 & $\!\!\pm\!\!$ &   0.70 & 0.523 &  55.7 &    9.88 & $\!\!\pm\!\!$ &   7.23 & $\!\!\pm\!\!$ &   0.60 \\
0.60--0.72 & 0.636 &  40.7 &    5.13 & $\!\!\pm\!\!$ &   4.19 & $\!\!\pm\!\!$ &   0.37 & 0.655 &  53.9 &    6.50 & $\!\!\pm\!\!$ &   4.76 & $\!\!\pm\!\!$ &   0.49 \\
0.72--0.90 & 0.772 &  45.4 &    7.31 & $\!\!\pm\!\!$ &   3.99 & $\!\!\pm\!\!$ &   0.74 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.150 &  62.0 &   19.78 & $\!\!\pm\!\!$ &  14.00 & $\!\!\pm\!\!$ &   1.40 & 0.138 &  81.1 &   49.32 & $\!\!\pm\!\!$ &  22.08 & $\!\!\pm\!\!$ &   3.78 \\
0.16--0.20 & 0.180 &  68.0 &   37.33 & $\!\!\pm\!\!$ &  16.30 & $\!\!\pm\!\!$ &   2.29 &  &  &  \multicolumn{5}{c|}{ } \\
0.20--0.24 & 0.215 &  65.1 &   22.10 & $\!\!\pm\!\!$ &  11.93 & $\!\!\pm\!\!$ &   1.19 & 0.220 &  85.6 &   17.76 & $\!\!\pm\!\!$ &  10.50 & $\!\!\pm\!\!$ &   0.99 \\
0.24--0.30 & 0.274 &  71.8 &    9.18 & $\!\!\pm\!\!$ &   6.54 & $\!\!\pm\!\!$ &   0.45 & 0.250 &  82.5 &   15.20 & $\!\!\pm\!\!$ &   8.03 & $\!\!\pm\!\!$ &   0.75 \\
0.30--0.36 &  &  &  \multicolumn{5}{c||}{ } & 0.331 &  82.2 &   20.93 & $\!\!\pm\!\!$ &   9.72 & $\!\!\pm\!\!$ &   1.07 \\
0.36--0.42 & 0.383 &  64.4 &   15.58 & $\!\!\pm\!\!$ &   7.80 & $\!\!\pm\!\!$ &   0.79 & 0.407 &  79.7 &    7.99 & $\!\!\pm\!\!$ &   5.75 & $\!\!\pm\!\!$ &   0.47 \\
0.42--0.50 & 0.454 &  66.6 &   15.22 & $\!\!\pm\!\!$ &   7.02 & $\!\!\pm\!\!$ &   0.86 & 0.456 &  80.1 &    9.56 & $\!\!\pm\!\!$ &   5.70 & $\!\!\pm\!\!$ &   0.62 \\
0.50--0.60 & 0.548 &  66.4 &   11.88 & $\!\!\pm\!\!$ &   5.58 & $\!\!\pm\!\!$ &   0.80 &  &  &  \multicolumn{5}{c|}{ } \\
0.60--0.72 &  &  &  \multicolumn{5}{c||}{ } & 0.702 &  87.5 &    2.94 & $\!\!\pm\!\!$ &   2.27 & $\!\!\pm\!\!$ &   0.31 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.149 &  95.9 &   49.62 & $\!\!\pm\!\!$ &  20.96 & $\!\!\pm\!\!$ &   4.05 & 0.145 & 112.7 &   12.32 & $\!\!\pm\!\!$ &   8.72 & $\!\!\pm\!\!$ &   1.01 \\
0.16--0.20 & 0.180 &  97.6 &   26.11 & $\!\!\pm\!\!$ &  12.01 & $\!\!\pm\!\!$ &   1.88 & 0.179 & 114.8 &   21.11 & $\!\!\pm\!\!$ &  10.14 & $\!\!\pm\!\!$ &   1.37 \\
0.20--0.24 & 0.215 &  93.9 &   12.49 & $\!\!\pm\!\!$ &   8.99 & $\!\!\pm\!\!$ &   0.71 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  98.9 &   12.66 & $\!\!\pm\!\!$ &   7.54 & $\!\!\pm\!\!$ &   0.66 & 0.263 & 107.8 &    7.29 & $\!\!\pm\!\!$ &   5.42 & $\!\!\pm\!\!$ &   0.44 \\
0.30--0.36 &  &  &  \multicolumn{5}{c||}{ } & 0.331 & 113.4 &    9.78 & $\!\!\pm\!\!$ &   5.46 & $\!\!\pm\!\!$ &   0.71 \\
0.50--0.60 & 0.548 & 103.0 &    4.46 & $\!\!\pm\!\!$ &   3.17 & $\!\!\pm\!\!$ &   0.50 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pipc3.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^+$ + C $\rightarrow$ $\pi^+$ + X interactions with $+3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pipc3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.117 &  25.1 &   50.75 & $\!\!\pm\!\!$ &   3.71 & $\!\!\pm\!\!$ &   3.76 & 0.116 &  34.7 &   47.93 & $\!\!\pm\!\!$ &   3.48 & $\!\!\pm\!\!$ &   3.61 \\
0.13--0.16 & 0.146 &  24.8 &   57.70 & $\!\!\pm\!\!$ &   3.60 & $\!\!\pm\!\!$ &   3.46 & 0.146 &  35.2 &   49.70 & $\!\!\pm\!\!$ &   3.25 & $\!\!\pm\!\!$ &   3.04 \\
0.16--0.20 & 0.181 &  24.7 &   76.43 & $\!\!\pm\!\!$ &   3.48 & $\!\!\pm\!\!$ &   3.98 & 0.181 &  34.8 &   59.58 & $\!\!\pm\!\!$ &   2.95 & $\!\!\pm\!\!$ &   3.12 \\
0.20--0.24 & 0.220 &  24.8 &   80.25 & $\!\!\pm\!\!$ &   3.52 & $\!\!\pm\!\!$ &   3.77 & 0.220 &  34.9 &   67.84 & $\!\!\pm\!\!$ &   3.12 & $\!\!\pm\!\!$ &   3.16 \\
0.24--0.30 & 0.270 &  25.0 &   76.53 & $\!\!\pm\!\!$ &   2.74 & $\!\!\pm\!\!$ &   3.15 & 0.272 &  34.8 &   62.94 & $\!\!\pm\!\!$ &   2.46 & $\!\!\pm\!\!$ &   2.58 \\
0.30--0.36 & 0.330 &  24.9 &   64.95 & $\!\!\pm\!\!$ &   2.53 & $\!\!\pm\!\!$ &   2.48 & 0.331 &  35.0 &   51.07 & $\!\!\pm\!\!$ &   2.21 & $\!\!\pm\!\!$ &   1.94 \\
0.36--0.42 & 0.390 &  25.1 &   56.25 & $\!\!\pm\!\!$ &   2.33 & $\!\!\pm\!\!$ &   2.15 & 0.390 &  35.0 &   48.00 & $\!\!\pm\!\!$ &   2.12 & $\!\!\pm\!\!$ &   1.82 \\
0.42--0.50 & 0.459 &  25.0 &   42.61 & $\!\!\pm\!\!$ &   1.74 & $\!\!\pm\!\!$ &   1.84 & 0.460 &  35.0 &   38.90 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   1.59 \\
0.50--0.60 & 0.550 &  24.7 &   25.05 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   1.39 & 0.550 &  34.8 &   25.99 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   1.31 \\
0.60--0.72 & 0.659 &  24.9 &   17.44 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   1.39 & 0.660 &  34.8 &   15.86 & $\!\!\pm\!\!$ &   0.83 & $\!\!\pm\!\!$ &   1.12 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.800 &  34.7 &    9.45 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   1.09 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  45.3 &   41.08 & $\!\!\pm\!\!$ &   3.41 & $\!\!\pm\!\!$ &   3.20 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.144 &  45.3 &   50.13 & $\!\!\pm\!\!$ &   3.37 & $\!\!\pm\!\!$ &   3.06 & 0.145 &  55.0 &   43.17 & $\!\!\pm\!\!$ &   3.14 & $\!\!\pm\!\!$ &   2.75 \\
0.16--0.20 & 0.180 &  45.1 &   53.18 & $\!\!\pm\!\!$ &   2.89 & $\!\!\pm\!\!$ &   2.80 & 0.180 &  54.7 &   46.43 & $\!\!\pm\!\!$ &   2.71 & $\!\!\pm\!\!$ &   2.44 \\
0.20--0.24 & 0.220 &  45.0 &   57.07 & $\!\!\pm\!\!$ &   2.91 & $\!\!\pm\!\!$ &   2.67 & 0.219 &  55.0 &   50.37 & $\!\!\pm\!\!$ &   2.72 & $\!\!\pm\!\!$ &   2.34 \\
0.24--0.30 & 0.269 &  45.1 &   50.54 & $\!\!\pm\!\!$ &   2.20 & $\!\!\pm\!\!$ &   2.07 & 0.269 &  54.8 &   41.31 & $\!\!\pm\!\!$ &   2.03 & $\!\!\pm\!\!$ &   1.68 \\
0.30--0.36 & 0.330 &  45.0 &   42.73 & $\!\!\pm\!\!$ &   2.01 & $\!\!\pm\!\!$ &   1.63 & 0.329 &  54.9 &   33.04 & $\!\!\pm\!\!$ &   1.78 & $\!\!\pm\!\!$ &   1.27 \\
0.36--0.42 & 0.390 &  44.8 &   37.73 & $\!\!\pm\!\!$ &   1.88 & $\!\!\pm\!\!$ &   1.44 & 0.390 &  54.7 &   28.50 & $\!\!\pm\!\!$ &   1.63 & $\!\!\pm\!\!$ &   1.12 \\
0.42--0.50 & 0.456 &  44.8 &   30.37 & $\!\!\pm\!\!$ &   1.49 & $\!\!\pm\!\!$ &   1.24 & 0.457 &  54.8 &   22.64 & $\!\!\pm\!\!$ &   1.32 & $\!\!\pm\!\!$ &   1.02 \\
0.50--0.60 & 0.546 &  44.8 &   21.29 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   1.05 & 0.547 &  54.6 &   13.39 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   0.70 \\
0.60--0.72 & 0.653 &  44.7 &   12.41 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   0.81 & 0.661 &  54.8 &    9.48 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   0.65 \\
0.72--0.90 & 0.795 &  44.3 &    7.24 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.73 & 0.795 &  54.2 &    5.42 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.54 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.015 &  54.4 &    0.79 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.13 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.3 &   39.47 & $\!\!\pm\!\!$ &   2.48 & $\!\!\pm\!\!$ &   2.53 & 0.146 &  82.8 &   34.55 & $\!\!\pm\!\!$ &   2.34 & $\!\!\pm\!\!$ &   2.23 \\
0.16--0.20 & 0.180 &  67.2 &   41.03 & $\!\!\pm\!\!$ &   2.10 & $\!\!\pm\!\!$ &   2.13 & 0.179 &  82.3 &   33.54 & $\!\!\pm\!\!$ &   1.88 & $\!\!\pm\!\!$ &   1.71 \\
0.20--0.24 & 0.220 &  67.0 &   39.08 & $\!\!\pm\!\!$ &   1.99 & $\!\!\pm\!\!$ &   1.78 & 0.220 &  82.3 &   31.25 & $\!\!\pm\!\!$ &   1.80 & $\!\!\pm\!\!$ &   1.41 \\
0.24--0.30 & 0.268 &  67.3 &   30.33 & $\!\!\pm\!\!$ &   1.41 & $\!\!\pm\!\!$ &   1.21 & 0.269 &  82.2 &   22.31 & $\!\!\pm\!\!$ &   1.23 & $\!\!\pm\!\!$ &   0.90 \\
0.30--0.36 & 0.328 &  67.1 &   25.39 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   0.97 & 0.330 &  82.1 &   16.34 & $\!\!\pm\!\!$ &   1.05 & $\!\!\pm\!\!$ &   0.68 \\
0.36--0.42 & 0.391 &  66.5 &   20.02 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   0.81 & 0.388 &  81.6 &   10.97 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   0.52 \\
0.42--0.50 & 0.459 &  66.7 &   15.32 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   0.72 & 0.459 &  82.2 &    9.71 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   0.55 \\
0.50--0.60 & 0.543 &  66.9 &   10.33 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   0.62 & 0.545 &  81.5 &    6.25 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.45 \\
0.60--0.72 & 0.655 &  66.1 &    5.29 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.42 & 0.652 &  81.5 &    2.87 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.28 \\
0.72--0.90 & 0.793 &  66.7 &    2.04 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.22 & 0.789 &  81.2 &    0.83 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.12 \\
0.90--1.25 & 0.992 &  66.5 &    0.26 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.05 & 0.992 &  82.3 &    0.07 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.1 &   28.95 & $\!\!\pm\!\!$ &   2.13 & $\!\!\pm\!\!$ &   1.82 & 0.144 & 115.1 &   29.64 & $\!\!\pm\!\!$ &   1.86 & $\!\!\pm\!\!$ &   1.65 \\
0.16--0.20 & 0.179 &  97.3 &   31.23 & $\!\!\pm\!\!$ &   1.83 & $\!\!\pm\!\!$ &   1.52 & 0.180 & 114.0 &   26.16 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   1.14 \\
0.20--0.24 & 0.219 &  97.4 &   25.81 & $\!\!\pm\!\!$ &   1.64 & $\!\!\pm\!\!$ &   1.12 & 0.219 & 114.4 &   14.70 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   0.63 \\
0.24--0.30 & 0.267 &  97.1 &   16.13 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   0.67 & 0.265 & 113.5 &   10.29 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   0.49 \\
0.30--0.36 & 0.328 &  96.8 &    9.78 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   0.49 & 0.325 & 113.2 &    6.04 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   0.37 \\
0.36--0.42 & 0.388 &  96.6 &    6.87 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   0.42 & 0.387 & 113.8 &    3.73 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.30 \\
0.42--0.50 & 0.453 &  97.0 &    4.48 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.35 & 0.456 & 112.8 &    2.31 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.24 \\
0.50--0.60 & 0.541 &  96.7 &    2.52 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.25 & 0.532 & 112.9 &    0.70 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.10 \\
0.60--0.72 & 0.662 &  96.2 &    0.76 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.11 & 0.649 & 111.9 &    0.21 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.04 \\
0.72--0.90 & 0.780 &  95.1 &    0.21 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.05 &  &  &  \multicolumn{5}{c|}{ } \\
0.90--1.25 & 0.985 &  93.4 &    0.02 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.01 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pipc5.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^+$ + C $\rightarrow$ $\pi^+$ + X interactions with $+5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pipc5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  25.0 &   59.10 & $\!\!\pm\!\!$ &   2.09 & $\!\!\pm\!\!$ &   4.21 & 0.115 &  34.9 &   54.08 & $\!\!\pm\!\!$ &   2.08 & $\!\!\pm\!\!$ &   4.22 \\
0.13--0.16 & 0.145 &  24.8 &   71.32 & $\!\!\pm\!\!$ &   2.10 & $\!\!\pm\!\!$ &   4.21 & 0.146 &  34.8 &   61.43 & $\!\!\pm\!\!$ &   1.98 & $\!\!\pm\!\!$ &   3.69 \\
0.16--0.20 & 0.180 &  24.8 &   87.35 & $\!\!\pm\!\!$ &   1.97 & $\!\!\pm\!\!$ &   4.53 & 0.180 &  34.8 &   68.15 & $\!\!\pm\!\!$ &   1.74 & $\!\!\pm\!\!$ &   3.53 \\
0.20--0.24 & 0.220 &  24.8 &   98.57 & $\!\!\pm\!\!$ &   2.03 & $\!\!\pm\!\!$ &   4.56 & 0.220 &  34.7 &   71.36 & $\!\!\pm\!\!$ &   1.72 & $\!\!\pm\!\!$ &   3.30 \\
0.24--0.30 & 0.270 &  24.8 &   94.42 & $\!\!\pm\!\!$ &   1.62 & $\!\!\pm\!\!$ &   3.89 & 0.270 &  34.8 &   67.45 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   2.76 \\
0.30--0.36 & 0.329 &  24.7 &   82.75 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   3.22 & 0.329 &  34.8 &   61.40 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   2.33 \\
0.36--0.42 & 0.389 &  24.8 &   69.10 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   2.85 & 0.389 &  34.7 &   49.73 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   1.88 \\
0.42--0.50 & 0.458 &  24.8 &   56.77 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   3.12 & 0.459 &  34.8 &   43.95 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   1.96 \\
0.50--0.60 & 0.546 &  24.8 &   35.37 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   2.79 & 0.546 &  34.7 &   27.72 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   1.73 \\
0.60--0.72 & 0.655 &  24.8 &   22.50 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   2.74 & 0.655 &  34.6 &   15.60 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   1.54 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.796 &  34.8 &    8.15 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   1.38 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.9 &   44.13 & $\!\!\pm\!\!$ &   1.91 & $\!\!\pm\!\!$ &   3.54 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  44.9 &   50.48 & $\!\!\pm\!\!$ &   1.76 & $\!\!\pm\!\!$ &   3.07 & 0.145 &  54.7 &   42.48 & $\!\!\pm\!\!$ &   1.66 & $\!\!\pm\!\!$ &   2.68 \\
0.16--0.20 & 0.180 &  44.8 &   54.01 & $\!\!\pm\!\!$ &   1.54 & $\!\!\pm\!\!$ &   2.84 & 0.180 &  54.8 &   45.26 & $\!\!\pm\!\!$ &   1.42 & $\!\!\pm\!\!$ &   2.37 \\
0.20--0.24 & 0.220 &  44.7 &   55.33 & $\!\!\pm\!\!$ &   1.53 & $\!\!\pm\!\!$ &   2.60 & 0.220 &  54.6 &   42.12 & $\!\!\pm\!\!$ &   1.33 & $\!\!\pm\!\!$ &   1.99 \\
0.24--0.30 & 0.269 &  44.7 &   51.58 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   2.12 & 0.269 &  54.9 &   39.63 & $\!\!\pm\!\!$ &   1.05 & $\!\!\pm\!\!$ &   1.63 \\
0.30--0.36 & 0.329 &  44.7 &   45.37 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   1.73 & 0.329 &  54.7 &   32.22 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   1.24 \\
0.36--0.42 & 0.389 &  44.8 &   40.33 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   1.57 & 0.389 &  54.7 &   28.20 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   1.15 \\
0.42--0.50 & 0.457 &  44.8 &   30.97 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   1.29 & 0.458 &  54.6 &   19.75 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   0.87 \\
0.50--0.60 & 0.546 &  44.5 &   19.76 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   1.05 & 0.547 &  54.5 &   13.03 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   0.71 \\
0.60--0.72 & 0.653 &  44.5 &   11.29 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.87 & 0.653 &  54.7 &    7.74 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.58 \\
0.72--0.90 & 0.796 &  44.6 &    5.48 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.71 & 0.799 &  54.3 &    3.90 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.44 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.022 &  54.4 &    1.04 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.20 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.5 &   35.43 & $\!\!\pm\!\!$ &   1.25 & $\!\!\pm\!\!$ &   2.26 & 0.146 &  82.5 &   27.46 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   1.79 \\
0.16--0.20 & 0.180 &  67.4 &   36.26 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   1.89 & 0.180 &  81.9 &   31.57 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   1.63 \\
0.20--0.24 & 0.220 &  66.9 &   33.81 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   1.55 & 0.220 &  82.5 &   27.64 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   1.27 \\
0.24--0.30 & 0.269 &  67.0 &   28.33 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   1.13 & 0.268 &  82.1 &   19.96 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   0.81 \\
0.30--0.36 & 0.330 &  66.8 &   23.71 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   0.94 & 0.330 &  82.1 &   13.69 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.58 \\
0.36--0.42 & 0.389 &  66.8 &   17.40 & $\!\!\pm\!\!$ &   0.57 & $\!\!\pm\!\!$ &   0.72 & 0.390 &  82.0 &   11.02 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   0.54 \\
0.42--0.50 & 0.460 &  66.7 &   12.34 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.59 & 0.457 &  81.8 &    7.52 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.44 \\
0.50--0.60 & 0.550 &  66.8 &    8.50 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.52 & 0.548 &  81.7 &    4.66 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.34 \\
0.60--0.72 & 0.655 &  66.4 &    4.88 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.40 & 0.658 &  81.1 &    2.57 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.25 \\
0.72--0.90 & 0.804 &  65.7 &    2.13 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.26 & 0.798 &  81.1 &    0.84 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.12 \\
0.90--1.25 & 1.023 &  65.9 &    0.40 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.08 & 1.033 &  81.2 &    0.08 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.5 &   28.52 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   1.81 & 0.145 & 114.5 &   24.12 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   1.36 \\
0.16--0.20 & 0.180 &  97.2 &   27.97 & $\!\!\pm\!\!$ &   0.93 & $\!\!\pm\!\!$ &   1.37 & 0.179 & 114.0 &   19.93 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   0.89 \\
0.20--0.24 & 0.219 &  96.9 &   22.02 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   0.96 & 0.219 & 114.2 &   13.00 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   0.58 \\
0.24--0.30 & 0.268 &  96.8 &   13.31 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.56 & 0.267 & 114.1 &    8.25 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.41 \\
0.30--0.36 & 0.330 &  96.9 &    9.30 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.47 & 0.329 & 113.2 &    4.88 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.31 \\
0.36--0.42 & 0.391 &  96.7 &    6.25 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.39 & 0.388 & 113.4 &    3.54 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.28 \\
0.42--0.50 & 0.459 &  96.7 &    3.95 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.30 & 0.459 & 112.9 &    1.80 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.18 \\
0.50--0.60 & 0.544 &  96.2 &    2.50 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.25 & 0.546 & 112.0 &    0.62 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.09 \\
0.60--0.72 & 0.658 &  95.9 &    0.86 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.12 & 0.654 & 114.7 &    0.15 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.03 \\
0.72--0.90 & 0.793 &  95.3 &    0.17 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.04 & 0.810 & 110.7 &    0.03 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.01 \\
0.90--1.25 & 1.053 &  96.1 &    0.03 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.01 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.pipc8.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in $\pi^+$ + C $\rightarrow$ $\pi^+$ + X interactions with $+8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.pipc8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.5 &   73.87 & $\!\!\pm\!\!$ &   3.64 & $\!\!\pm\!\!$ &   5.40 & 0.115 &  35.1 &   43.74 & $\!\!\pm\!\!$ &   2.67 & $\!\!\pm\!\!$ &   3.20 \\
0.13--0.16 & 0.146 &  24.8 &   86.93 & $\!\!\pm\!\!$ &   3.61 & $\!\!\pm\!\!$ &   5.09 & 0.146 &  34.7 &   56.44 & $\!\!\pm\!\!$ &   2.88 & $\!\!\pm\!\!$ &   3.31 \\
0.16--0.20 & 0.180 &  24.6 &  103.34 & $\!\!\pm\!\!$ &   3.28 & $\!\!\pm\!\!$ &   5.25 & 0.181 &  35.1 &   69.00 & $\!\!\pm\!\!$ &   2.70 & $\!\!\pm\!\!$ &   3.51 \\
0.20--0.24 & 0.220 &  24.8 &  113.64 & $\!\!\pm\!\!$ &   3.38 & $\!\!\pm\!\!$ &   5.15 & 0.220 &  34.7 &   74.95 & $\!\!\pm\!\!$ &   2.74 & $\!\!\pm\!\!$ &   3.37 \\
0.24--0.30 & 0.270 &  24.6 &  109.58 & $\!\!\pm\!\!$ &   2.68 & $\!\!\pm\!\!$ &   4.43 & 0.269 &  34.7 &   72.77 & $\!\!\pm\!\!$ &   2.17 & $\!\!\pm\!\!$ &   2.90 \\
0.30--0.36 & 0.330 &  24.8 &   96.55 & $\!\!\pm\!\!$ &   2.51 & $\!\!\pm\!\!$ &   3.59 & 0.330 &  34.5 &   61.52 & $\!\!\pm\!\!$ &   1.99 & $\!\!\pm\!\!$ &   2.26 \\
0.36--0.42 & 0.389 &  24.6 &   79.36 & $\!\!\pm\!\!$ &   2.26 & $\!\!\pm\!\!$ &   2.96 & 0.389 &  34.8 &   52.08 & $\!\!\pm\!\!$ &   1.81 & $\!\!\pm\!\!$ &   1.89 \\
0.42--0.50 & 0.458 &  24.7 &   64.96 & $\!\!\pm\!\!$ &   1.75 & $\!\!\pm\!\!$ &   2.71 & 0.457 &  34.7 &   38.58 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   1.51 \\
0.50--0.60 & 0.545 &  24.6 &   42.20 & $\!\!\pm\!\!$ &   1.23 & $\!\!\pm\!\!$ &   2.29 & 0.545 &  34.7 &   27.22 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   1.35 \\
0.60--0.72 & 0.654 &  24.6 &   26.45 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   2.05 & 0.655 &  34.6 &   15.44 & $\!\!\pm\!\!$ &   0.66 & $\!\!\pm\!\!$ &   1.07 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.796 &  34.7 &    7.42 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.79 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.114 &  44.8 &   36.45 & $\!\!\pm\!\!$ &   2.47 & $\!\!\pm\!\!$ &   2.75 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  44.8 &   49.75 & $\!\!\pm\!\!$ &   2.68 & $\!\!\pm\!\!$ &   2.97 & 0.145 &  54.8 &   35.20 & $\!\!\pm\!\!$ &   2.25 & $\!\!\pm\!\!$ &   2.20 \\
0.16--0.20 & 0.180 &  44.7 &   50.36 & $\!\!\pm\!\!$ &   2.27 & $\!\!\pm\!\!$ &   2.58 & 0.180 &  54.9 &   40.59 & $\!\!\pm\!\!$ &   2.02 & $\!\!\pm\!\!$ &   2.09 \\
0.20--0.24 & 0.220 &  44.9 &   53.48 & $\!\!\pm\!\!$ &   2.32 & $\!\!\pm\!\!$ &   2.43 & 0.219 &  54.9 &   40.73 & $\!\!\pm\!\!$ &   2.03 & $\!\!\pm\!\!$ &   1.84 \\
0.24--0.30 & 0.268 &  44.7 &   48.41 & $\!\!\pm\!\!$ &   1.76 & $\!\!\pm\!\!$ &   1.95 & 0.269 &  54.8 &   34.87 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   1.39 \\
0.30--0.36 & 0.330 &  44.7 &   44.21 & $\!\!\pm\!\!$ &   1.69 & $\!\!\pm\!\!$ &   1.64 & 0.329 &  54.8 &   30.61 & $\!\!\pm\!\!$ &   1.41 & $\!\!\pm\!\!$ &   1.14 \\
0.36--0.42 & 0.389 &  44.6 &   36.38 & $\!\!\pm\!\!$ &   1.52 & $\!\!\pm\!\!$ &   1.34 & 0.388 &  54.8 &   22.00 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   0.84 \\
0.42--0.50 & 0.457 &  44.5 &   26.35 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   1.05 & 0.459 &  54.7 &   16.54 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   0.70 \\
0.50--0.60 & 0.545 &  44.7 &   16.49 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   0.80 & 0.548 &  54.7 &   11.99 & $\!\!\pm\!\!$ &   0.66 & $\!\!\pm\!\!$ &   0.62 \\
0.60--0.72 & 0.654 &  44.8 &   10.45 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   0.67 & 0.655 &  54.4 &    7.60 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.51 \\
0.72--0.90 & 0.799 &  44.6 &    4.68 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.45 & 0.799 &  54.5 &    2.96 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.28 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.034 &  54.4 &    0.53 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.08 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  67.1 &   29.25 & $\!\!\pm\!\!$ &   1.63 & $\!\!\pm\!\!$ &   1.87 & 0.146 &  82.2 &   22.19 & $\!\!\pm\!\!$ &   1.39 & $\!\!\pm\!\!$ &   1.50 \\
0.16--0.20 & 0.181 &  67.0 &   29.20 & $\!\!\pm\!\!$ &   1.34 & $\!\!\pm\!\!$ &   1.55 & 0.182 &  82.2 &   25.99 & $\!\!\pm\!\!$ &   1.26 & $\!\!\pm\!\!$ &   1.37 \\
0.20--0.24 & 0.221 &  67.3 &   31.95 & $\!\!\pm\!\!$ &   1.44 & $\!\!\pm\!\!$ &   1.42 & 0.222 &  82.2 &   20.38 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   0.90 \\
0.24--0.30 & 0.270 &  66.7 &   23.76 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   0.93 & 0.272 &  82.0 &   16.17 & $\!\!\pm\!\!$ &   0.83 & $\!\!\pm\!\!$ &   0.63 \\
0.30--0.36 & 0.332 &  66.9 &   18.63 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   0.70 & 0.330 &  81.9 &   10.97 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   0.44 \\
0.36--0.42 & 0.393 &  66.4 &   14.70 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   0.59 & 0.394 &  82.0 &    8.62 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   0.39 \\
0.42--0.50 & 0.465 &  66.8 &   10.86 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   0.50 & 0.465 &  82.0 &    6.45 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   0.35 \\
0.50--0.60 & 0.555 &  66.5 &    7.01 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.41 & 0.553 &  82.3 &    3.87 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.27 \\
0.60--0.72 & 0.665 &  66.7 &    4.43 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.35 & 0.665 &  82.1 &    1.98 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.19 \\
0.72--0.90 & 0.808 &  66.9 &    1.60 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.17 & 0.808 &  81.6 &    0.61 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.08 \\
0.90--1.25 & 1.048 &  65.5 &    0.23 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.04 & 1.016 &  81.5 &    0.06 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.3 &   20.75 & $\!\!\pm\!\!$ &   1.33 & $\!\!\pm\!\!$ &   1.42 & 0.145 & 114.9 &   17.15 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   1.14 \\
0.16--0.20 & 0.181 &  97.4 &   19.25 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   1.07 & 0.181 & 114.4 &   13.80 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   0.74 \\
0.20--0.24 & 0.221 &  97.0 &   16.43 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   0.72 & 0.219 & 114.6 &    9.72 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   0.43 \\
0.24--0.30 & 0.269 &  97.0 &   11.40 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   0.46 & 0.268 & 113.8 &    6.56 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.30 \\
0.30--0.36 & 0.335 &  96.9 &    7.69 & $\!\!\pm\!\!$ &   0.57 & $\!\!\pm\!\!$ &   0.36 & 0.331 & 113.4 &    3.80 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.23 \\
0.36--0.42 & 0.394 &  97.0 &    5.03 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.29 & 0.394 & 113.9 &    2.79 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.22 \\
0.42--0.50 & 0.465 &  96.8 &    4.00 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.30 & 0.467 & 112.7 &    1.45 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.14 \\
0.50--0.60 & 0.554 &  96.0 &    2.36 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.23 & 0.550 & 111.6 &    0.53 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.07 \\
0.60--0.72 & 0.664 &  96.9 &    0.85 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.11 & 0.659 & 110.0 &    0.20 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.03 \\
0.72--0.90 & 0.804 &  96.7 &    0.17 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.03 & 0.796 & 114.1 &    0.04 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
0.90--1.25 & 1.110 &  93.1 &    0.02 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.01 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.proc12.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in p + C $\rightarrow$ $\pi^+$ + X interactions with $+12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.proc12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.8 &   73.94 & $\!\!\pm\!\!$ &   2.31 & $\!\!\pm\!\!$ &   5.16 & 0.116 &  34.8 &   53.58 & $\!\!\pm\!\!$ &   1.92 & $\!\!\pm\!\!$ &   3.92 \\
0.13--0.16 & 0.146 &  24.5 &   95.69 & $\!\!\pm\!\!$ &   2.45 & $\!\!\pm\!\!$ &   5.62 & 0.145 &  34.8 &   62.55 & $\!\!\pm\!\!$ &   1.95 & $\!\!\pm\!\!$ &   3.66 \\
0.16--0.20 & 0.181 &  24.6 &  107.79 & $\!\!\pm\!\!$ &   2.15 & $\!\!\pm\!\!$ &   5.42 & 0.181 &  34.7 &   70.85 & $\!\!\pm\!\!$ &   1.75 & $\!\!\pm\!\!$ &   3.58 \\
0.20--0.24 & 0.221 &  24.6 &  111.00 & $\!\!\pm\!\!$ &   2.15 & $\!\!\pm\!\!$ &   5.00 & 0.220 &  34.6 &   72.55 & $\!\!\pm\!\!$ &   1.72 & $\!\!\pm\!\!$ &   3.26 \\
0.24--0.30 & 0.270 &  24.8 &  104.00 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   4.16 & 0.270 &  34.6 &   68.16 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   2.70 \\
0.30--0.36 & 0.329 &  24.7 &   91.01 & $\!\!\pm\!\!$ &   1.56 & $\!\!\pm\!\!$ &   3.35 & 0.331 &  34.6 &   61.21 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   2.23 \\
0.36--0.42 & 0.391 &  24.7 &   75.17 & $\!\!\pm\!\!$ &   1.41 & $\!\!\pm\!\!$ &   2.76 & 0.390 &  34.6 &   49.59 & $\!\!\pm\!\!$ &   1.15 & $\!\!\pm\!\!$ &   1.79 \\
0.42--0.50 & 0.460 &  24.7 &   54.32 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   2.27 & 0.460 &  34.7 &   37.32 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   1.46 \\
0.50--0.60 & 0.550 &  24.8 &   37.39 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   2.03 & 0.549 &  34.8 &   25.00 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   1.24 \\
0.60--0.72 & 0.661 &  24.6 &   21.57 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   1.67 & 0.658 &  34.7 &   13.98 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.98 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.805 &  34.7 &    6.77 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.73 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.8 &   34.94 & $\!\!\pm\!\!$ &   1.49 & $\!\!\pm\!\!$ &   2.69 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  44.7 &   44.94 & $\!\!\pm\!\!$ &   1.63 & $\!\!\pm\!\!$ &   2.68 & 0.145 &  55.0 &   37.32 & $\!\!\pm\!\!$ &   1.48 & $\!\!\pm\!\!$ &   2.34 \\
0.16--0.20 & 0.181 &  44.8 &   52.74 & $\!\!\pm\!\!$ &   1.49 & $\!\!\pm\!\!$ &   2.70 & 0.180 &  54.8 &   41.89 & $\!\!\pm\!\!$ &   1.32 & $\!\!\pm\!\!$ &   2.15 \\
0.20--0.24 & 0.221 &  44.7 &   50.99 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   2.32 & 0.220 &  54.8 &   41.24 & $\!\!\pm\!\!$ &   1.30 & $\!\!\pm\!\!$ &   1.87 \\
0.24--0.30 & 0.270 &  44.7 &   48.29 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   1.94 & 0.270 &  54.8 &   34.90 & $\!\!\pm\!\!$ &   0.98 & $\!\!\pm\!\!$ &   1.39 \\
0.30--0.36 & 0.330 &  44.6 &   41.61 & $\!\!\pm\!\!$ &   1.05 & $\!\!\pm\!\!$ &   1.54 & 0.330 &  54.6 &   29.58 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   1.11 \\
0.36--0.42 & 0.389 &  44.7 &   32.71 & $\!\!\pm\!\!$ &   0.93 & $\!\!\pm\!\!$ &   1.22 & 0.390 &  54.7 &   22.55 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   0.88 \\
0.42--0.50 & 0.460 &  44.6 &   24.05 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   0.96 & 0.460 &  54.5 &   17.44 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   0.75 \\
0.50--0.60 & 0.549 &  44.7 &   16.12 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.78 & 0.551 &  54.6 &   12.18 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.63 \\
0.60--0.72 & 0.658 &  44.5 &    9.98 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.65 & 0.656 &  54.7 &    6.38 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.44 \\
0.72--0.90 & 0.803 &  44.5 &    4.47 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.43 & 0.804 &  54.4 &    2.64 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.25 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.031 &  54.6 &    0.54 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.09 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.5 &   29.90 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   1.94 & 0.145 &  82.3 &   21.62 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   1.60 \\
0.16--0.20 & 0.180 &  67.4 &   28.97 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   1.55 & 0.180 &  82.3 &   24.97 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   1.37 \\
0.20--0.24 & 0.220 &  67.3 &   29.75 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   1.33 & 0.219 &  82.1 &   22.82 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   0.99 \\
0.24--0.30 & 0.269 &  66.9 &   23.88 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.93 & 0.269 &  82.0 &   18.06 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   0.70 \\
0.30--0.36 & 0.328 &  67.2 &   18.52 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   0.70 & 0.327 &  81.8 &   11.81 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   0.47 \\
0.36--0.42 & 0.389 &  66.7 &   13.21 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.53 & 0.389 &  81.9 &    8.57 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.39 \\
0.42--0.50 & 0.458 &  67.0 &   10.26 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.48 & 0.458 &  81.7 &    5.54 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.31 \\
0.50--0.60 & 0.546 &  66.5 &    6.57 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.39 & 0.546 &  81.5 &    3.81 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.28 \\
0.60--0.72 & 0.650 &  66.2 &    3.39 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.27 & 0.650 &  81.3 &    1.43 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.14 \\
0.72--0.90 & 0.790 &  66.3 &    1.26 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.14 & 0.793 &  81.2 &    0.47 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.06 \\
0.90--1.25 & 1.007 &  65.9 &    0.21 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.04 & 1.035 &  80.9 &    0.07 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  97.5 &   19.52 & $\!\!\pm\!\!$ &   0.83 & $\!\!\pm\!\!$ &   1.37 & 0.145 & 114.4 &   15.42 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   1.12 \\
0.16--0.20 & 0.179 &  97.3 &   19.24 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   1.10 & 0.178 & 114.5 &   13.84 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.79 \\
0.20--0.24 & 0.219 &  97.0 &   16.06 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   0.74 & 0.218 & 114.3 &   10.48 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.48 \\
0.24--0.30 & 0.268 &  97.2 &   11.82 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.48 & 0.267 & 113.4 &    5.98 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.29 \\
0.30--0.36 & 0.328 &  96.9 &    7.06 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.34 & 0.330 & 113.4 &    3.79 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.24 \\
0.36--0.42 & 0.388 &  96.7 &    5.45 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.33 & 0.388 & 113.9 &    2.48 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.21 \\
0.42--0.50 & 0.456 &  96.5 &    3.03 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.23 & 0.451 & 112.5 &    1.27 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.13 \\
0.50--0.60 & 0.542 &  95.9 &    1.69 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.17 & 0.540 & 112.6 &    0.41 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.06 \\
0.60--0.72 & 0.653 &  95.3 &    0.63 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.09 & 0.643 & 109.8 &    0.17 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.03 \\
0.72--0.90 & 0.784 &  96.9 &    0.15 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.03 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.proc15.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in p + C $\rightarrow$ $\pi^+$ + X interactions with $+15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.proc15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.7 &   82.76 & $\!\!\pm\!\!$ &   4.65 & $\!\!\pm\!\!$ &   6.17 & 0.116 &  34.8 &   56.38 & $\!\!\pm\!\!$ &   3.67 & $\!\!\pm\!\!$ &   4.23 \\
0.13--0.16 & 0.145 &  24.5 &  100.59 & $\!\!\pm\!\!$ &   4.56 & $\!\!\pm\!\!$ &   6.01 & 0.145 &  34.9 &   72.10 & $\!\!\pm\!\!$ &   3.88 & $\!\!\pm\!\!$ &   4.31 \\
0.16--0.20 & 0.181 &  24.7 &  115.25 & $\!\!\pm\!\!$ &   4.06 & $\!\!\pm\!\!$ &   5.90 & 0.181 &  35.0 &   86.43 & $\!\!\pm\!\!$ &   3.56 & $\!\!\pm\!\!$ &   4.50 \\
0.20--0.24 & 0.221 &  24.7 &  121.75 & $\!\!\pm\!\!$ &   4.06 & $\!\!\pm\!\!$ &   5.57 & 0.222 &  34.6 &   83.13 & $\!\!\pm\!\!$ &   3.35 & $\!\!\pm\!\!$ &   3.83 \\
0.24--0.30 & 0.270 &  24.7 &  111.23 & $\!\!\pm\!\!$ &   3.17 & $\!\!\pm\!\!$ &   4.51 & 0.272 &  34.7 &   73.21 & $\!\!\pm\!\!$ &   2.55 & $\!\!\pm\!\!$ &   2.97 \\
0.30--0.36 & 0.332 &  24.7 &  101.66 & $\!\!\pm\!\!$ &   2.97 & $\!\!\pm\!\!$ &   3.81 & 0.332 &  34.6 &   66.76 & $\!\!\pm\!\!$ &   2.44 & $\!\!\pm\!\!$ &   2.51 \\
0.36--0.42 & 0.391 &  24.7 &   78.53 & $\!\!\pm\!\!$ &   2.64 & $\!\!\pm\!\!$ &   2.99 & 0.392 &  34.8 &   51.67 & $\!\!\pm\!\!$ &   2.10 & $\!\!\pm\!\!$ &   1.93 \\
0.42--0.50 & 0.461 &  24.7 &   58.24 & $\!\!\pm\!\!$ &   1.94 & $\!\!\pm\!\!$ &   2.46 & 0.461 &  34.7 &   39.38 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   1.60 \\
0.50--0.60 & 0.554 &  24.6 &   39.07 & $\!\!\pm\!\!$ &   1.39 & $\!\!\pm\!\!$ &   2.15 & 0.552 &  34.7 &   27.65 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   1.41 \\
0.60--0.72 & 0.660 &  24.6 &   23.60 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   1.84 & 0.662 &  34.5 &   15.09 & $\!\!\pm\!\!$ &   0.77 & $\!\!\pm\!\!$ &   1.07 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.803 &  34.4 &    7.58 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.82 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.5 &   47.45 & $\!\!\pm\!\!$ &   3.47 & $\!\!\pm\!\!$ &   3.70 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.144 &  45.0 &   52.01 & $\!\!\pm\!\!$ &   3.17 & $\!\!\pm\!\!$ &   3.19 & 0.146 &  54.9 &   44.23 & $\!\!\pm\!\!$ &   2.89 & $\!\!\pm\!\!$ &   2.88 \\
0.16--0.20 & 0.180 &  44.6 &   56.10 & $\!\!\pm\!\!$ &   2.75 & $\!\!\pm\!\!$ &   2.95 & 0.181 &  54.9 &   44.17 & $\!\!\pm\!\!$ &   2.48 & $\!\!\pm\!\!$ &   2.33 \\
0.20--0.24 & 0.220 &  44.6 &   58.18 & $\!\!\pm\!\!$ &   2.86 & $\!\!\pm\!\!$ &   2.72 & 0.220 &  54.9 &   47.46 & $\!\!\pm\!\!$ &   2.57 & $\!\!\pm\!\!$ &   2.23 \\
0.24--0.30 & 0.271 &  44.9 &   51.86 & $\!\!\pm\!\!$ &   2.13 & $\!\!\pm\!\!$ &   2.14 & 0.268 &  54.7 &   37.15 & $\!\!\pm\!\!$ &   1.80 & $\!\!\pm\!\!$ &   1.54 \\
0.30--0.36 & 0.329 &  44.6 &   44.59 & $\!\!\pm\!\!$ &   1.99 & $\!\!\pm\!\!$ &   1.72 & 0.327 &  55.1 &   30.08 & $\!\!\pm\!\!$ &   1.62 & $\!\!\pm\!\!$ &   1.19 \\
0.36--0.42 & 0.389 &  44.7 &   35.70 & $\!\!\pm\!\!$ &   1.74 & $\!\!\pm\!\!$ &   1.41 & 0.388 &  54.7 &   22.97 & $\!\!\pm\!\!$ &   1.39 & $\!\!\pm\!\!$ &   0.96 \\
0.42--0.50 & 0.457 &  44.7 &   22.44 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   0.98 & 0.457 &  54.8 &   16.86 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   0.76 \\
0.50--0.60 & 0.546 &  44.5 &   18.65 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   0.94 & 0.545 &  54.7 &   10.65 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   0.58 \\
0.60--0.72 & 0.657 &  44.5 &    9.46 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   0.63 & 0.654 &  54.8 &    6.48 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   0.46 \\
0.72--0.90 & 0.797 &  44.3 &    4.68 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.46 & 0.786 &  54.3 &    2.51 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.26 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.013 &  54.8 &    0.64 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.11 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.3 &   25.42 & $\!\!\pm\!\!$ &   1.82 & $\!\!\pm\!\!$ &   1.64 & 0.145 &  82.8 &   24.99 & $\!\!\pm\!\!$ &   1.73 & $\!\!\pm\!\!$ &   1.79 \\
0.16--0.20 & 0.180 &  67.1 &   33.59 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   1.85 & 0.180 &  82.5 &   24.52 & $\!\!\pm\!\!$ &   1.40 & $\!\!\pm\!\!$ &   1.45 \\
0.20--0.24 & 0.219 &  67.1 &   33.04 & $\!\!\pm\!\!$ &   1.69 & $\!\!\pm\!\!$ &   1.52 & 0.220 &  82.3 &   21.75 & $\!\!\pm\!\!$ &   1.32 & $\!\!\pm\!\!$ &   1.06 \\
0.24--0.30 & 0.269 &  67.1 &   26.39 & $\!\!\pm\!\!$ &   1.23 & $\!\!\pm\!\!$ &   1.07 & 0.267 &  82.2 &   17.93 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   0.74 \\
0.30--0.36 & 0.328 &  67.0 &   18.03 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   0.71 & 0.326 &  81.9 &   11.71 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   0.51 \\
0.36--0.42 & 0.389 &  66.7 &   13.92 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   0.60 & 0.388 &  82.3 &    7.78 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.41 \\
0.42--0.50 & 0.458 &  66.8 &   10.26 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.51 & 0.457 &  81.4 &    6.71 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   0.40 \\
0.50--0.60 & 0.544 &  66.3 &    6.51 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.41 & 0.541 &  81.9 &    3.36 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.28 \\
0.60--0.72 & 0.653 &  66.2 &    3.20 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.27 & 0.654 &  81.7 &    1.41 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.15 \\
0.72--0.90 & 0.797 &  66.2 &    1.13 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.14 & 0.778 &  81.1 &    0.50 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.07 \\
0.90--1.25 & 1.031 &  66.4 &    0.23 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.04 & 1.008 &  82.0 &    0.05 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  96.7 &   20.50 & $\!\!\pm\!\!$ &   1.52 & $\!\!\pm\!\!$ &   1.58 & 0.144 & 114.4 &   17.03 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   1.33 \\
0.16--0.20 & 0.179 &  97.3 &   20.12 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   1.34 & 0.179 & 114.0 &   15.47 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   0.92 \\
0.20--0.24 & 0.219 &  97.0 &   16.71 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   0.83 & 0.220 & 114.0 &    9.57 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   0.55 \\
0.24--0.30 & 0.266 &  97.0 &   12.17 & $\!\!\pm\!\!$ &   0.83 & $\!\!\pm\!\!$ &   0.54 & 0.266 & 113.0 &    6.05 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.33 \\
0.30--0.36 & 0.327 &  97.5 &    7.71 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.42 & 0.326 & 113.1 &    4.03 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.28 \\
0.36--0.42 & 0.386 &  96.8 &    5.53 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   0.38 & 0.387 & 114.6 &    1.69 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.16 \\
0.42--0.50 & 0.456 &  96.6 &    3.34 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.29 & 0.453 & 111.8 &    1.08 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.13 \\
0.50--0.60 & 0.544 &  95.7 &    0.97 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.11 & 0.544 & 113.2 &    0.60 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.09 \\
0.60--0.72 & 0.663 &  96.0 &    0.56 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.08 & 0.646 & 111.6 &    0.05 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.02 \\
0.72--0.90 & 0.773 &  96.4 &    0.13 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.03 & 0.771 & 112.0 &    0.03 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.01 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.proc3.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in p + C $\rightarrow$ $\pi^+$ + X interactions with $+3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.proc3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.117 &  24.7 &   33.25 & $\!\!\pm\!\!$ &   4.06 & $\!\!\pm\!\!$ &   2.56 & 0.114 &  36.0 &   30.10 & $\!\!\pm\!\!$ &   3.94 & $\!\!\pm\!\!$ &   2.33 \\
0.13--0.16 & 0.146 &  24.9 &   47.78 & $\!\!\pm\!\!$ &   4.53 & $\!\!\pm\!\!$ &   3.00 & 0.145 &  35.2 &   45.34 & $\!\!\pm\!\!$ &   4.29 & $\!\!\pm\!\!$ &   2.91 \\
0.16--0.20 & 0.182 &  24.1 &   50.68 & $\!\!\pm\!\!$ &   3.86 & $\!\!\pm\!\!$ &   2.70 & 0.181 &  34.8 &   40.10 & $\!\!\pm\!\!$ &   3.34 & $\!\!\pm\!\!$ &   2.19 \\
0.20--0.24 & 0.221 &  25.2 &   56.63 & $\!\!\pm\!\!$ &   4.09 & $\!\!\pm\!\!$ &   2.71 & 0.220 &  34.8 &   44.13 & $\!\!\pm\!\!$ &   3.44 & $\!\!\pm\!\!$ &   2.15 \\
0.24--0.30 & 0.269 &  24.7 &   46.97 & $\!\!\pm\!\!$ &   2.93 & $\!\!\pm\!\!$ &   2.01 & 0.269 &  34.9 &   37.37 & $\!\!\pm\!\!$ &   2.61 & $\!\!\pm\!\!$ &   1.61 \\
0.30--0.36 & 0.330 &  25.0 &   28.80 & $\!\!\pm\!\!$ &   2.33 & $\!\!\pm\!\!$ &   1.20 & 0.329 &  35.1 &   26.17 & $\!\!\pm\!\!$ &   2.18 & $\!\!\pm\!\!$ &   1.09 \\
0.36--0.42 & 0.392 &  25.0 &   18.00 & $\!\!\pm\!\!$ &   1.83 & $\!\!\pm\!\!$ &   0.79 & 0.392 &  35.2 &   20.76 & $\!\!\pm\!\!$ &   1.94 & $\!\!\pm\!\!$ &   0.91 \\
0.42--0.50 & 0.461 &  25.2 &   10.57 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   0.56 & 0.456 &  35.2 &   11.23 & $\!\!\pm\!\!$ &   1.27 & $\!\!\pm\!\!$ &   0.56 \\
0.50--0.60 & 0.553 &  25.4 &    6.06 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   0.41 & 0.548 &  35.0 &    5.60 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   0.34 \\
0.60--0.72 & 0.662 &  24.6 &    3.43 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.33 & 0.654 &  35.4 &    5.25 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   0.45 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.804 &  34.5 &    2.52 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.34 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.117 &  45.3 &   34.58 & $\!\!\pm\!\!$ &   4.22 & $\!\!\pm\!\!$ &   2.76 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.5 &   35.53 & $\!\!\pm\!\!$ &   3.83 & $\!\!\pm\!\!$ &   2.24 & 0.147 &  55.9 &   37.82 & $\!\!\pm\!\!$ &   4.01 & $\!\!\pm\!\!$ &   2.47 \\
0.16--0.20 & 0.180 &  44.7 &   38.07 & $\!\!\pm\!\!$ &   3.33 & $\!\!\pm\!\!$ &   2.06 & 0.179 &  54.7 &   30.32 & $\!\!\pm\!\!$ &   2.97 & $\!\!\pm\!\!$ &   1.63 \\
0.20--0.24 & 0.221 &  44.9 &   42.73 & $\!\!\pm\!\!$ &   3.45 & $\!\!\pm\!\!$ &   2.09 & 0.219 &  54.8 &   30.48 & $\!\!\pm\!\!$ &   2.89 & $\!\!\pm\!\!$ &   1.49 \\
0.24--0.30 & 0.268 &  45.0 &   29.69 & $\!\!\pm\!\!$ &   2.30 & $\!\!\pm\!\!$ &   1.28 & 0.264 &  54.9 &   27.07 & $\!\!\pm\!\!$ &   2.25 & $\!\!\pm\!\!$ &   1.17 \\
0.30--0.36 & 0.326 &  44.9 &   22.66 & $\!\!\pm\!\!$ &   2.02 & $\!\!\pm\!\!$ &   0.95 & 0.327 &  54.9 &   18.55 & $\!\!\pm\!\!$ &   1.82 & $\!\!\pm\!\!$ &   0.79 \\
0.36--0.42 & 0.386 &  45.3 &   14.21 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   0.63 & 0.389 &  54.2 &   10.10 & $\!\!\pm\!\!$ &   1.33 & $\!\!\pm\!\!$ &   0.46 \\
0.42--0.50 & 0.460 &  44.3 &    9.16 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   0.44 & 0.458 &  55.5 &    9.88 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   0.52 \\
0.50--0.60 & 0.549 &  44.4 &    6.39 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   0.38 & 0.542 &  54.6 &    4.45 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   0.28 \\
0.60--0.72 & 0.654 &  43.8 &    2.89 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.23 & 0.644 &  54.8 &    2.66 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.22 \\
0.72--0.90 & 0.802 &  44.3 &    1.34 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.15 & 0.753 &  54.9 &    0.59 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.07 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.029 &  54.4 &    0.15 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.03 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.145 &  67.6 &   28.61 & $\!\!\pm\!\!$ &   2.88 & $\!\!\pm\!\!$ &   1.87 & 0.146 &  81.6 &   21.77 & $\!\!\pm\!\!$ &   2.52 & $\!\!\pm\!\!$ &   1.45 \\
0.16--0.20 & 0.180 &  66.7 &   29.12 & $\!\!\pm\!\!$ &   2.40 & $\!\!\pm\!\!$ &   1.54 & 0.181 &  82.2 &   26.22 & $\!\!\pm\!\!$ &   2.27 & $\!\!\pm\!\!$ &   1.38 \\
0.20--0.24 & 0.219 &  67.0 &   25.88 & $\!\!\pm\!\!$ &   2.20 & $\!\!\pm\!\!$ &   1.23 & 0.218 &  82.6 &   21.87 & $\!\!\pm\!\!$ &   2.07 & $\!\!\pm\!\!$ &   1.05 \\
0.24--0.30 & 0.265 &  66.5 &   18.17 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   0.77 & 0.270 &  82.2 &   14.04 & $\!\!\pm\!\!$ &   1.33 & $\!\!\pm\!\!$ &   0.63 \\
0.30--0.36 & 0.327 &  66.7 &   10.38 & $\!\!\pm\!\!$ &   1.13 & $\!\!\pm\!\!$ &   0.44 & 0.327 &  82.4 &    8.13 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   0.40 \\
0.36--0.42 & 0.387 &  66.8 &    7.03 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   0.33 & 0.390 &  82.4 &    5.67 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   0.34 \\
0.42--0.50 & 0.462 &  66.2 &    6.22 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   0.34 & 0.454 &  83.9 &    2.74 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.20 \\
0.50--0.60 & 0.547 &  66.5 &    3.34 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.23 & 0.544 &  80.2 &    0.96 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.09 \\
0.60--0.72 & 0.659 &  66.3 &    1.32 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.12 & 0.649 &  81.9 &    0.61 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.07 \\
0.72--0.90 & 0.795 &  65.1 &    0.35 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.04 & 0.783 &  78.0 &    0.13 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.02 \\
0.90--1.25 & 1.005 &  66.0 &    0.04 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.01 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  97.2 &   21.84 & $\!\!\pm\!\!$ &   2.53 & $\!\!\pm\!\!$ &   1.42 & 0.145 & 115.0 &   17.49 & $\!\!\pm\!\!$ &   1.95 & $\!\!\pm\!\!$ &   1.01 \\
0.16--0.20 & 0.181 &  97.9 &   18.29 & $\!\!\pm\!\!$ &   1.90 & $\!\!\pm\!\!$ &   0.93 & 0.179 & 113.1 &   15.11 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   0.69 \\
0.20--0.24 & 0.220 &  96.8 &   13.31 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   0.62 & 0.219 & 114.2 &   10.74 & $\!\!\pm\!\!$ &   1.26 & $\!\!\pm\!\!$ &   0.50 \\
0.24--0.30 & 0.264 &  96.7 &    8.24 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   0.39 & 0.271 & 112.6 &    3.51 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   0.20 \\
0.30--0.36 & 0.330 &  96.2 &    3.94 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   0.24 & 0.330 & 111.5 &    1.40 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.11 \\
0.36--0.42 & 0.389 &  96.2 &    2.93 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   0.24 & 0.393 & 112.9 &    1.16 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.12 \\
0.42--0.50 & 0.449 &  95.8 &    1.42 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.14 & 0.459 & 111.3 &    0.39 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.05 \\
0.50--0.60 & 0.558 &  98.4 &    0.43 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.06 & 0.515 & 108.7 &    0.09 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.proc5.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in p + C $\rightarrow$ $\pi^+$ + X interactions with $+5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.proc5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  25.0 &   55.24 & $\!\!\pm\!\!$ &   2.29 & $\!\!\pm\!\!$ &   4.01 & 0.115 &  34.9 &   50.29 & $\!\!\pm\!\!$ &   2.22 & $\!\!\pm\!\!$ &   3.85 \\
0.13--0.16 & 0.145 &  24.8 &   68.05 & $\!\!\pm\!\!$ &   2.32 & $\!\!\pm\!\!$ &   4.09 & 0.146 &  34.8 &   53.06 & $\!\!\pm\!\!$ &   2.06 & $\!\!\pm\!\!$ &   3.22 \\
0.16--0.20 & 0.180 &  24.7 &   77.37 & $\!\!\pm\!\!$ &   2.09 & $\!\!\pm\!\!$ &   4.07 & 0.181 &  34.8 &   56.84 & $\!\!\pm\!\!$ &   1.79 & $\!\!\pm\!\!$ &   2.98 \\
0.20--0.24 & 0.220 &  24.9 &   77.31 & $\!\!\pm\!\!$ &   2.03 & $\!\!\pm\!\!$ &   3.66 & 0.220 &  34.7 &   56.43 & $\!\!\pm\!\!$ &   1.72 & $\!\!\pm\!\!$ &   2.66 \\
0.24--0.30 & 0.269 &  24.8 &   65.47 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   2.76 & 0.270 &  34.9 &   50.67 & $\!\!\pm\!\!$ &   1.33 & $\!\!\pm\!\!$ &   2.12 \\
0.30--0.36 & 0.329 &  25.0 &   56.14 & $\!\!\pm\!\!$ &   1.39 & $\!\!\pm\!\!$ &   2.26 & 0.329 &  34.8 &   40.18 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   1.60 \\
0.36--0.42 & 0.389 &  25.0 &   42.99 & $\!\!\pm\!\!$ &   1.21 & $\!\!\pm\!\!$ &   1.84 & 0.388 &  34.8 &   29.69 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   1.20 \\
0.42--0.50 & 0.459 &  24.9 &   29.36 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   1.65 & 0.456 &  34.7 &   24.78 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   1.16 \\
0.50--0.60 & 0.547 &  25.0 &   16.11 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   1.31 & 0.547 &  34.9 &   14.40 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.94 \\
0.60--0.72 & 0.655 &  25.0 &    8.63 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   1.08 & 0.656 &  34.6 &    6.72 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.68 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.799 &  34.7 &    3.58 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.61 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.115 &  44.9 &   41.78 & $\!\!\pm\!\!$ &   2.07 & $\!\!\pm\!\!$ &   3.33 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.145 &  44.8 &   43.22 & $\!\!\pm\!\!$ &   1.84 & $\!\!\pm\!\!$ &   2.68 & 0.145 &  54.8 &   37.58 & $\!\!\pm\!\!$ &   1.77 & $\!\!\pm\!\!$ &   2.45 \\
0.16--0.20 & 0.180 &  44.8 &   47.03 & $\!\!\pm\!\!$ &   1.62 & $\!\!\pm\!\!$ &   2.52 & 0.180 &  55.0 &   39.01 & $\!\!\pm\!\!$ &   1.49 & $\!\!\pm\!\!$ &   2.12 \\
0.20--0.24 & 0.220 &  44.8 &   44.42 & $\!\!\pm\!\!$ &   1.53 & $\!\!\pm\!\!$ &   2.15 & 0.220 &  54.8 &   32.85 & $\!\!\pm\!\!$ &   1.31 & $\!\!\pm\!\!$ &   1.63 \\
0.24--0.30 & 0.269 &  44.8 &   37.56 & $\!\!\pm\!\!$ &   1.15 & $\!\!\pm\!\!$ &   1.59 & 0.269 &  54.6 &   28.69 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   1.24 \\
0.30--0.36 & 0.329 &  44.8 &   31.95 & $\!\!\pm\!\!$ &   1.04 & $\!\!\pm\!\!$ &   1.27 & 0.328 &  54.6 &   23.37 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   0.95 \\
0.36--0.42 & 0.389 &  44.8 &   26.05 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   1.07 & 0.388 &  55.0 &   19.56 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   0.84 \\
0.42--0.50 & 0.458 &  44.6 &   18.64 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   0.83 & 0.458 &  54.8 &   13.93 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   0.66 \\
0.50--0.60 & 0.547 &  44.7 &   11.23 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.63 & 0.545 &  55.0 &    7.64 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.46 \\
0.60--0.72 & 0.654 &  44.6 &    5.91 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.48 & 0.653 &  54.6 &    4.43 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.36 \\
0.72--0.90 & 0.794 &  44.6 &    2.68 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.35 & 0.793 &  54.5 &    1.81 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.21 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.018 &  54.3 &    0.48 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.09 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.5 &   29.51 & $\!\!\pm\!\!$ &   1.27 & $\!\!\pm\!\!$ &   1.90 & 0.145 &  82.7 &   26.26 & $\!\!\pm\!\!$ &   1.21 & $\!\!\pm\!\!$ &   1.73 \\
0.16--0.20 & 0.180 &  67.2 &   31.70 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   1.68 & 0.180 &  82.4 &   25.51 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   1.33 \\
0.20--0.24 & 0.220 &  67.2 &   28.43 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   1.35 & 0.219 &  82.1 &   22.92 & $\!\!\pm\!\!$ &   0.92 & $\!\!\pm\!\!$ &   1.06 \\
0.24--0.30 & 0.269 &  66.8 &   20.28 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   0.84 & 0.268 &  82.2 &   17.21 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   0.72 \\
0.30--0.36 & 0.330 &  67.0 &   15.85 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   0.65 & 0.328 &  81.7 &   10.62 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   0.48 \\
0.36--0.42 & 0.390 &  66.7 &   11.95 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   0.53 & 0.388 &  81.2 &    6.66 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.35 \\
0.42--0.50 & 0.460 &  67.0 &    8.27 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.43 & 0.459 &  81.5 &    4.70 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.29 \\
0.50--0.60 & 0.548 &  66.3 &    5.15 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.34 & 0.545 &  81.7 &    2.80 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.22 \\
0.60--0.72 & 0.658 &  66.0 &    2.72 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.24 & 0.659 &  80.4 &    1.34 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.14 \\
0.72--0.90 & 0.800 &  66.8 &    1.04 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.13 & 0.794 &  80.8 &    0.39 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.06 \\
0.90--1.25 & 1.026 &  65.7 &    0.19 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.04 & 1.020 &  82.2 &    0.04 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  97.1 &   27.43 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   1.92 & 0.145 & 114.3 &   20.44 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   1.17 \\
0.16--0.20 & 0.180 &  97.1 &   24.31 & $\!\!\pm\!\!$ &   0.98 & $\!\!\pm\!\!$ &   1.27 & 0.179 & 113.7 &   16.16 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   0.75 \\
0.20--0.24 & 0.219 &  97.4 &   17.12 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   0.82 & 0.218 & 113.7 &   10.87 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.52 \\
0.24--0.30 & 0.268 &  97.1 &   10.43 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.50 & 0.269 & 113.3 &    5.86 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.31 \\
0.30--0.36 & 0.329 &  96.7 &    6.39 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.37 & 0.325 & 113.8 &    3.02 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.21 \\
0.36--0.42 & 0.391 &  96.6 &    3.36 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.24 & 0.388 & 112.3 &    1.86 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.17 \\
0.42--0.50 & 0.458 &  96.7 &    2.51 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.21 & 0.458 & 111.8 &    0.82 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.10 \\
0.50--0.60 & 0.547 &  96.1 &    1.27 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.14 & 0.541 & 114.0 &    0.27 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.05 \\
0.60--0.72 & 0.655 &  95.6 &    0.50 & $\!\!\pm\!\!$ &   0.07 & $\!\!\pm\!\!$ &   0.08 & 0.655 & 112.4 &    0.05 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 \\
0.72--0.90 & 0.801 &  94.7 &    0.07 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.02 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pip.proc8.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of $\pi^+$'s in p + C $\rightarrow$ $\pi^+$ + X interactions with $+8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pip.proc8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  24.7 &   67.33 & $\!\!\pm\!\!$ &   2.48 & $\!\!\pm\!\!$ &   4.90 & 0.116 &  34.8 &   47.81 & $\!\!\pm\!\!$ &   1.98 & $\!\!\pm\!\!$ &   3.51 \\
0.13--0.16 & 0.145 &  24.6 &   88.97 & $\!\!\pm\!\!$ &   2.61 & $\!\!\pm\!\!$ &   5.17 & 0.145 &  34.7 &   61.56 & $\!\!\pm\!\!$ &   2.16 & $\!\!\pm\!\!$ &   3.61 \\
0.16--0.20 & 0.180 &  24.5 &  100.88 & $\!\!\pm\!\!$ &   2.31 & $\!\!\pm\!\!$ &   5.09 & 0.180 &  34.8 &   68.63 & $\!\!\pm\!\!$ &   1.92 & $\!\!\pm\!\!$ &   3.47 \\
0.20--0.24 & 0.220 &  24.7 &  104.16 & $\!\!\pm\!\!$ &   2.31 & $\!\!\pm\!\!$ &   4.70 & 0.220 &  34.6 &   68.98 & $\!\!\pm\!\!$ &   1.87 & $\!\!\pm\!\!$ &   3.10 \\
0.24--0.30 & 0.269 &  24.7 &   91.13 & $\!\!\pm\!\!$ &   1.74 & $\!\!\pm\!\!$ &   3.65 & 0.269 &  34.7 &   66.94 & $\!\!\pm\!\!$ &   1.49 & $\!\!\pm\!\!$ &   2.65 \\
0.30--0.36 & 0.329 &  24.8 &   79.00 & $\!\!\pm\!\!$ &   1.62 & $\!\!\pm\!\!$ &   2.92 & 0.330 &  34.7 &   53.00 & $\!\!\pm\!\!$ &   1.32 & $\!\!\pm\!\!$ &   1.94 \\
0.36--0.42 & 0.389 &  24.8 &   62.85 & $\!\!\pm\!\!$ &   1.42 & $\!\!\pm\!\!$ &   2.33 & 0.389 &  34.8 &   42.43 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   1.54 \\
0.42--0.50 & 0.457 &  24.8 &   45.22 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   1.88 & 0.459 &  34.7 &   32.42 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   1.27 \\
0.50--0.60 & 0.546 &  24.8 &   29.67 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   1.61 & 0.546 &  34.6 &   21.57 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   1.07 \\
0.60--0.72 & 0.653 &  24.8 &   17.29 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   1.34 & 0.654 &  34.7 &   12.37 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.86 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.796 &  34.7 &    5.87 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.63 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.10--0.13 & 0.116 &  44.9 &   35.55 & $\!\!\pm\!\!$ &   1.70 & $\!\!\pm\!\!$ &   2.69 &  &  &  \multicolumn{5}{c|}{ } \\
0.13--0.16 & 0.146 &  45.0 &   48.49 & $\!\!\pm\!\!$ &   1.89 & $\!\!\pm\!\!$ &   2.90 & 0.146 &  54.7 &   38.59 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   2.42 \\
0.16--0.20 & 0.180 &  44.7 &   48.21 & $\!\!\pm\!\!$ &   1.59 & $\!\!\pm\!\!$ &   2.47 & 0.180 &  54.8 &   39.21 & $\!\!\pm\!\!$ &   1.41 & $\!\!\pm\!\!$ &   2.02 \\
0.20--0.24 & 0.220 &  44.8 &   49.77 & $\!\!\pm\!\!$ &   1.59 & $\!\!\pm\!\!$ &   2.26 & 0.220 &  54.9 &   38.44 & $\!\!\pm\!\!$ &   1.41 & $\!\!\pm\!\!$ &   1.74 \\
0.24--0.30 & 0.270 &  44.8 &   46.19 & $\!\!\pm\!\!$ &   1.23 & $\!\!\pm\!\!$ &   1.85 & 0.269 &  54.8 &   33.41 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   1.33 \\
0.30--0.36 & 0.329 &  44.6 &   38.23 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   1.42 & 0.330 &  54.7 &   27.20 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   1.02 \\
0.36--0.42 & 0.388 &  44.7 &   29.98 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   1.11 & 0.388 &  54.7 &   20.94 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   0.81 \\
0.42--0.50 & 0.459 &  44.6 &   21.50 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   0.86 & 0.456 &  54.7 &   15.10 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   0.65 \\
0.50--0.60 & 0.545 &  44.6 &   14.53 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.71 & 0.548 &  54.8 &    9.79 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.51 \\
0.60--0.72 & 0.654 &  44.5 &    7.97 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.52 & 0.655 &  54.6 &    5.58 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.38 \\
0.72--0.90 & 0.798 &  44.4 &    3.91 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.38 & 0.791 &  54.5 &    2.45 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.23 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.024 &  54.4 &    0.53 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.08 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.146 &  67.2 &   30.83 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   1.98 & 0.146 &  82.5 &   23.23 & $\!\!\pm\!\!$ &   1.01 & $\!\!\pm\!\!$ &   1.58 \\
0.16--0.20 & 0.181 &  67.1 &   30.44 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   1.62 & 0.181 &  82.2 &   25.26 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   1.34 \\
0.20--0.24 & 0.221 &  67.3 &   31.44 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   1.40 & 0.220 &  82.1 &   21.05 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   0.94 \\
0.24--0.30 & 0.270 &  67.0 &   24.52 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   0.96 & 0.271 &  82.3 &   15.54 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   0.61 \\
0.30--0.36 & 0.332 &  66.8 &   18.79 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   0.71 & 0.332 &  81.7 &   10.69 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.43 \\
0.36--0.42 & 0.393 &  66.7 &   13.91 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   0.56 & 0.392 &  81.8 &    7.75 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.36 \\
0.42--0.50 & 0.464 &  66.8 &    9.32 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.44 & 0.463 &  81.9 &    5.72 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.32 \\
0.50--0.60 & 0.554 &  66.5 &    6.28 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.37 & 0.552 &  81.3 &    3.52 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.25 \\
0.60--0.72 & 0.664 &  67.0 &    3.22 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.25 & 0.667 &  81.7 &    1.60 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.15 \\
0.72--0.90 & 0.806 &  66.4 &    1.26 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.14 & 0.809 &  81.6 &    0.46 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.06 \\
0.90--1.25 & 1.027 &  66.8 &    0.16 & $\!\!\pm\!\!$ &   0.02 & $\!\!\pm\!\!$ &   0.03 & 1.041 &  80.8 &    0.05 & $\!\!\pm\!\!$ &   0.01 & $\!\!\pm\!\!$ &   0.02 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.13--0.16 & 0.147 &  97.0 &   19.39 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   1.33 & 0.145 & 114.7 &   16.94 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   1.14 \\
0.16--0.20 & 0.180 &  97.2 &   19.61 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   1.10 & 0.180 & 113.9 &   14.42 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   0.78 \\
0.20--0.24 & 0.220 &  97.2 &   16.96 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   0.75 & 0.221 & 113.7 &    9.83 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.44 \\
0.24--0.30 & 0.268 &  97.3 &   11.05 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.45 & 0.269 & 113.4 &    6.15 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.29 \\
0.30--0.36 & 0.331 &  96.7 &    6.77 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.32 & 0.330 & 112.8 &    3.44 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.21 \\
0.36--0.42 & 0.393 &  96.8 &    4.55 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.27 & 0.394 & 113.2 &    2.25 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.18 \\
0.42--0.50 & 0.464 &  96.1 &    3.09 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.23 & 0.456 & 112.1 &    1.22 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.13 \\
0.50--0.60 & 0.551 &  97.0 &    1.71 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.17 & 0.554 & 112.7 &    0.37 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.05 \\
0.60--0.72 & 0.660 &  95.6 &    0.60 & $\!\!\pm\!\!$ &   0.08 & $\!\!\pm\!\!$ &   0.08 & 0.654 & 111.3 &    0.11 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.02 \\
0.72--0.90 & 0.801 &  96.0 &    0.18 & $\!\!\pm\!\!$ &   0.03 & $\!\!\pm\!\!$ &   0.03 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pimc12.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^-$ + C $\rightarrow$ p + X interactions with $-12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimc12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.1 &   41.25 & $\!\!\pm\!\!$ &   1.86 & $\!\!\pm\!\!$ &   2.35 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.0 &   42.18 & $\!\!\pm\!\!$ &   1.52 & $\!\!\pm\!\!$ &   2.22 & 0.269 &  34.9 &   43.08 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   2.12 \\
0.30--0.36 & 0.330 &  24.9 &   37.27 & $\!\!\pm\!\!$ &   1.46 & $\!\!\pm\!\!$ &   1.93 & 0.327 &  35.0 &   37.66 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   1.70 \\
0.36--0.42 & 0.389 &  25.1 &   33.35 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   1.62 & 0.388 &  34.9 &   31.42 & $\!\!\pm\!\!$ &   1.32 & $\!\!\pm\!\!$ &   1.51 \\
0.42--0.50 & 0.457 &  24.9 &   29.52 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   1.35 & 0.457 &  34.9 &   25.58 & $\!\!\pm\!\!$ &   1.05 & $\!\!\pm\!\!$ &   1.29 \\
0.50--0.60 & 0.544 &  25.0 &   24.45 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   1.10 & 0.545 &  35.0 &   20.79 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   1.04 \\
0.60--0.72 & 0.652 &  25.1 &   18.24 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   0.89 & 0.650 &  34.8 &   14.78 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.80 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.794 &  34.8 &    9.46 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.60 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.331 &  45.0 &   35.82 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   1.50 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.391 &  45.0 &   32.68 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   1.39 & 0.391 &  54.8 &   28.99 & $\!\!\pm\!\!$ &   1.21 & $\!\!\pm\!\!$ &   1.16 \\
0.42--0.50 & 0.461 &  45.1 &   25.82 & $\!\!\pm\!\!$ &   1.05 & $\!\!\pm\!\!$ &   1.13 & 0.460 &  54.9 &   25.28 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   1.03 \\
0.50--0.60 & 0.550 &  45.2 &   18.81 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   1.02 & 0.550 &  55.1 &   16.79 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   0.96 \\
0.60--0.72 & 0.658 &  45.1 &   13.70 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.83 & 0.661 &  55.2 &   11.09 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   0.75 \\
0.72--0.90 & 0.805 &  44.9 &    7.62 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.56 & 0.802 &  55.0 &    6.22 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.52 \\
0.90--1.25 & 1.049 &  44.9 &    2.44 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.26 & 1.044 &  55.1 &    1.70 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.22 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.457 &  67.2 &   24.54 & $\!\!\pm\!\!$ &   0.78 & $\!\!\pm\!\!$ &   0.99 & 0.457 &  82.3 &   19.93 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   0.90 \\
0.50--0.60 & 0.548 &  67.1 &   15.63 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   0.86 & 0.545 &  82.1 &   13.00 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   0.73 \\
0.60--0.72 & 0.652 &  67.3 &    7.55 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.70 & 0.652 &  81.7 &    5.28 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.62 \\
0.72--0.90 & 0.802 &  66.7 &    3.63 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.46 & 0.794 &  81.7 &    2.15 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.31 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.457 &  96.8 &   12.81 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   0.75 & 0.458 & 113.0 &    6.63 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.38 \\
0.50--0.60 & 0.545 &  96.9 &    7.10 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.50 & 0.545 & 112.8 &    2.82 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.29 \\
0.60--0.72 & 0.650 &  96.2 &    2.72 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.36 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pimc15.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^-$ + C $\rightarrow$ p + X interactions with $-15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimc15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  24.8 &   47.48 & $\!\!\pm\!\!$ &   2.16 & $\!\!\pm\!\!$ &   2.99 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.272 &  25.1 &   41.90 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   2.53 & 0.274 &  35.1 &   38.97 & $\!\!\pm\!\!$ &   1.53 & $\!\!\pm\!\!$ &   2.23 \\
0.30--0.36 & 0.333 &  25.1 &   34.98 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   2.07 & 0.333 &  34.9 &   37.21 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   1.99 \\
0.36--0.42 & 0.394 &  25.0 &   31.34 & $\!\!\pm\!\!$ &   1.40 & $\!\!\pm\!\!$ &   1.75 & 0.394 &  35.0 &   31.77 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   1.73 \\
0.42--0.50 & 0.464 &  24.8 &   29.49 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   1.57 & 0.465 &  34.8 &   25.34 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   1.43 \\
0.50--0.60 & 0.555 &  25.0 &   25.34 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   1.32 & 0.558 &  35.0 &   19.02 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   1.08 \\
0.60--0.72 & 0.668 &  24.9 &   17.03 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   0.94 & 0.670 &  35.1 &   15.75 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   0.94 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.818 &  34.9 &    8.57 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.60 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.331 &  45.0 &   39.42 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   2.00 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.392 &  45.0 &   34.37 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   1.66 & 0.392 &  54.9 &   33.05 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   1.68 \\
0.42--0.50 & 0.460 &  45.0 &   26.89 & $\!\!\pm\!\!$ &   1.15 & $\!\!\pm\!\!$ &   1.45 & 0.460 &  54.9 &   26.30 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   1.30 \\
0.50--0.60 & 0.548 &  45.1 &   19.64 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   1.19 & 0.549 &  55.0 &   16.77 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   1.07 \\
0.60--0.72 & 0.660 &  45.0 &   12.35 & $\!\!\pm\!\!$ &   0.66 & $\!\!\pm\!\!$ &   0.82 & 0.658 &  54.9 &   11.00 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   0.76 \\
0.72--0.90 & 0.801 &  45.0 &    7.25 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.56 & 0.807 &  55.1 &    5.93 & $\!\!\pm\!\!$ &   0.40 & $\!\!\pm\!\!$ &   0.52 \\
0.90--1.25 & 1.053 &  45.1 &    2.26 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.24 & 1.047 &  54.7 &    1.42 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.19 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.455 &  67.3 &   25.66 & $\!\!\pm\!\!$ &   0.87 & $\!\!\pm\!\!$ &   1.25 & 0.456 &  81.7 &   19.80 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   1.06 \\
0.50--0.60 & 0.544 &  67.3 &   16.87 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   1.01 & 0.541 &  82.2 &   12.83 & $\!\!\pm\!\!$ &   0.57 & $\!\!\pm\!\!$ &   0.80 \\
0.60--0.72 & 0.650 &  67.1 &    8.32 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.79 & 0.648 &  82.3 &    4.64 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.55 \\
0.72--0.90 & 0.791 &  67.0 &    3.58 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.45 & 0.790 &  81.2 &    1.81 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.26 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.453 &  96.6 &   13.26 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   0.84 & 0.456 & 113.5 &    6.37 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.42 \\
0.50--0.60 & 0.540 &  96.5 &    6.82 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.52 & 0.540 & 113.0 &    3.05 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.31 \\
0.60--0.72 & 0.648 &  96.7 &    3.01 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.38 & 0.647 & 111.7 &    1.00 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.17 \\
0.72--0.90 & 0.787 &  96.4 &    0.95 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.15 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pimc3.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^-$ + C $\rightarrow$ p + X interactions with $-3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimc3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.219 &  25.0 &   55.99 & $\!\!\pm\!\!$ &   1.70 & $\!\!\pm\!\!$ &   3.18 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.1 &   51.89 & $\!\!\pm\!\!$ &   1.36 & $\!\!\pm\!\!$ &   2.82 & 0.270 &  35.0 &   51.35 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   2.49 \\
0.30--0.36 & 0.329 &  25.1 &   44.32 & $\!\!\pm\!\!$ &   1.26 & $\!\!\pm\!\!$ &   2.37 & 0.329 &  35.1 &   43.83 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   2.03 \\
0.36--0.42 & 0.388 &  25.1 &   40.31 & $\!\!\pm\!\!$ &   1.21 & $\!\!\pm\!\!$ &   2.14 & 0.388 &  35.0 &   40.08 & $\!\!\pm\!\!$ &   1.20 & $\!\!\pm\!\!$ &   2.03 \\
0.42--0.50 & 0.455 &  25.1 &   31.30 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   1.67 & 0.456 &  35.1 &   32.43 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   1.68 \\
0.50--0.60 & 0.544 &  25.2 &   24.80 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   1.38 & 0.543 &  34.9 &   25.78 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   1.43 \\
0.60--0.72 & 0.650 &  25.3 &   15.36 & $\!\!\pm\!\!$ &   0.51 & $\!\!\pm\!\!$ &   0.97 & 0.650 &  35.0 &   16.45 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   1.08 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.793 &  35.0 &   10.03 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.82 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.328 &  45.2 &   45.57 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   1.87 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.386 &  45.1 &   39.25 & $\!\!\pm\!\!$ &   1.13 & $\!\!\pm\!\!$ &   1.61 & 0.386 &  55.0 &   41.75 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   1.61 \\
0.42--0.50 & 0.455 &  45.0 &   27.97 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   1.44 & 0.454 &  55.0 &   32.55 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   1.34 \\
0.50--0.60 & 0.543 &  45.0 &   22.57 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   1.36 & 0.541 &  54.9 &   22.20 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   1.27 \\
0.60--0.72 & 0.648 &  45.0 &   16.53 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   1.14 & 0.647 &  55.0 &   13.96 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   0.98 \\
0.72--0.90 & 0.787 &  45.1 &    8.17 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.72 & 0.785 &  54.7 &    6.84 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.65 \\
0.90--1.25 & 1.007 &  44.8 &    1.90 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.26 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.460 &  67.4 &   31.85 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   1.17 & 0.459 &  82.0 &   23.48 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   1.05 \\
0.50--0.60 & 0.549 &  67.1 &   22.17 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   1.15 & 0.547 &  82.0 &   15.25 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   0.84 \\
0.60--0.72 & 0.659 &  67.2 &   10.10 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   1.06 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.459 &  96.8 &   15.07 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.88 & 0.457 & 113.0 &    7.78 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.45 \\
0.50--0.60 & 0.547 &  96.7 &    8.80 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.63 & 0.546 & 113.5 &    3.23 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.37 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pimc5.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^-$ + C $\rightarrow$ p + X interactions with $-5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimc5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.0 &   46.65 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   2.65 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.270 &  25.0 &   47.23 & $\!\!\pm\!\!$ &   1.24 & $\!\!\pm\!\!$ &   2.59 & 0.271 &  35.0 &   47.99 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   2.33 \\
0.30--0.36 & 0.330 &  25.0 &   39.82 & $\!\!\pm\!\!$ &   1.13 & $\!\!\pm\!\!$ &   2.20 & 0.331 &  35.0 &   43.33 & $\!\!\pm\!\!$ &   1.13 & $\!\!\pm\!\!$ &   2.02 \\
0.36--0.42 & 0.391 &  25.1 &   38.33 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   2.03 & 0.391 &  35.1 &   35.93 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   1.87 \\
0.42--0.50 & 0.461 &  25.0 &   32.11 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   1.62 & 0.461 &  34.9 &   29.25 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   1.62 \\
0.50--0.60 & 0.551 &  25.0 &   26.83 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   1.43 & 0.550 &  34.9 &   24.21 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   1.37 \\
0.60--0.72 & 0.660 &  25.1 &   19.52 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   1.21 & 0.660 &  34.9 &   16.49 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   1.05 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.805 &  34.9 &   10.55 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.81 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.1 &   42.84 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   1.76 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.390 &  44.9 &   36.80 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   1.51 & 0.389 &  54.9 &   36.48 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   1.43 \\
0.42--0.50 & 0.458 &  45.0 &   28.69 & $\!\!\pm\!\!$ &   0.83 & $\!\!\pm\!\!$ &   1.44 & 0.458 &  55.0 &   28.86 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   1.19 \\
0.50--0.60 & 0.548 &  45.1 &   19.92 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   1.23 & 0.547 &  55.0 &   20.26 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   1.16 \\
0.60--0.72 & 0.656 &  45.0 &   15.10 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   1.05 & 0.658 &  55.1 &   12.73 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.93 \\
0.72--0.90 & 0.801 &  44.9 &    8.41 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.71 & 0.797 &  54.8 &    7.04 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.66 \\
0.90--1.25 & 1.034 &  44.8 &    2.55 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.29 & 1.026 &  54.6 &    1.78 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.25 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.458 &  67.3 &   29.57 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   1.10 & 0.458 &  82.0 &   22.38 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   1.00 \\
0.50--0.60 & 0.545 &  67.3 &   18.19 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.96 & 0.546 &  82.0 &   14.75 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   0.82 \\
0.60--0.72 & 0.655 &  67.1 &    9.92 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   1.03 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.457 &  96.9 &   14.39 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.84 & 0.456 & 113.6 &    7.68 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.45 \\
0.50--0.60 & 0.546 &  96.8 &    7.97 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.58 & 0.545 & 113.1 &    2.81 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.34 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pimc8.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^-$ + C $\rightarrow$ p + X interactions with $-8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pimc8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.1 &   44.49 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   2.52 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.268 &  24.9 &   40.03 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   2.11 & 0.270 &  34.9 &   42.54 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   2.09 \\
0.30--0.36 & 0.328 &  25.1 &   36.04 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   1.86 & 0.328 &  34.9 &   37.49 & $\!\!\pm\!\!$ &   0.98 & $\!\!\pm\!\!$ &   1.70 \\
0.36--0.42 & 0.388 &  25.0 &   33.13 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   1.64 & 0.389 &  35.0 &   32.05 & $\!\!\pm\!\!$ &   0.92 & $\!\!\pm\!\!$ &   1.55 \\
0.42--0.50 & 0.456 &  24.9 &   29.65 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   1.40 & 0.457 &  35.0 &   25.59 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   1.26 \\
0.50--0.60 & 0.545 &  25.0 &   24.02 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   1.08 & 0.544 &  34.9 &   21.74 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   1.09 \\
0.60--0.72 & 0.651 &  25.1 &   18.85 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.92 & 0.652 &  34.7 &   16.27 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.87 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.794 &  34.8 &   10.14 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.66 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.328 &  45.1 &   36.95 & $\!\!\pm\!\!$ &   0.93 & $\!\!\pm\!\!$ &   1.58 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.388 &  44.8 &   32.85 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   1.31 & 0.388 &  55.1 &   33.21 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   1.26 \\
0.42--0.50 & 0.456 &  45.0 &   26.39 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   1.20 & 0.456 &  54.9 &   27.40 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   1.07 \\
0.50--0.60 & 0.544 &  45.0 &   19.70 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   1.03 & 0.544 &  55.0 &   18.36 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   0.97 \\
0.60--0.72 & 0.650 &  45.0 &   14.70 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.88 & 0.651 &  55.1 &   12.57 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.83 \\
0.72--0.90 & 0.791 &  44.7 &    7.70 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.57 & 0.796 &  54.8 &    6.39 & $\!\!\pm\!\!$ &   0.26 & $\!\!\pm\!\!$ &   0.54 \\
0.90--1.25 & 1.024 &  44.8 &    2.34 & $\!\!\pm\!\!$ &   0.11 & $\!\!\pm\!\!$ &   0.25 & 1.024 &  54.8 &    1.59 & $\!\!\pm\!\!$ &   0.10 & $\!\!\pm\!\!$ &   0.22 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.446 &  67.6 &   26.74 & $\!\!\pm\!\!$ &   0.57 & $\!\!\pm\!\!$ &   1.04 & 0.446 &  82.1 &   20.88 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.95 \\
0.50--0.60 & 0.528 &  67.3 &   16.25 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   0.92 & 0.529 &  81.8 &   13.64 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.78 \\
0.60--0.72 & 0.628 &  67.2 &    9.20 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.90 & 0.630 &  81.8 &    5.06 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.67 \\
0.72--0.90 & 0.760 &  66.9 &    4.03 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.53 & 0.757 &  81.6 &    1.97 & $\!\!\pm\!\!$ &   0.13 & $\!\!\pm\!\!$ &   0.30 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.445 &  96.8 &   14.34 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   0.84 & 0.444 & 113.2 &    7.83 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.45 \\
0.50--0.60 & 0.526 &  96.4 &    7.80 & $\!\!\pm\!\!$ &   0.28 & $\!\!\pm\!\!$ &   0.55 & 0.523 & 113.2 &    2.45 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.28 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pipc12.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^+$ + C $\rightarrow$ p + X interactions with $+12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pipc12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  24.9 &   50.29 & $\!\!\pm\!\!$ &   4.70 & $\!\!\pm\!\!$ &   2.79 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  25.0 &   46.89 & $\!\!\pm\!\!$ &   3.72 & $\!\!\pm\!\!$ &   2.44 & 0.271 &  34.6 &   49.83 & $\!\!\pm\!\!$ &   3.68 & $\!\!\pm\!\!$ &   2.41 \\
0.30--0.36 & 0.330 &  25.0 &   35.48 & $\!\!\pm\!\!$ &   3.21 & $\!\!\pm\!\!$ &   1.80 & 0.331 &  35.0 &   40.52 & $\!\!\pm\!\!$ &   3.38 & $\!\!\pm\!\!$ &   1.78 \\
0.36--0.42 & 0.389 &  24.9 &   39.18 & $\!\!\pm\!\!$ &   3.39 & $\!\!\pm\!\!$ &   1.86 & 0.389 &  35.0 &   35.79 & $\!\!\pm\!\!$ &   3.27 & $\!\!\pm\!\!$ &   1.64 \\
0.42--0.50 & 0.458 &  24.6 &   29.80 & $\!\!\pm\!\!$ &   2.47 & $\!\!\pm\!\!$ &   1.33 & 0.462 &  34.5 &   29.86 & $\!\!\pm\!\!$ &   2.62 & $\!\!\pm\!\!$ &   1.41 \\
0.50--0.60 & 0.551 &  25.1 &   28.84 & $\!\!\pm\!\!$ &   2.16 & $\!\!\pm\!\!$ &   1.26 & 0.551 &  35.1 &   26.96 & $\!\!\pm\!\!$ &   2.18 & $\!\!\pm\!\!$ &   1.27 \\
0.60--0.72 & 0.660 &  25.0 &   21.25 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   1.01 & 0.664 &  34.8 &   19.28 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   1.00 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.800 &  35.1 &   12.50 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   0.79 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.1 &   43.68 & $\!\!\pm\!\!$ &   3.42 & $\!\!\pm\!\!$ &   1.77 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.392 &  45.3 &   37.40 & $\!\!\pm\!\!$ &   3.23 & $\!\!\pm\!\!$ &   1.43 & 0.391 &  55.2 &   38.12 & $\!\!\pm\!\!$ &   3.19 & $\!\!\pm\!\!$ &   1.42 \\
0.42--0.50 & 0.462 &  45.3 &   31.03 & $\!\!\pm\!\!$ &   2.65 & $\!\!\pm\!\!$ &   1.33 & 0.459 &  54.9 &   34.31 & $\!\!\pm\!\!$ &   2.68 & $\!\!\pm\!\!$ &   1.33 \\
0.50--0.60 & 0.548 &  44.4 &   22.20 & $\!\!\pm\!\!$ &   2.04 & $\!\!\pm\!\!$ &   1.10 & 0.555 &  55.2 &   22.16 & $\!\!\pm\!\!$ &   2.02 & $\!\!\pm\!\!$ &   1.13 \\
0.60--0.72 & 0.661 &  45.0 &   16.57 & $\!\!\pm\!\!$ &   1.63 & $\!\!\pm\!\!$ &   0.92 & 0.665 &  54.9 &   14.22 & $\!\!\pm\!\!$ &   1.54 & $\!\!\pm\!\!$ &   0.89 \\
0.72--0.90 & 0.810 &  44.8 &   10.95 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   0.78 & 0.803 &  55.3 &    7.36 & $\!\!\pm\!\!$ &   0.92 & $\!\!\pm\!\!$ &   0.59 \\
0.90--1.25 & 1.046 &  44.8 &    3.85 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   0.39 & 1.041 &  54.4 &    2.38 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.30 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.458 &  67.5 &   28.31 & $\!\!\pm\!\!$ &   1.94 & $\!\!\pm\!\!$ &   1.09 & 0.458 &  82.2 &   25.31 & $\!\!\pm\!\!$ &   1.82 & $\!\!\pm\!\!$ &   1.11 \\
0.50--0.60 & 0.545 &  67.0 &   19.98 & $\!\!\pm\!\!$ &   1.56 & $\!\!\pm\!\!$ &   1.02 & 0.549 &  82.0 &   14.01 & $\!\!\pm\!\!$ &   1.26 & $\!\!\pm\!\!$ &   0.75 \\
0.60--0.72 & 0.658 &  66.9 &   10.96 & $\!\!\pm\!\!$ &   1.15 & $\!\!\pm\!\!$ &   0.94 & 0.650 &  81.9 &    5.49 & $\!\!\pm\!\!$ &   0.83 & $\!\!\pm\!\!$ &   0.55 \\
0.72--0.90 & 0.799 &  66.0 &    5.86 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   0.66 & 0.791 &  81.6 &    2.97 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.38 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.453 &  96.5 &   13.60 & $\!\!\pm\!\!$ &   1.33 & $\!\!\pm\!\!$ &   0.78 & 0.461 & 113.8 &    7.74 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   0.43 \\
0.50--0.60 & 0.545 &  96.1 &    8.94 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   0.62 & 0.543 & 113.3 &    2.56 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.25 \\
0.60--0.72 & 0.661 &  96.6 &    3.97 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   0.47 & 0.641 & 113.7 &    0.73 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.12 \\
0.72--0.90 & 0.785 &  96.2 &    1.26 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.19 & 0.786 & 111.6 &    0.31 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.07 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pipc15.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^+$ + C $\rightarrow$ p + X interactions with $+15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pipc15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.24--0.30 & 0.277 &  24.6 &   58.07 & $\!\!\pm\!\!$ &  19.32 & $\!\!\pm\!\!$ &   3.45 & 0.270 &  34.7 &   48.15 & $\!\!\pm\!\!$ &  17.20 & $\!\!\pm\!\!$ &   2.69 \\
0.30--0.36 & 0.332 &  24.5 &   44.31 & $\!\!\pm\!\!$ &  17.21 & $\!\!\pm\!\!$ &   2.62 & 0.319 &  32.7 &   47.22 & $\!\!\pm\!\!$ &  17.02 & $\!\!\pm\!\!$ &   2.49 \\
0.36--0.42 & 0.396 &  25.7 &   56.76 & $\!\!\pm\!\!$ &  19.68 & $\!\!\pm\!\!$ &   3.18 & 0.400 &  34.7 &   39.77 & $\!\!\pm\!\!$ &  15.68 & $\!\!\pm\!\!$ &   2.21 \\
0.42--0.50 & 0.456 &  25.5 &   64.62 & $\!\!\pm\!\!$ &  17.67 & $\!\!\pm\!\!$ &   3.41 & 0.473 &  35.9 &   21.50 & $\!\!\pm\!\!$ &  10.77 & $\!\!\pm\!\!$ &   1.15 \\
0.50--0.60 & 0.575 &  22.1 &    7.48 & $\!\!\pm\!\!$ &   4.13 & $\!\!\pm\!\!$ &   0.39 & 0.555 &  33.1 &   10.92 & $\!\!\pm\!\!$ &   6.28 & $\!\!\pm\!\!$ &   0.61 \\
0.60--0.72 & 0.647 &  25.4 &   32.19 & $\!\!\pm\!\!$ &  10.14 & $\!\!\pm\!\!$ &   1.80 & 0.647 &  35.9 &   17.06 & $\!\!\pm\!\!$ &   7.73 & $\!\!\pm\!\!$ &   1.03 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.827 &  36.3 &    9.34 & $\!\!\pm\!\!$ &   4.58 & $\!\!\pm\!\!$ &   0.66 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.322 &  43.9 &   24.31 & $\!\!\pm\!\!$ &  12.24 & $\!\!\pm\!\!$ &   1.22 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.386 &  43.9 &   47.07 & $\!\!\pm\!\!$ &  17.41 & $\!\!\pm\!\!$ &   2.27 & 0.390 &  55.1 &   65.25 & $\!\!\pm\!\!$ &  19.84 & $\!\!\pm\!\!$ &   3.23 \\
0.42--0.50 & 0.466 &  44.7 &   14.41 & $\!\!\pm\!\!$ &   8.16 & $\!\!\pm\!\!$ &   0.78 & 0.461 &  55.5 &   30.66 & $\!\!\pm\!\!$ &  12.26 & $\!\!\pm\!\!$ &   1.50 \\
0.50--0.60 & 0.534 &  47.4 &   13.48 & $\!\!\pm\!\!$ &   7.90 & $\!\!\pm\!\!$ &   0.80 & 0.537 &  55.6 &   18.57 & $\!\!\pm\!\!$ &   8.94 & $\!\!\pm\!\!$ &   1.14 \\
0.60--0.72 & 0.674 &  43.9 &    7.18 & $\!\!\pm\!\!$ &   5.00 & $\!\!\pm\!\!$ &   0.46 & 0.645 &  53.9 &   16.29 & $\!\!\pm\!\!$ &   7.97 & $\!\!\pm\!\!$ &   1.12 \\
0.72--0.90 & 0.795 &  43.3 &    4.60 & $\!\!\pm\!\!$ &   3.22 & $\!\!\pm\!\!$ &   0.35 & 0.784 &  55.2 &    9.59 & $\!\!\pm\!\!$ &   4.96 & $\!\!\pm\!\!$ &   0.80 \\
0.90--1.25 & 1.053 &  41.6 &    3.07 & $\!\!\pm\!\!$ &   1.71 & $\!\!\pm\!\!$ &   0.33 & 1.061 &  53.5 &    2.87 & $\!\!\pm\!\!$ &   2.07 & $\!\!\pm\!\!$ &   0.37 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.453 &  67.9 &   35.42 & $\!\!\pm\!\!$ &  10.50 & $\!\!\pm\!\!$ &   1.69 & 0.460 &  82.7 &   30.25 & $\!\!\pm\!\!$ &   9.62 & $\!\!\pm\!\!$ &   1.58 \\
0.50--0.60 & 0.559 &  67.0 &   13.92 & $\!\!\pm\!\!$ &   6.14 & $\!\!\pm\!\!$ &   0.79 & 0.545 &  81.2 &   20.53 & $\!\!\pm\!\!$ &   7.25 & $\!\!\pm\!\!$ &   1.27 \\
0.60--0.72 & 0.628 &  65.4 &    8.01 & $\!\!\pm\!\!$ &   4.67 & $\!\!\pm\!\!$ &   0.69 & 0.655 &  81.7 &   10.40 & $\!\!\pm\!\!$ &   5.30 & $\!\!\pm\!\!$ &   1.04 \\
0.72--0.90 & 0.815 &  67.0 &    6.78 & $\!\!\pm\!\!$ &   3.70 & $\!\!\pm\!\!$ &   0.82 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.452 &  98.9 &    9.16 & $\!\!\pm\!\!$ &   5.33 & $\!\!\pm\!\!$ &   0.58 & 0.445 & 113.0 &    4.02 & $\!\!\pm\!\!$ &   2.96 & $\!\!\pm\!\!$ &   0.25 \\
0.50--0.60 & 0.541 &  97.4 &   14.39 & $\!\!\pm\!\!$ &   6.16 & $\!\!\pm\!\!$ &   1.07 & 0.557 & 111.1 &    6.74 & $\!\!\pm\!\!$ &   3.92 & $\!\!\pm\!\!$ &   0.64 \\
0.60--0.72 & 0.629 &  94.1 &    6.46 & $\!\!\pm\!\!$ &   4.29 & $\!\!\pm\!\!$ &   0.71 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pipc3.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^+$ + C $\rightarrow$ p + X interactions with $+3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pipc3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  24.6 &   76.55 & $\!\!\pm\!\!$ &   3.37 & $\!\!\pm\!\!$ &   4.27 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.271 &  25.1 &   67.20 & $\!\!\pm\!\!$ &   2.59 & $\!\!\pm\!\!$ &   3.50 & 0.271 &  34.8 &   65.27 & $\!\!\pm\!\!$ &   2.44 & $\!\!\pm\!\!$ &   3.14 \\
0.30--0.36 & 0.331 &  25.2 &   61.82 & $\!\!\pm\!\!$ &   2.52 & $\!\!\pm\!\!$ &   3.05 & 0.330 &  34.9 &   63.49 & $\!\!\pm\!\!$ &   2.47 & $\!\!\pm\!\!$ &   2.80 \\
0.36--0.42 & 0.391 &  24.9 &   57.73 & $\!\!\pm\!\!$ &   2.42 & $\!\!\pm\!\!$ &   2.73 & 0.390 &  35.2 &   59.08 & $\!\!\pm\!\!$ &   2.45 & $\!\!\pm\!\!$ &   2.76 \\
0.42--0.50 & 0.460 &  24.9 &   52.03 & $\!\!\pm\!\!$ &   1.93 & $\!\!\pm\!\!$ &   2.22 & 0.461 &  34.9 &   48.66 & $\!\!\pm\!\!$ &   1.94 & $\!\!\pm\!\!$ &   2.22 \\
0.50--0.60 & 0.550 &  25.0 &   40.92 & $\!\!\pm\!\!$ &   1.54 & $\!\!\pm\!\!$ &   1.75 & 0.551 &  34.9 &   36.67 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   1.73 \\
0.60--0.72 & 0.661 &  25.3 &   27.76 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   1.41 & 0.659 &  34.9 &   26.68 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   1.38 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.800 &  35.0 &   16.31 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   1.07 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.1 &   66.67 & $\!\!\pm\!\!$ &   2.45 & $\!\!\pm\!\!$ &   2.64 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  45.1 &   60.76 & $\!\!\pm\!\!$ &   2.41 & $\!\!\pm\!\!$ &   2.34 & 0.391 &  55.2 &   60.92 & $\!\!\pm\!\!$ &   2.34 & $\!\!\pm\!\!$ &   2.23 \\
0.42--0.50 & 0.458 &  45.2 &   43.58 & $\!\!\pm\!\!$ &   1.82 & $\!\!\pm\!\!$ &   1.90 & 0.460 &  55.1 &   46.61 & $\!\!\pm\!\!$ &   1.82 & $\!\!\pm\!\!$ &   1.79 \\
0.50--0.60 & 0.546 &  45.1 &   35.59 & $\!\!\pm\!\!$ &   1.52 & $\!\!\pm\!\!$ &   1.75 & 0.549 &  55.0 &   31.51 & $\!\!\pm\!\!$ &   1.40 & $\!\!\pm\!\!$ &   1.61 \\
0.60--0.72 & 0.655 &  44.9 &   23.30 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   1.31 & 0.655 &  55.0 &   20.81 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   1.25 \\
0.72--0.90 & 0.797 &  44.7 &   11.66 & $\!\!\pm\!\!$ &   0.65 & $\!\!\pm\!\!$ &   0.86 & 0.792 &  54.8 &   10.15 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   0.84 \\
0.90--1.25 & 1.025 &  45.0 &    2.72 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.34 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.458 &  67.2 &   46.18 & $\!\!\pm\!\!$ &   1.44 & $\!\!\pm\!\!$ &   1.66 & 0.457 &  82.2 &   32.89 & $\!\!\pm\!\!$ &   1.21 & $\!\!\pm\!\!$ &   1.39 \\
0.50--0.60 & 0.547 &  67.4 &   30.44 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   1.45 & 0.544 &  81.7 &   19.48 & $\!\!\pm\!\!$ &   0.86 & $\!\!\pm\!\!$ &   1.05 \\
0.60--0.72 & 0.652 &  67.0 &   14.02 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   1.17 & 0.655 &  82.0 &    7.80 & $\!\!\pm\!\!$ &   0.58 & $\!\!\pm\!\!$ &   0.89 \\
0.72--0.90 & 0.797 &  67.3 &    5.01 & $\!\!\pm\!\!$ &   0.39 & $\!\!\pm\!\!$ &   0.71 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.457 &  97.2 &   21.67 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   1.24 & 0.456 & 113.8 &   10.69 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.62 \\
0.50--0.60 & 0.545 &  96.7 &   12.56 & $\!\!\pm\!\!$ &   0.69 & $\!\!\pm\!\!$ &   0.88 & 0.541 & 113.2 &    4.10 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   0.45 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pipc5.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^+$ + C $\rightarrow$ p + X interactions with $+5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pipc5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.0 &   61.58 & $\!\!\pm\!\!$ &   1.61 & $\!\!\pm\!\!$ &   3.45 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.270 &  25.0 &   58.04 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   3.09 & 0.270 &  35.0 &   56.52 & $\!\!\pm\!\!$ &   1.21 & $\!\!\pm\!\!$ &   2.76 \\
0.30--0.36 & 0.329 &  25.0 &   50.08 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   2.59 & 0.329 &  35.1 &   54.56 & $\!\!\pm\!\!$ &   1.21 & $\!\!\pm\!\!$ &   2.46 \\
0.36--0.42 & 0.389 &  25.1 &   47.24 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   2.42 & 0.389 &  35.0 &   44.23 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   2.27 \\
0.42--0.50 & 0.459 &  25.0 &   40.81 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   1.96 & 0.459 &  35.0 &   37.34 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   1.95 \\
0.50--0.60 & 0.547 &  24.9 &   33.56 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   1.75 & 0.548 &  35.0 &   30.26 & $\!\!\pm\!\!$ &   0.73 & $\!\!\pm\!\!$ &   1.68 \\
0.60--0.72 & 0.655 &  25.0 &   25.75 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   1.55 & 0.655 &  34.9 &   22.45 & $\!\!\pm\!\!$ &   0.56 & $\!\!\pm\!\!$ &   1.34 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.800 &  35.0 &   15.02 & $\!\!\pm\!\!$ &   0.37 & $\!\!\pm\!\!$ &   1.09 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.330 &  45.1 &   54.47 & $\!\!\pm\!\!$ &   1.17 & $\!\!\pm\!\!$ &   2.28 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  45.0 &   45.96 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   1.85 & 0.390 &  55.0 &   45.58 & $\!\!\pm\!\!$ &   1.06 & $\!\!\pm\!\!$ &   1.80 \\
0.42--0.50 & 0.458 &  44.9 &   35.36 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   1.65 & 0.458 &  55.1 &   36.55 & $\!\!\pm\!\!$ &   0.85 & $\!\!\pm\!\!$ &   1.46 \\
0.50--0.60 & 0.548 &  45.1 &   27.55 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   1.58 & 0.546 &  55.0 &   27.06 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   1.49 \\
0.60--0.72 & 0.654 &  45.1 &   19.65 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   1.20 & 0.654 &  55.0 &   17.13 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   1.15 \\
0.72--0.90 & 0.798 &  45.0 &   12.01 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.91 & 0.796 &  55.0 &    9.00 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.78 \\
0.90--1.25 & 1.036 &  44.9 &    4.15 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.43 & 1.036 &  54.9 &    2.43 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.34 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.461 &  67.3 &   35.14 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   1.29 & 0.460 &  81.9 &   28.79 & $\!\!\pm\!\!$ &   0.61 & $\!\!\pm\!\!$ &   1.22 \\
0.50--0.60 & 0.550 &  67.1 &   25.04 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   1.25 & 0.549 &  81.8 &   17.50 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.96 \\
0.60--0.72 & 0.658 &  67.1 &   12.68 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   1.12 & 0.657 &  81.8 &    6.67 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.86 \\
0.72--0.90 & 0.800 &  67.0 &    5.35 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.73 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.459 &  97.0 &   18.60 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   1.08 & 0.458 & 113.2 &    8.72 & $\!\!\pm\!\!$ &   0.29 & $\!\!\pm\!\!$ &   0.51 \\
0.50--0.60 & 0.547 &  96.8 &    9.92 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.70 & 0.546 & 113.2 &    3.43 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.42 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.pipc8.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in $\pi^+$ + C $\rightarrow$ p + X interactions with $+8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.pipc8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  25.0 &   59.14 & $\!\!\pm\!\!$ &   2.39 & $\!\!\pm\!\!$ &   3.25 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.270 &  25.0 &   56.96 & $\!\!\pm\!\!$ &   1.91 & $\!\!\pm\!\!$ &   2.92 & 0.270 &  34.8 &   50.77 & $\!\!\pm\!\!$ &   1.75 & $\!\!\pm\!\!$ &   2.40 \\
0.30--0.36 & 0.330 &  24.9 &   48.65 & $\!\!\pm\!\!$ &   1.79 & $\!\!\pm\!\!$ &   2.44 & 0.330 &  35.0 &   45.74 & $\!\!\pm\!\!$ &   1.68 & $\!\!\pm\!\!$ &   1.98 \\
0.36--0.42 & 0.390 &  25.1 &   41.66 & $\!\!\pm\!\!$ &   1.64 & $\!\!\pm\!\!$ &   1.97 & 0.389 &  35.0 &   38.91 & $\!\!\pm\!\!$ &   1.58 & $\!\!\pm\!\!$ &   1.80 \\
0.42--0.50 & 0.459 &  24.9 &   36.67 & $\!\!\pm\!\!$ &   1.29 & $\!\!\pm\!\!$ &   1.63 & 0.458 &  34.9 &   36.26 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   1.67 \\
0.50--0.60 & 0.548 &  24.9 &   32.99 & $\!\!\pm\!\!$ &   1.10 & $\!\!\pm\!\!$ &   1.44 & 0.548 &  34.9 &   26.81 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   1.24 \\
0.60--0.72 & 0.655 &  24.8 &   23.55 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   1.12 & 0.656 &  34.9 &   19.48 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   1.03 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.800 &  34.9 &   12.92 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.81 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.0 &   48.21 & $\!\!\pm\!\!$ &   1.67 & $\!\!\pm\!\!$ &   1.94 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  44.9 &   42.26 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   1.59 & 0.390 &  55.1 &   38.50 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   1.50 \\
0.42--0.50 & 0.459 &  45.1 &   34.33 & $\!\!\pm\!\!$ &   1.31 & $\!\!\pm\!\!$ &   1.48 & 0.458 &  54.9 &   32.67 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   1.22 \\
0.50--0.60 & 0.546 &  45.0 &   24.08 & $\!\!\pm\!\!$ &   1.00 & $\!\!\pm\!\!$ &   1.22 & 0.547 &  55.0 &   24.18 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   1.23 \\
0.60--0.72 & 0.657 &  45.0 &   17.91 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   1.03 & 0.654 &  55.1 &   15.46 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   0.98 \\
0.72--0.90 & 0.799 &  45.0 &    9.95 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   0.71 & 0.804 &  54.7 &    8.94 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.72 \\
0.90--1.25 & 1.038 &  44.9 &    3.14 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.33 & 1.031 &  54.7 &    2.19 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.28 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.465 &  67.2 &   30.75 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   1.11 & 0.465 &  81.9 &   24.19 & $\!\!\pm\!\!$ &   0.83 & $\!\!\pm\!\!$ &   1.03 \\
0.50--0.60 & 0.556 &  67.3 &   20.89 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   1.07 & 0.556 &  81.8 &   16.56 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   0.89 \\
0.60--0.72 & 0.667 &  67.2 &   11.45 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   1.01 & 0.670 &  81.7 &    6.81 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.74 \\
0.72--0.90 & 0.815 &  67.2 &    5.38 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.64 & 0.810 &  81.9 &    2.94 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.39 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.464 &  97.3 &   16.06 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   0.90 & 0.464 & 113.9 &    8.69 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   0.47 \\
0.50--0.60 & 0.554 &  97.1 &    9.05 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   0.62 & 0.552 & 113.3 &    4.23 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.41 \\
0.60--0.72 & 0.666 &  96.4 &    3.25 & $\!\!\pm\!\!$ &   0.31 & $\!\!\pm\!\!$ &   0.42 & 0.666 & 112.3 &    1.19 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.20 \\
0.72--0.90 & 0.806 &  96.4 &    1.41 & $\!\!\pm\!\!$ &   0.17 & $\!\!\pm\!\!$ &   0.22 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.proc12.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in p + C $\rightarrow$ p + X interactions with $+12.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.proc12}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  25.0 &   68.99 & $\!\!\pm\!\!$ &   1.66 & $\!\!\pm\!\!$ &   3.77 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.271 &  25.0 &   66.65 & $\!\!\pm\!\!$ &   1.33 & $\!\!\pm\!\!$ &   3.40 & 0.271 &  34.9 &   60.61 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   2.91 \\
0.30--0.36 & 0.331 &  24.9 &   58.03 & $\!\!\pm\!\!$ &   1.23 & $\!\!\pm\!\!$ &   2.90 & 0.331 &  34.9 &   58.98 & $\!\!\pm\!\!$ &   1.22 & $\!\!\pm\!\!$ &   2.55 \\
0.36--0.42 & 0.391 &  25.0 &   54.77 & $\!\!\pm\!\!$ &   1.21 & $\!\!\pm\!\!$ &   2.55 & 0.391 &  35.0 &   49.99 & $\!\!\pm\!\!$ &   1.16 & $\!\!\pm\!\!$ &   2.27 \\
0.42--0.50 & 0.460 &  25.0 &   49.10 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   2.15 & 0.461 &  34.9 &   43.04 & $\!\!\pm\!\!$ &   0.95 & $\!\!\pm\!\!$ &   2.01 \\
0.50--0.60 & 0.551 &  25.0 &   43.41 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   1.85 & 0.551 &  34.9 &   35.85 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   1.66 \\
0.60--0.72 & 0.661 &  24.9 &   35.09 & $\!\!\pm\!\!$ &   0.66 & $\!\!\pm\!\!$ &   1.63 & 0.661 &  34.9 &   28.86 & $\!\!\pm\!\!$ &   0.63 & $\!\!\pm\!\!$ &   1.47 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.808 &  34.9 &   19.46 & $\!\!\pm\!\!$ &   0.42 & $\!\!\pm\!\!$ &   1.22 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.331 &  45.1 &   57.68 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   2.30 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.391 &  44.9 &   50.22 & $\!\!\pm\!\!$ &   1.13 & $\!\!\pm\!\!$ &   1.88 & 0.391 &  55.0 &   53.00 & $\!\!\pm\!\!$ &   1.13 & $\!\!\pm\!\!$ &   1.93 \\
0.42--0.50 & 0.461 &  44.9 &   41.12 & $\!\!\pm\!\!$ &   0.92 & $\!\!\pm\!\!$ &   1.74 & 0.461 &  55.0 &   40.70 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   1.54 \\
0.50--0.60 & 0.551 &  45.0 &   33.47 & $\!\!\pm\!\!$ &   0.76 & $\!\!\pm\!\!$ &   1.64 & 0.550 &  54.9 &   29.60 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   1.49 \\
0.60--0.72 & 0.661 &  44.8 &   25.04 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   1.37 & 0.659 &  55.0 &   20.17 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   1.25 \\
0.72--0.90 & 0.806 &  44.8 &   14.46 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   1.02 & 0.806 &  54.8 &   11.67 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.93 \\
0.90--1.25 & 1.049 &  44.8 &    5.11 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.52 & 1.049 &  54.9 &    3.38 & $\!\!\pm\!\!$ &   0.14 & $\!\!\pm\!\!$ &   0.42 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.459 &  67.3 &   38.59 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   1.45 & 0.457 &  82.1 &   30.70 & $\!\!\pm\!\!$ &   0.60 & $\!\!\pm\!\!$ &   1.33 \\
0.50--0.60 & 0.546 &  67.4 &   26.79 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   1.35 & 0.545 &  81.9 &   20.22 & $\!\!\pm\!\!$ &   0.45 & $\!\!\pm\!\!$ &   1.07 \\
0.60--0.72 & 0.655 &  67.0 &   14.99 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   1.30 & 0.654 &  81.6 &    8.97 & $\!\!\pm\!\!$ &   0.32 & $\!\!\pm\!\!$ &   0.92 \\
0.72--0.90 & 0.796 &  66.8 &    7.36 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.84 & 0.796 &  81.5 &    3.74 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.49 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.457 &  96.7 &   19.14 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   1.09 & 0.456 & 113.2 &    9.58 & $\!\!\pm\!\!$ &   0.30 & $\!\!\pm\!\!$ &   0.53 \\
0.50--0.60 & 0.546 &  96.6 &   11.14 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.76 & 0.543 & 113.1 &    3.84 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.37 \\
0.60--0.72 & 0.653 &  96.2 &    4.20 & $\!\!\pm\!\!$ &   0.22 & $\!\!\pm\!\!$ &   0.50 & 0.649 & 112.8 &    1.40 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.23 \\
0.72--0.90 & 0.789 &  96.4 &    1.46 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.23 & 0.784 & 112.5 &    0.41 & $\!\!\pm\!\!$ &   0.05 & $\!\!\pm\!\!$ &   0.09 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.proc15.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in p + C $\rightarrow$ p + X interactions with $+15.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.proc15}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.221 &  24.8 &   55.34 & $\!\!\pm\!\!$ &   2.59 & $\!\!\pm\!\!$ &   3.11 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.271 &  25.1 &   63.34 & $\!\!\pm\!\!$ &   2.26 & $\!\!\pm\!\!$ &   3.30 & 0.271 &  34.9 &   58.41 & $\!\!\pm\!\!$ &   2.12 & $\!\!\pm\!\!$ &   2.84 \\
0.30--0.36 & 0.332 &  24.9 &   53.01 & $\!\!\pm\!\!$ &   2.07 & $\!\!\pm\!\!$ &   2.73 & 0.332 &  35.0 &   56.68 & $\!\!\pm\!\!$ &   2.12 & $\!\!\pm\!\!$ &   2.52 \\
0.36--0.42 & 0.392 &  25.0 &   48.98 & $\!\!\pm\!\!$ &   1.98 & $\!\!\pm\!\!$ &   2.35 & 0.392 &  34.8 &   49.91 & $\!\!\pm\!\!$ &   2.01 & $\!\!\pm\!\!$ &   2.37 \\
0.42--0.50 & 0.463 &  25.1 &   43.07 & $\!\!\pm\!\!$ &   1.60 & $\!\!\pm\!\!$ &   1.91 & 0.463 &  35.1 &   40.24 & $\!\!\pm\!\!$ &   1.59 & $\!\!\pm\!\!$ &   1.83 \\
0.50--0.60 & 0.553 &  25.0 &   37.69 & $\!\!\pm\!\!$ &   1.32 & $\!\!\pm\!\!$ &   1.66 & 0.555 &  34.9 &   32.63 & $\!\!\pm\!\!$ &   1.28 & $\!\!\pm\!\!$ &   1.56 \\
0.60--0.72 & 0.665 &  25.0 &   31.53 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   1.51 & 0.665 &  34.7 &   23.41 & $\!\!\pm\!\!$ &   0.97 & $\!\!\pm\!\!$ &   1.24 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.815 &  34.7 &   15.70 & $\!\!\pm\!\!$ &   0.66 & $\!\!\pm\!\!$ &   1.01 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.330 &  45.1 &   54.04 & $\!\!\pm\!\!$ &   2.00 & $\!\!\pm\!\!$ &   2.26 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  45.0 &   50.89 & $\!\!\pm\!\!$ &   1.99 & $\!\!\pm\!\!$ &   1.98 & 0.391 &  55.0 &   50.13 & $\!\!\pm\!\!$ &   1.90 & $\!\!\pm\!\!$ &   2.05 \\
0.42--0.50 & 0.458 &  45.0 &   37.65 & $\!\!\pm\!\!$ &   1.51 & $\!\!\pm\!\!$ &   1.72 & 0.458 &  54.8 &   38.94 & $\!\!\pm\!\!$ &   1.50 & $\!\!\pm\!\!$ &   1.55 \\
0.50--0.60 & 0.545 &  44.9 &   30.11 & $\!\!\pm\!\!$ &   1.26 & $\!\!\pm\!\!$ &   1.58 & 0.548 &  54.9 &   25.28 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   1.40 \\
0.60--0.72 & 0.654 &  45.0 &   22.64 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   1.31 & 0.654 &  54.9 &   17.31 & $\!\!\pm\!\!$ &   0.90 & $\!\!\pm\!\!$ &   1.09 \\
0.72--0.90 & 0.799 &  45.0 &   11.64 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.83 & 0.797 &  54.7 &    9.44 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   0.75 \\
0.90--1.25 & 1.042 &  44.7 &    3.75 & $\!\!\pm\!\!$ &   0.24 & $\!\!\pm\!\!$ &   0.39 & 1.035 &  54.9 &    2.58 & $\!\!\pm\!\!$ &   0.21 & $\!\!\pm\!\!$ &   0.32 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.458 &  67.1 &   38.51 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   1.50 & 0.458 &  82.4 &   29.30 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   1.31 \\
0.50--0.60 & 0.546 &  67.3 &   24.85 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   1.25 & 0.546 &  81.8 &   16.87 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   0.95 \\
0.60--0.72 & 0.653 &  67.2 &   13.69 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   1.19 & 0.652 &  81.7 &    7.44 & $\!\!\pm\!\!$ &   0.52 & $\!\!\pm\!\!$ &   0.80 \\
0.72--0.90 & 0.797 &  66.7 &    5.36 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.65 & 0.793 &  82.1 &    2.79 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.38 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.458 &  96.5 &   19.19 & $\!\!\pm\!\!$ &   0.84 & $\!\!\pm\!\!$ &   1.11 & 0.456 & 113.4 &    7.81 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   0.45 \\
0.50--0.60 & 0.541 &  96.6 &   10.91 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.76 & 0.541 & 112.1 &    4.02 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.39 \\
0.60--0.72 & 0.653 &  96.6 &    3.47 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   0.44 & 0.655 & 111.9 &    1.29 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.22 \\
0.72--0.90 & 0.798 &  95.5 &    1.19 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.18 & 0.794 & 111.8 &    0.41 & $\!\!\pm\!\!$ &   0.09 & $\!\!\pm\!\!$ &   0.09 \\
0.90--1.25 &  &  &  \multicolumn{5}{c||}{ } & 1.074 & 113.1 &    0.10 & $\!\!\pm\!\!$ &   0.04 & $\!\!\pm\!\!$ &   0.04 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.proc3.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in p + C $\rightarrow$ p + X interactions with $+3.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.proc3}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.222 &  24.7 &   92.39 & $\!\!\pm\!\!$ &   5.08 & $\!\!\pm\!\!$ &   5.12 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.271 &  24.9 &   83.64 & $\!\!\pm\!\!$ &   3.94 & $\!\!\pm\!\!$ &   4.31 & 0.272 &  34.7 &   71.69 & $\!\!\pm\!\!$ &   3.49 & $\!\!\pm\!\!$ &   3.42 \\
0.30--0.36 & 0.332 &  24.8 &   74.65 & $\!\!\pm\!\!$ &   3.76 & $\!\!\pm\!\!$ &   3.61 & 0.329 &  35.1 &   78.59 & $\!\!\pm\!\!$ &   3.76 & $\!\!\pm\!\!$ &   3.43 \\
0.36--0.42 & 0.391 &  25.1 &   72.47 & $\!\!\pm\!\!$ &   3.76 & $\!\!\pm\!\!$ &   3.32 & 0.391 &  35.0 &   63.24 & $\!\!\pm\!\!$ &   3.47 & $\!\!\pm\!\!$ &   2.90 \\
0.42--0.50 & 0.461 &  24.9 &   71.82 & $\!\!\pm\!\!$ &   3.15 & $\!\!\pm\!\!$ &   2.97 & 0.459 &  35.2 &   53.49 & $\!\!\pm\!\!$ &   2.81 & $\!\!\pm\!\!$ &   2.40 \\
0.50--0.60 & 0.552 &  24.9 &   54.18 & $\!\!\pm\!\!$ &   2.48 & $\!\!\pm\!\!$ &   2.23 & 0.551 &  34.8 &   45.29 & $\!\!\pm\!\!$ &   2.32 & $\!\!\pm\!\!$ &   2.11 \\
0.60--0.72 & 0.661 &  24.8 &   43.97 & $\!\!\pm\!\!$ &   2.07 & $\!\!\pm\!\!$ &   2.23 & 0.660 &  35.0 &   34.54 & $\!\!\pm\!\!$ &   1.88 & $\!\!\pm\!\!$ &   1.78 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.804 &  35.0 &   20.43 & $\!\!\pm\!\!$ &   1.18 & $\!\!\pm\!\!$ &   1.33 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.2 &   78.69 & $\!\!\pm\!\!$ &   3.64 & $\!\!\pm\!\!$ &   3.10 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  44.9 &   70.61 & $\!\!\pm\!\!$ &   3.54 & $\!\!\pm\!\!$ &   2.70 & 0.390 &  54.8 &   63.79 & $\!\!\pm\!\!$ &   3.26 & $\!\!\pm\!\!$ &   2.31 \\
0.42--0.50 & 0.457 &  44.9 &   52.08 & $\!\!\pm\!\!$ &   2.73 & $\!\!\pm\!\!$ &   2.26 & 0.458 &  55.1 &   61.01 & $\!\!\pm\!\!$ &   2.85 & $\!\!\pm\!\!$ &   2.32 \\
0.50--0.60 & 0.547 &  44.8 &   44.06 & $\!\!\pm\!\!$ &   2.32 & $\!\!\pm\!\!$ &   2.16 & 0.549 &  54.9 &   40.05 & $\!\!\pm\!\!$ &   2.17 & $\!\!\pm\!\!$ &   2.00 \\
0.60--0.72 & 0.653 &  44.9 &   30.26 & $\!\!\pm\!\!$ &   1.80 & $\!\!\pm\!\!$ &   1.70 & 0.653 &  54.9 &   27.87 & $\!\!\pm\!\!$ &   1.72 & $\!\!\pm\!\!$ &   1.63 \\
0.72--0.90 & 0.798 &  44.9 &   16.95 & $\!\!\pm\!\!$ &   1.11 & $\!\!\pm\!\!$ &   1.22 & 0.797 &  55.1 &   13.96 & $\!\!\pm\!\!$ &   1.03 & $\!\!\pm\!\!$ &   1.08 \\
0.90--1.25 & 1.022 &  44.9 &    3.44 & $\!\!\pm\!\!$ &   0.34 & $\!\!\pm\!\!$ &   0.41 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.460 &  67.2 &   51.99 & $\!\!\pm\!\!$ &   2.09 & $\!\!\pm\!\!$ &   1.85 & 0.456 &  81.9 &   37.34 & $\!\!\pm\!\!$ &   1.76 & $\!\!\pm\!\!$ &   1.57 \\
0.50--0.60 & 0.546 &  67.0 &   37.33 & $\!\!\pm\!\!$ &   1.69 & $\!\!\pm\!\!$ &   1.76 & 0.546 &  81.9 &   21.85 & $\!\!\pm\!\!$ &   1.24 & $\!\!\pm\!\!$ &   1.19 \\
0.60--0.72 & 0.656 &  67.0 &   19.19 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   1.55 & 0.651 &  81.7 &    8.10 & $\!\!\pm\!\!$ &   0.82 & $\!\!\pm\!\!$ &   1.03 \\
0.72--0.90 & 0.795 &  67.1 &    6.19 & $\!\!\pm\!\!$ &   0.59 & $\!\!\pm\!\!$ &   0.83 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.454 &  96.8 &   21.07 & $\!\!\pm\!\!$ &   1.30 & $\!\!\pm\!\!$ &   1.22 & 0.454 & 113.3 &    8.33 & $\!\!\pm\!\!$ &   0.72 & $\!\!\pm\!\!$ &   0.51 \\
0.50--0.60 & 0.544 &  96.7 &    8.93 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   0.65 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.proc5.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in p + C $\rightarrow$ p + X interactions with $+5.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.proc5}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  24.9 &   76.36 & $\!\!\pm\!\!$ &   2.02 & $\!\!\pm\!\!$ &   4.26 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.269 &  24.9 &   73.93 & $\!\!\pm\!\!$ &   1.63 & $\!\!\pm\!\!$ &   3.89 & 0.271 &  35.0 &   72.39 & $\!\!\pm\!\!$ &   1.54 & $\!\!\pm\!\!$ &   3.51 \\
0.30--0.36 & 0.329 &  25.0 &   67.44 & $\!\!\pm\!\!$ &   1.56 & $\!\!\pm\!\!$ &   3.43 & 0.329 &  34.9 &   68.98 & $\!\!\pm\!\!$ &   1.52 & $\!\!\pm\!\!$ &   3.08 \\
0.36--0.42 & 0.390 &  25.1 &   60.92 & $\!\!\pm\!\!$ &   1.49 & $\!\!\pm\!\!$ &   3.08 & 0.390 &  35.0 &   57.19 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   2.87 \\
0.42--0.50 & 0.459 &  25.0 &   55.57 & $\!\!\pm\!\!$ &   1.21 & $\!\!\pm\!\!$ &   2.66 & 0.459 &  34.9 &   46.77 & $\!\!\pm\!\!$ &   1.14 & $\!\!\pm\!\!$ &   2.36 \\
0.50--0.60 & 0.548 &  24.9 &   47.52 & $\!\!\pm\!\!$ &   0.99 & $\!\!\pm\!\!$ &   2.46 & 0.547 &  34.9 &   41.11 & $\!\!\pm\!\!$ &   0.96 & $\!\!\pm\!\!$ &   2.17 \\
0.60--0.72 & 0.656 &  24.9 &   38.45 & $\!\!\pm\!\!$ &   0.80 & $\!\!\pm\!\!$ &   2.29 & 0.655 &  35.0 &   30.42 & $\!\!\pm\!\!$ &   0.75 & $\!\!\pm\!\!$ &   1.75 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.801 &  34.8 &   19.56 & $\!\!\pm\!\!$ &   0.49 & $\!\!\pm\!\!$ &   1.39 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.330 &  45.0 &   64.79 & $\!\!\pm\!\!$ &   1.43 & $\!\!\pm\!\!$ &   2.68 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  45.0 &   55.03 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   2.20 & 0.389 &  54.9 &   56.01 & $\!\!\pm\!\!$ &   1.32 & $\!\!\pm\!\!$ &   2.18 \\
0.42--0.50 & 0.459 &  45.0 &   47.50 & $\!\!\pm\!\!$ &   1.15 & $\!\!\pm\!\!$ &   2.19 & 0.459 &  55.1 &   47.52 & $\!\!\pm\!\!$ &   1.09 & $\!\!\pm\!\!$ &   1.88 \\
0.50--0.60 & 0.548 &  45.0 &   36.40 & $\!\!\pm\!\!$ &   0.92 & $\!\!\pm\!\!$ &   2.02 & 0.547 &  55.0 &   36.21 & $\!\!\pm\!\!$ &   0.91 & $\!\!\pm\!\!$ &   1.96 \\
0.60--0.72 & 0.655 &  45.1 &   25.80 & $\!\!\pm\!\!$ &   0.71 & $\!\!\pm\!\!$ &   1.53 & 0.655 &  54.9 &   23.44 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   1.53 \\
0.72--0.90 & 0.799 &  44.9 &   16.69 & $\!\!\pm\!\!$ &   0.48 & $\!\!\pm\!\!$ &   1.23 & 0.799 &  54.8 &   12.93 & $\!\!\pm\!\!$ &   0.44 & $\!\!\pm\!\!$ &   1.09 \\
0.90--1.25 & 1.032 &  44.8 &    5.78 & $\!\!\pm\!\!$ &   0.20 & $\!\!\pm\!\!$ &   0.59 & 1.028 &  54.6 &    3.34 & $\!\!\pm\!\!$ &   0.16 & $\!\!\pm\!\!$ &   0.45 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.460 &  67.2 &   48.16 & $\!\!\pm\!\!$ &   0.88 & $\!\!\pm\!\!$ &   1.76 & 0.460 &  81.9 &   34.22 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   1.45 \\
0.50--0.60 & 0.550 &  67.2 &   32.85 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   1.59 & 0.549 &  81.9 &   21.70 & $\!\!\pm\!\!$ &   0.55 & $\!\!\pm\!\!$ &   1.19 \\
0.60--0.72 & 0.658 &  66.9 &   17.55 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   1.47 & 0.656 &  81.5 &    7.94 & $\!\!\pm\!\!$ &   0.36 & $\!\!\pm\!\!$ &   1.08 \\
0.72--0.90 & 0.801 &  66.8 &    6.89 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.90 &  &  &  \multicolumn{5}{c|}{ } \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.460 &  96.8 &   19.08 & $\!\!\pm\!\!$ &   0.54 & $\!\!\pm\!\!$ &   1.12 & 0.458 & 113.2 &    9.04 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.54 \\
0.50--0.60 & 0.549 &  96.4 &   10.34 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.76 & 0.544 & 113.4 &    2.59 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.36 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> table.pro.proc8.tex <==
  
 \begin{table}[h]
 \begin{scriptsize}
 \caption{Double-differential inclusive cross-section ${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$
  [mb/(GeV/{\it c} sr)] of the production of protons in p + C $\rightarrow$ p + X interactions with $+8.0$~GeV/{\it c} beam momentum; the first error is statistical, the second systematic; $p_{\rm T}$ in GeV/{\it c}, polar angle $\theta$ in degrees.}
 \label{pro.proc8}
 \begin{center}
 \begin{tabular}{|c||c|c|rcrcr||c|c|rcrcr|}
 \hline
   & \multicolumn{7}{c||}{$20<\theta<30$} & \multicolumn{7}{c|}{$30<\theta<40$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.20--0.24 & 0.220 &  24.8 &   69.70 & $\!\!\pm\!\!$ &   1.83 & $\!\!\pm\!\!$ &   3.80 &  &  &  \multicolumn{5}{c|}{ } \\
0.24--0.30 & 0.270 &  25.0 &   68.40 & $\!\!\pm\!\!$ &   1.49 & $\!\!\pm\!\!$ &   3.47 & 0.270 &  34.9 &   67.75 & $\!\!\pm\!\!$ &   1.45 & $\!\!\pm\!\!$ &   3.17 \\
0.30--0.36 & 0.330 &  25.0 &   63.66 & $\!\!\pm\!\!$ &   1.47 & $\!\!\pm\!\!$ &   3.16 & 0.330 &  34.9 &   61.87 & $\!\!\pm\!\!$ &   1.39 & $\!\!\pm\!\!$ &   2.65 \\
0.36--0.42 & 0.389 &  24.9 &   58.48 & $\!\!\pm\!\!$ &   1.38 & $\!\!\pm\!\!$ &   2.72 & 0.389 &  35.0 &   53.52 & $\!\!\pm\!\!$ &   1.32 & $\!\!\pm\!\!$ &   2.44 \\
0.42--0.50 & 0.458 &  25.0 &   52.22 & $\!\!\pm\!\!$ &   1.12 & $\!\!\pm\!\!$ &   2.28 & 0.459 &  34.9 &   45.93 & $\!\!\pm\!\!$ &   1.08 & $\!\!\pm\!\!$ &   2.07 \\
0.50--0.60 & 0.548 &  24.9 &   45.90 & $\!\!\pm\!\!$ &   0.94 & $\!\!\pm\!\!$ &   1.97 & 0.548 &  34.9 &   39.32 & $\!\!\pm\!\!$ &   0.89 & $\!\!\pm\!\!$ &   1.79 \\
0.60--0.72 & 0.657 &  24.9 &   35.25 & $\!\!\pm\!\!$ &   0.74 & $\!\!\pm\!\!$ &   1.65 & 0.656 &  34.9 &   29.22 & $\!\!\pm\!\!$ &   0.70 & $\!\!\pm\!\!$ &   1.52 \\
0.72--0.90 &  &  &  \multicolumn{5}{c||}{ } & 0.800 &  34.9 &   19.52 & $\!\!\pm\!\!$ &   0.47 & $\!\!\pm\!\!$ &   1.22 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$40<\theta<50$} & \multicolumn{7}{c|}{$50<\theta<60$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.30--0.36 & 0.329 &  45.0 &   62.67 & $\!\!\pm\!\!$ &   1.35 & $\!\!\pm\!\!$ &   2.48 &  &  &  \multicolumn{5}{c|}{ } \\
0.36--0.42 & 0.389 &  45.0 &   55.65 & $\!\!\pm\!\!$ &   1.31 & $\!\!\pm\!\!$ &   2.05 & 0.388 &  55.1 &   49.92 & $\!\!\pm\!\!$ &   1.19 & $\!\!\pm\!\!$ &   1.91 \\
0.42--0.50 & 0.459 &  45.1 &   44.79 & $\!\!\pm\!\!$ &   1.07 & $\!\!\pm\!\!$ &   1.90 & 0.458 &  55.0 &   44.94 & $\!\!\pm\!\!$ &   1.02 & $\!\!\pm\!\!$ &   1.65 \\
0.50--0.60 & 0.548 &  45.0 &   33.17 & $\!\!\pm\!\!$ &   0.83 & $\!\!\pm\!\!$ &   1.65 & 0.548 &  55.0 &   32.01 & $\!\!\pm\!\!$ &   0.81 & $\!\!\pm\!\!$ &   1.60 \\
0.60--0.72 & 0.658 &  45.0 &   25.22 & $\!\!\pm\!\!$ &   0.68 & $\!\!\pm\!\!$ &   1.43 & 0.656 &  54.9 &   22.11 & $\!\!\pm\!\!$ &   0.64 & $\!\!\pm\!\!$ &   1.39 \\
0.72--0.90 & 0.799 &  44.9 &   15.07 & $\!\!\pm\!\!$ &   0.43 & $\!\!\pm\!\!$ &   1.07 & 0.800 &  54.9 &   12.48 & $\!\!\pm\!\!$ &   0.41 & $\!\!\pm\!\!$ &   1.00 \\
0.90--1.25 & 1.033 &  44.9 &    5.05 & $\!\!\pm\!\!$ &   0.18 & $\!\!\pm\!\!$ &   0.52 & 1.028 &  54.9 &    3.39 & $\!\!\pm\!\!$ &   0.15 & $\!\!\pm\!\!$ &   0.44 \\
 \hline
 \hline
   & \multicolumn{7}{c||}{$60<\theta<75$} & \multicolumn{7}{c|}{$75<\theta<90$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.465 &  67.2 &   41.74 & $\!\!\pm\!\!$ &   0.79 & $\!\!\pm\!\!$ &   1.48 & 0.464 &  81.8 &   31.15 & $\!\!\pm\!\!$ &   0.67 & $\!\!\pm\!\!$ &   1.30 \\
0.50--0.60 & 0.556 &  67.1 &   28.22 & $\!\!\pm\!\!$ &   0.62 & $\!\!\pm\!\!$ &   1.43 & 0.554 &  81.8 &   19.88 & $\!\!\pm\!\!$ &   0.50 & $\!\!\pm\!\!$ &   1.06 \\
0.60--0.72 & 0.667 &  67.1 &   15.59 & $\!\!\pm\!\!$ &   0.46 & $\!\!\pm\!\!$ &   1.37 & 0.667 &  81.6 &    8.63 & $\!\!\pm\!\!$ &   0.35 & $\!\!\pm\!\!$ &   0.95 \\
0.72--0.90 & 0.819 &  67.0 &    7.21 & $\!\!\pm\!\!$ &   0.27 & $\!\!\pm\!\!$ &   0.85 & 0.811 &  81.5 &    3.47 & $\!\!\pm\!\!$ &   0.19 & $\!\!\pm\!\!$ &   0.46 \\
 \hline
 \hline
  & \multicolumn{7}{c||}{$90<\theta<105$} & \multicolumn{7}{c|}{$105<\theta<125$} \\
 \hline
 $p_{\rm T}$ & $\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c||}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} &$\langle p_{\rm T} \rangle$ & $\langle \theta \rangle$ & \multicolumn{5}{c|}{${\rm d}^2 \sigma /{\rm d}p{\rm d}\Omega$} \\
 \hline
0.42--0.50 & 0.463 &  96.8 &   19.02 & $\!\!\pm\!\!$ &   0.53 & $\!\!\pm\!\!$ &   1.06 & 0.462 & 112.9 &    9.40 & $\!\!\pm\!\!$ &   0.33 & $\!\!\pm\!\!$ &   0.51 \\
0.50--0.60 & 0.554 &  96.8 &   11.27 & $\!\!\pm\!\!$ &   0.38 & $\!\!\pm\!\!$ &   0.77 & 0.554 & 113.2 &    4.49 & $\!\!\pm\!\!$ &   0.23 & $\!\!\pm\!\!$ &   0.43 \\
0.60--0.72 & 0.666 &  96.3 &    3.97 & $\!\!\pm\!\!$ &   0.25 & $\!\!\pm\!\!$ &   0.52 & 0.664 & 112.9 &    1.32 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.22 \\
0.72--0.90 & 0.814 &  96.4 &    1.38 & $\!\!\pm\!\!$ &   0.12 & $\!\!\pm\!\!$ &   0.22 & 0.811 & 111.9 &    0.40 & $\!\!\pm\!\!$ &   0.06 & $\!\!\pm\!\!$ &   0.09 \\
 \hline
 \end{tabular}
 \end{center}
 \end{scriptsize}
 \end{table}
 %


==> tableDTOPc.tex <==
  
 \begin{table}[h]
 \caption{Ratio of deuterons to protons produced by beam protons, $\pi^+$'s and $\pi^-$'s of 8~GeV/{\it c} momentum, as a function of the particle momentum {\it p} [GeV/{\it c}] at the vertex, for differents bins of polar angle $\theta$.}
 \label{deuteronsbypropippim}
 \begin{center}
 \begin{tabular}{|c|c||rcr|rcr|rcr|}
 \hline
 Polar angle & &  \multicolumn{3}{c|}{Beam p }  & \multicolumn{3}{c|}{Beam $\pi^+$} & \multicolumn{3}{c|}{Beam $\pi^-$}  \\
 \cline{2-11}
  $\theta$ &  {\it p} &  \multicolumn{3}{c|}{d/p} &  \multicolumn{3}{c|}{d/p} &  \multicolumn{3}{c|}{d/p} \\
 \hline
$20^\circ - 30^\circ$  & 0.663 & 0.146 & $\!\!\!\pm\!\!\!$ & 0.072 & 0.116 & $\!\!\!\pm\!\!\!$ & 0.035 & 0.107 & $\!\!\!\pm\!\!\!$ & 0.027 \\
                       & 0.715 & 0.127 & $\!\!\!\pm\!\!\!$ & 0.034 & 0.095 & $\!\!\!\pm\!\!\!$ & 0.031 & 0.136 & $\!\!\!\pm\!\!\!$ & 0.035 \\
                       & 0.778 & 0.135 & $\!\!\!\pm\!\!\!$ & 0.029 & 0.064 & $\!\!\!\pm\!\!\!$ & 0.021 & 0.147 & $\!\!\!\pm\!\!\!$ & 0.035 \\
                       & 0.848 & 0.095 & $\!\!\!\pm\!\!\!$ & 0.018 & 0.118 & $\!\!\!\pm\!\!\!$ & 0.035 & 0.098 & $\!\!\!\pm\!\!\!$ & 0.019 \\
                       & 0.926 & 0.156 & $\!\!\!\pm\!\!\!$ & 0.048 & 0.132 & $\!\!\!\pm\!\!\!$ & 0.049 & 0.161 & $\!\!\!\pm\!\!\!$ & 0.061 \\
                       & 1.011 & 0.088 & $\!\!\!\pm\!\!\!$ & 0.017 & 0.082 & $\!\!\!\pm\!\!\!$ & 0.028 & 0.088 & $\!\!\!\pm\!\!\!$ & 0.027 \\
                       & 1.100 & 0.119 & $\!\!\!\pm\!\!\!$ & 0.039 & 0.073 & $\!\!\!\pm\!\!\!$ & 0.025 & 0.120 & $\!\!\!\pm\!\!\!$ & 0.037 \\
                       & 1.192 & 0.168 & $\!\!\!\pm\!\!\!$ & 0.047 & 0.074 & $\!\!\!\pm\!\!\!$ & 0.033 & 0.168 & $\!\!\!\pm\!\!\!$ & 0.047 \\
 \hline
 \hline
$30^\circ - 45^\circ$  & 0.641 & 0.135 & $\!\!\!\pm\!\!\!$ & 0.022 & 0.105 & $\!\!\!\pm\!\!\!$ & 0.037 & 0.140 & $\!\!\!\pm\!\!\!$ & 0.022 \\
                       & 0.698 & 0.126 & $\!\!\!\pm\!\!\!$ & 0.019 & 0.107 & $\!\!\!\pm\!\!\!$ & 0.025 & 0.134 & $\!\!\!\pm\!\!\!$ & 0.021 \\
                       & 0.763 & 0.141 & $\!\!\!\pm\!\!\!$ & 0.022 & 0.102 & $\!\!\!\pm\!\!\!$ & 0.021 & 0.146 & $\!\!\!\pm\!\!\!$ & 0.022 \\
                       & 0.837 & 0.104 & $\!\!\!\pm\!\!\!$ & 0.016 & 0.111 & $\!\!\!\pm\!\!\!$ & 0.028 & 0.108 & $\!\!\!\pm\!\!\!$ & 0.017 \\
                       & 0.917 & 0.219 & $\!\!\!\pm\!\!\!$ & 0.069 & 0.160 & $\!\!\!\pm\!\!\!$ & 0.045 & 0.222 & $\!\!\!\pm\!\!\!$ & 0.062 \\
                       & 1.003 & 0.125 & $\!\!\!\pm\!\!\!$ & 0.037 & 0.098 & $\!\!\!\pm\!\!\!$ & 0.036 & 0.145 & $\!\!\!\pm\!\!\!$ & 0.043 \\
                       & 1.093 & 0.164 & $\!\!\!\pm\!\!\!$ & 0.045 & 0.053 & $\!\!\!\pm\!\!\!$ & 0.019 & 0.165 & $\!\!\!\pm\!\!\!$ & 0.041 \\
                       & 1.187 & 0.224 & $\!\!\!\pm\!\!\!$ & 0.067 & 0.039 & $\!\!\!\pm\!\!\!$ & 0.019 & 0.229 & $\!\!\!\pm\!\!\!$ & 0.074 \\
 \hline
 \hline
$45^\circ - 65^\circ$  & 0.630 & 0.131 & $\!\!\!\pm\!\!\!$ & 0.020 & 0.141 & $\!\!\!\pm\!\!\!$ & 0.040 & 0.136 & $\!\!\!\pm\!\!\!$ & 0.019 \\
                       & 0.689 & 0.153 & $\!\!\!\pm\!\!\!$ & 0.023 & 0.136 & $\!\!\!\pm\!\!\!$ & 0.025 & 0.153 & $\!\!\!\pm\!\!\!$ & 0.021 \\
                       & 0.756 & 0.156 & $\!\!\!\pm\!\!\!$ & 0.023 & 0.106 & $\!\!\!\pm\!\!\!$ & 0.028 & 0.173 & $\!\!\!\pm\!\!\!$ & 0.028 \\
                       & 0.830 & 0.192 & $\!\!\!\pm\!\!\!$ & 0.042 & 0.155 & $\!\!\!\pm\!\!\!$ & 0.079 & 0.210 & $\!\!\!\pm\!\!\!$ & 0.049 \\
                       & 0.912 & 0.196 & $\!\!\!\pm\!\!\!$ & 0.030 & 0.147 & $\!\!\!\pm\!\!\!$ & 0.041 & 0.208 & $\!\!\!\pm\!\!\!$ & 0.033 \\
                       & 0.999 & 0.226 & $\!\!\!\pm\!\!\!$ & 0.064 & 0.085 & $\!\!\!\pm\!\!\!$ & 0.040 & 0.229 & $\!\!\!\pm\!\!\!$ & 0.062 \\
                       & 1.090 & 0.173 & $\!\!\!\pm\!\!\!$ & 0.041 & 0.134 & $\!\!\!\pm\!\!\!$ & 0.042 & 0.174 & $\!\!\!\pm\!\!\!$ & 0.041 \\
                       & 1.184 &  \multicolumn{3}{c|}{ } &  \multicolumn{3}{c|}{ } & 0.293 & $\!\!\!\pm\!\!\!$ & 0.117 \\
 \hline
 \hline
$65^\circ - 90^\circ$  & 0.635 & 0.174 & $\!\!\!\pm\!\!\!$ & 0.027 & 0.177 & $\!\!\!\pm\!\!\!$ & 0.031 & 0.196 & $\!\!\!\pm\!\!\!$ & 0.030 \\
                       & 0.691 & 0.231 & $\!\!\!\pm\!\!\!$ & 0.041 & 0.203 & $\!\!\!\pm\!\!\!$ & 0.037 & 0.244 & $\!\!\!\pm\!\!\!$ & 0.042 \\
                       & 0.756 & 0.298 & $\!\!\!\pm\!\!\!$ & 0.077 & 0.227 & $\!\!\!\pm\!\!\!$ & 0.043 & 0.357 & $\!\!\!\pm\!\!\!$ & 0.089 \\
                       & 0.830 & 0.478 & $\!\!\!\pm\!\!\!$ & 0.127 & 0.252 & $\!\!\!\pm\!\!\!$ & 0.065 & 0.552 & $\!\!\!\pm\!\!\!$ & 0.138 \\
                       & 0.911 & 0.499 & $\!\!\!\pm\!\!\!$ & 0.107 &  \multicolumn{3}{c|}{ } & 0.565 & $\!\!\!\pm\!\!\!$ & 0.125 \\
                       & 0.998 & 0.541 & $\!\!\!\pm\!\!\!$ & 0.250 &  \multicolumn{3}{c|}{ } &  \multicolumn{3}{c|}{ } \\
 \hline
 \hline
$90^\circ -125^\circ$  & 0.689 &  \multicolumn{3}{c|}{ } & 0.220 & $\!\!\!\pm\!\!\!$ & 0.071 &  \multicolumn{3}{c|}{ } \\
                       & 0.756 & 0.377 & $\!\!\!\pm\!\!\!$ & 0.097 & 0.184 & $\!\!\!\pm\!\!\!$ & 0.073 &  \multicolumn{3}{c|}{ } \\
                       & 0.830 & 0.780 & $\!\!\!\pm\!\!\!$ & 0.180 &  \multicolumn{3}{c|}{ } & 0.965 & $\!\!\!\pm\!\!\!$ & 0.258 \\
                       & 0.911 & 0.620 & $\!\!\!\pm\!\!\!$ & 0.298 &  \multicolumn{3}{c|}{ } &  \multicolumn{3}{c|}{ } \\
 \hline
 \end{tabular}
 \end{center}
 \end{table}
 %

